Unconventional Materials: the mismatch between electronic charge centers and atomic positions

The complete band representations (BRs) have been constructed in the work of topological quantum chemistry. Each BR is expressed by either a localized orbital at a Wyckoff site in real space, or by a set of irreducible representations in momentum space. In this work, we define unconventional materials with a common feature of the mismatch between average electronic centers and atomic positions. They can be effectively diagnosed as whose occupied bands can be expressed as a sum of elementary BRs (eBRs), but not a sum of atomic-orbital-induced BRs (aBRs). The existence of an essential BR at an empty site is described by nonzero real-space invariants (RSIs). The "valence" states can be derived by the aBR decomposition, and unconventional materials are supposed to have an uncompensated total "valence" state. The high-throughput screening for unconventional materials has been performed through the first-principles calculations. We have discovered 423 unconventional compounds, including thermoelectronic materials, higher-order topological insulators, electrides, hydrogen storage materials, hydrogen evolution reaction electrocatalysts, electrodes, and superconductors. The diversity of these interesting properties and applications would be widely studied in the future.

==> (inline-0) <==
\begin{longtable}[!h]{|c|c|c|c|c|c|c|p{2.5cm}<{\centering}|p{1.5cm}|p{1cm}|c|}

\caption{The results of the automatic high-throughput screening for unconventional materials. Click ICSD numbers and formulas to obtain irreps (\texttt{tqc.txt} files) and electronic band structures respectively.}\label{tab:search}
\\ \hline
 ICSD & Formula & NoA & NoE & E$_{g}$(eV) & E$_{ind}$(eV) & SG & Wyckoff positions & Length of bonds & Center & The essential BR\\
\hline
\hyperref[sec:tqc167876]{167876} & \hyperref[subfig:167876]{TaN} & 2 & 10 &  0.000 & -0.977 & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc167870]{167870} & \hyperref[subfig:167870]{TcN} & 2 & 12 &  0.243 & -0.333 & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc187182]{187182} & \hyperref[subfig:187182]{MoN} & 2 & 11 & $\varnothing$ & $\varnothing$ & 216 & 4a,4d & &&A1@4c\\
\hline
\hyperref[sec:tqc167875]{167875} & \hyperref[subfig:167875]{HfN} & 2 & 9 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc186876]{186876} & \hyperref[subfig:186876]{MoP} & 2 & 11 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc186243]{186243} & \hyperref[subfig:186243]{IrN} & 2 & 14 &  0.000 & -2.506 & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc183192]{183192} & \hyperref[subfig:183192]{RhN} & 2 & 14 &  0.000 & -2.908 & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc150682]{150682} & \hyperref[subfig:150682]{Cu} & 2 & 22 &  0.286 & -0.365 &  12 & 4g & &&Ag@2b\\
\hline
\hyperref[sec:tqc24981]{24981} & \hyperref[subfig:24981]{GdO} & 2 & 15 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc183190]{183190} & \hyperref[subfig:183190]{RuN} & 2 & 13 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc191171]{191171} & \hyperref[subfig:191171]{MnSn} & 2 & 11 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc183184]{183184} & \hyperref[subfig:183184]{NbN} & 2 & 16 &  0.000 & -0.849 & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc183182]{183182} & \hyperref[subfig:183182]{ZrN} & 2 & 17 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc41258]{41258} & \hyperref[subfig:41258]{FeN} & 2 & 13 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc60389]{60389} & \hyperref[subfig:60389]{Si} & 2 & 8 &  2.568 &  0.578 & 227 & 8a & Si:2.351 &Si:16c &A1g@16c\\
\hline
\hyperref[sec:tqc30334]{30334} & \hyperref[subfig:30334]{SiP} & 2 & 9 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc181079]{181079} & \hyperref[subfig:181079]{CrN} & 2 & 11 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a & &&A1@4b\\
\hline
\hyperref[sec:tqc236788]{236788} & \hyperref[subfig:236788]{MnN} & 2 & 12 &  0.443 &  0.120 & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc167879]{167879} & \hyperref[subfig:167879]{OsN} & 2 & 13 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc191788]{191788} & \hyperref[subfig:191788]{MnP} & 2 & 12 &  0.035 & -0.069 & 216 & 4c,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc414330]{414330} & \hyperref[subfig:414330]{Sr$_{2}$N} & 3 & 25 & $\varnothing$ & $\varnothing$ & 166 & 3a,6c & &&A1g@3b\\
\hline
\hyperref[sec:tqc187135]{187135} & \hyperref[subfig:187135]{LiFeP} & 3 & 14 &  0.459 & -0.061 & 107 & 2a & &&A@4b\\
\hline
\hyperref[sec:tqc54255]{54255} & \hyperref[subfig:54255]{MnNiSb} & 3 & 22 &  0.026 & -0.073 & 216 & 4c,4a,4d & &&A1@4b\\
\hline
\hyperref[sec:tqc22231]{22231} & \hyperref[subfig:22231]{Ca$_{2}$N} & 3 & 25 & $\varnothing$ & $\varnothing$ & 166 & 3a,6c & &&A1g@3b\\
\hline
\hyperref[sec:tqc647338]{647338} & \hyperref[subfig:647338]{RbO$_{2}$} & 3 & 21 & $\varnothing$ & $\varnothing$ & 139 & 2a,4e &  O:1.332 & O:2b  &A1g@2b\\
\hline
\hyperref[sec:tqc290430]{290430} & \hyperref[subfig:290430]{TaN$_{2}$} & 3 & 15 & $\varnothing$ & $\varnothing$ & 187 & 2g,1f &  N:1.399 & N:1a  &\\
\hline
\hyperref[sec:tqc54465]{54465} & \hyperref[subfig:54465]{MnSnAu} & 3 & 22 &  0.042 & -0.008 & 216 & 4c,4b,4a & &&A1@4d\\
\hline
\hyperref[sec:tqc67443]{67443} & \hyperref[subfig:67443]{NbS$_{2}$} & 3 & 23 & $\varnothing$ & $\varnothing$ & 187 & 1a,2i &  S:3.124 & S:1e  &A1'@1c\\
\hline
\hyperref[sec:tqc58108]{58108} & \hyperref[subfig:58108]{Al$_{2}$Os} & 3 & 14 &  1.172 &  0.245 & 139 & 2a,4e & &&Ag@4c\\
\hline
\hyperref[sec:tqc38245]{38245} & \hyperref[subfig:38245]{KO$_{2}$} & 3 & 21 & $\varnothing$ & $\varnothing$ & 139 & 4e,2b &  O:1.306 & O:2a  &A1g@2a\\
\hline
\hyperref[sec:tqc290427]{290427} & \hyperref[subfig:290427]{HfN$_{2}$} & 3 & 14 &  0.069 & -0.574 & 187 & 2h,1b &  N:1.441 & N:1c  &A1'@1c\\
\hline
\hyperref[sec:tqc48214]{48214} & \hyperref[subfig:48214]{HgO$_{2}$} & 3 & 24 &  1.265 &  0.348 &  12 & 2a,4i &  O:1.494 & O:2d  &Ag@2d\\
\hline
\hyperref[sec:tqc251718]{251718} & \hyperref[subfig:251718]{CrSe$_{2}$} & 3 & 18 &  0.039 & -0.288 &  12 & 2a,4i & Se:3.488 &Se:2b  &\\
\hline
\hyperref[sec:tqc631850]{631850} & \hyperref[subfig:631850]{VGaFe$_{2}$} & 4 & 24 &  0.223 & -0.152 & 225 & 4b,4a,8c & &&Ag@24d\\
\hline
\hyperref[sec:tqc30101]{30101} & \hyperref[subfig:30101]{Si} & 4 & 16 &  0.536 &  0.536 & 194 & 4f & Si:2.474 &Si:6g  &\\
\hline
\hyperref[sec:tqc633766]{633766} & \hyperref[subfig:633766]{TiFe$_{2}$Sn} & 4 & 24 &  0.142 &  0.105 & 225 & 4b,4a,8c & &&Ag@24d\\
\hline
\hyperref[sec:tqc57827]{57827} & \hyperref[subfig:57827]{TiAlFe$_{2}$} & 4 & 23 & $\varnothing$ & $\varnothing$ & 225 & 4b,4a,8c & &&Ag@24d\\
\hline
\hyperref[sec:tqc35701]{35701} & \hyperref[subfig:35701]{ZrCl} & 4 & 38 &  0.045 & -0.620 & 164 & 2d & Cl:3.782 &Cl:3e  &A1g@1b\\
\hline
\hyperref[sec:tqc633246]{633246} & \hyperref[subfig:633246]{FeSiRu$_{2}$} & 4 & 28 &  0.108 & -0.217 & 225 & 4b,4a,8c & &&Ag@24d\\
\hline
\hyperref[sec:tqc57832]{57832} & \hyperref[subfig:57832]{AlVFe$_{2}$} & 4 & 24 &  0.171 & -0.066 & 225 & 4b,4a,8c & &&Ag@24d\\
\hline
\hyperref[sec:tqc240110]{240110} & \hyperref[subfig:240110]{LiAl} & 4 & 8 &  0.462 & -0.494 & 227 & 8b,8a & &&A1g@16d\\
\hline
\hyperref[sec:tqc51975]{51975} & \hyperref[subfig:51975]{Mg$_{3}$In} & 4 & 9 & $\varnothing$ & $\varnothing$ & 221 & 1a,3c & &&A1g@1b\\
\hline
\hyperref[sec:tqc620612]{620612} & \hyperref[subfig:620612]{ZrCd} & 4 & 48 &  0.013 & -0.973 & 129 & 2c & &&\\
\hline
\hyperref[sec:tqc616286]{616286} & \hyperref[subfig:616286]{HfBe} & 4 & 12 &  0.020 & -1.993 &  63 & 4c & &&Ag@4b\\
\hline
\hyperref[sec:tqc249592]{249592} & \hyperref[subfig:249592]{SrMgIn$_{3}$} & 5 & 21 & $\varnothing$ & $\varnothing$ & 119 & 2a,4e,2d,2c & &&\\
\hline
\hyperref[sec:tqc416528]{416528} & \hyperref[subfig:416528]{ScInCu$_{4}$} & 6 & 50 &  0.435 & -0.350 & 216 & 4c,4a,16e & &&A1@4d\\
\hline
\hyperref[sec:tqc103055]{103055} & \hyperref[subfig:103055]{MgCu$_{4}$Sn} & 6 & 50 &  0.126 & -1.443 & 216 & 4c,4a,16e & &&A1@4b\\
\hline
\hyperref[sec:tqc42607]{42607} & \hyperref[subfig:42607]{P$_{2}$Ru} & 6 & 36 &  1.372 &  0.553 &  58 & 2a,4g &  P:2.295 & P:2c  &\\
\hline
\hyperref[sec:tqc43652]{43652} & \hyperref[subfig:43652]{Sb$_{2}$Ru} & 6 & 36 &  0.641 & -0.000 &  58 & 2a,4g & Sb:2.830 &Sb:2c  &\\
\hline
\hyperref[sec:tqc163696]{163696} & \hyperref[subfig:163696]{YMgCu$_{4}$} & 6 & 57 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a,16e & &&A1@4b\\
\hline
\hyperref[sec:tqc186627]{186627} & \hyperref[subfig:186627]{FeSb$_{2}$} & 6 & 36 &  0.127 & -0.176 &  58 & 2a,4g & Sb:2.859 &Sb:2c  &\\
\hline
\hyperref[sec:tqc616209]{616209} & \hyperref[subfig:616209]{Be$_{5}$Co} & 6 & 19 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a,16e & &&A1@4b\\
\hline
\hyperref[sec:tqc616395]{616395} & \hyperref[subfig:616395]{Be$_{5}$Pt} & 6 & 20 &  0.667 &  0.039 & 216 & 4c,4a,16e & &&A1@4b\\
\hline
\hyperref[sec:tqc156265]{156265} & \hyperref[subfig:156265]{HfGaAu} & 6 & 36 &  0.565 & -0.920 & 187 & 1a,2i,2h,1b & &&\\
\hline
\hyperref[sec:tqc648286]{648286} & \hyperref[subfig:648286]{P$_{2}$W} & 6 & 32 &  0.071 & -0.663 &  12 & 4i &  P:2.193 & P:2a  &\\
\hline
\hyperref[sec:tqc58156]{58156} & \hyperref[subfig:58156]{Al$_{2}$Ru} & 6 & 28 &  1.227 &  0.129 &  70 & 8b,16f & &&\\
\hline
\hyperref[sec:tqc415195]{415195} & \hyperref[subfig:415195]{HoCdCu$_{4}$} & 6 & 65 & $\varnothing$ & $\varnothing$ & 216 & 4a,4d,16e & &&A1@4b\\
\hline
\hyperref[sec:tqc628179]{628179} & \hyperref[subfig:628179]{YInCu$_{4}$} & 6 & 58 &  0.500 & -0.237 & 216 & 4c,4a,16e & &&A1@4d\\
\hline
\hyperref[sec:tqc156264]{156264} & \hyperref[subfig:156264]{ZrGaAu} & 6 & 52 &  0.473 & -0.766 & 187 & 1a,2i,2h,1b & &&\\
\hline
\hyperref[sec:tqc609407]{609407} & \hyperref[subfig:609407]{SrAl$_{2}$} & 6 & 32 &  0.075 & -0.789 &  74 & 8h,4e & &&\\
\hline
\hyperref[sec:tqc290428]{290428} & \hyperref[subfig:290428]{HfN$_{2}$} & 6 & 28 &  0.602 &  0.598 & 194 & 4e,2d &  N:1.431 & N:2a  &A1g@2a\\
\hline
\hyperref[sec:tqc80945]{80945} & \hyperref[subfig:80945]{KSb$_{2}$} & 6 & 38 &  0.614 &  0.220 &  12 & 4i & Sb:2.843 &Sb:2a  &Ag@2a\\
\hline
\hyperref[sec:tqc415196]{415196} & \hyperref[subfig:415196]{ErCdCu$_{4}$} & 6 & 65 & $\varnothing$ & $\varnothing$ & 216 & 4a,4d,16e & &&A1@4b\\
\hline
\hyperref[sec:tqc71998]{71998} & \hyperref[subfig:71998]{ScSiAu} & 6 & 36 &  0.336 & -0.530 & 187 & 1a,2i,2h,1b & Si:2.762 &Si:1d  &\\
\hline
\hyperref[sec:tqc16358]{16358} & \hyperref[subfig:16358]{BaSe$_{2}$} & 6 & 44 &  0.699 &  0.593 &  15 & 4e,8f & Se:2.462 &Se:4d  &Ag@4d\\
\hline
\hyperref[sec:tqc44751]{44751} & \hyperref[subfig:44751]{FeSe$_{2}$} & 6 & 40 &  0.954 &  0.356 &  58 & 2a,4g & Se:2.505 &Se:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc419402]{419402} & \hyperref[subfig:419402]{RbSb$_{2}$} & 6 & 38 &  0.749 &  0.345 &  12 & 4i & Sb:2.818 &Sb:8j  &Ag@2a\\
\hline
\hyperref[sec:tqc196260]{196260} & \hyperref[subfig:196260]{ZrCu$_{4}$Ag} & 6 & 67 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a,16e & &&A1@4b\\
\hline
\hyperref[sec:tqc166463]{166463} & \hyperref[subfig:166463]{PtN$_{2}$} & 6 & 40 &  0.875 &  0.603 &  58 & 2a,4g &  N:1.396 & N:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc238254]{238254} & \hyperref[subfig:238254]{Sb$_{2}$Os} & 6 & 36 &  1.023 &  0.346 &  58 & 2a,4g & Sb:2.857 &Sb:2c  &\\
\hline
\hyperref[sec:tqc612234]{612234} & \hyperref[subfig:612234]{YbNi$_{4}$Au} & 6 & 59 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a,16e & &&\\
\hline
\hyperref[sec:tqc647776]{647776} & \hyperref[subfig:647776]{Si$_{2}$Os} & 6 & 32 &  0.376 & -0.353 &  12 & 4i & Si:2.325 &Si:2c  &\\
\hline
\hyperref[sec:tqc43690]{43690} & \hyperref[subfig:43690]{Ge$_{2}$Os} & 6 & 32 &  0.299 & -0.168 &  12 & 4i & &&\\
\hline
\hyperref[sec:tqc194977]{194977} & \hyperref[subfig:194977]{NdMgCu$_{4}$} & 6 & 57 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a,16e & &&A1@4d\\
\hline
\hyperref[sec:tqc616387]{616387} & \hyperref[subfig:616387]{Be$_{5}$Pd} & 6 & 20 &  0.334 & -0.644 & 216 & 4c,4a,16e & &&A1@4b\\
\hline
\hyperref[sec:tqc103785]{103785} & \hyperref[subfig:103785]{Ga$_{2}$Os} & 6 & 28 &  0.980 &  0.629 &  70 & 8b,16f & &&Ag@16d\\
\hline
\hyperref[sec:tqc635228]{635228} & \hyperref[subfig:635228]{Ga$_{2}$Ru} & 6 & 28 &  0.981 &  0.129 &  70 & 8b,16f & &&\\
\hline
\hyperref[sec:tqc646107]{646107} & \hyperref[subfig:646107]{NiP$_{2}$} & 6 & 40 &  0.554 &  0.554 &  15 & 8f,4d &  P:2.209 & P:4e  &\\
\hline
\hyperref[sec:tqc174577]{174577} & \hyperref[subfig:174577]{PbSe$_{2}$} & 6 & 32 &  0.153 & -0.355 & 140 & 8h,4a & Se:2.325 &Se:4d  &\\
\hline
\hyperref[sec:tqc43898]{43898} & \hyperref[subfig:43898]{CrAs$_{2}$} & 6 & 32 &  0.031 & -0.626 &  12 & 4i & As:2.373 &As:2a  &\\
\hline
\hyperref[sec:tqc633072]{633072} & \hyperref[subfig:633072]{FeP$_{2}$} & 6 & 36 &  0.845 &  0.409 &  58 & 2a,4g &  P:2.167 & P:2c  &\\
\hline
\hyperref[sec:tqc106001]{106001} & \hyperref[subfig:106001]{Te$_{2}$Ru} & 6 & 40 &  1.146 &  0.330 &  58 & 2a,4g & Te:2.864 &Te:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc2526]{2526} & \hyperref[subfig:2526]{CrP$_{2}$} & 6 & 32 &  0.088 & -0.657 &  12 & 4i &  P:2.188 & P:2a  &\\
\hline
\hyperref[sec:tqc75555]{75555} & \hyperref[subfig:75555]{BaTe$_{2}$} & 6 & 44 &  1.211 &  0.394 & 140 & 8h,4a & Te:2.772 &Te:4d  &\\
\hline
\hyperref[sec:tqc190546]{190546} & \hyperref[subfig:190546]{Na$_{2}$Cl} & 6 & 18 &  0.273 & -0.621 &  65 & 4j,4i,2b,2d & Cl:4.015 &Cl:4e  &Ag@2c\\
\hline
\hyperref[sec:tqc628189]{628189} & \hyperref[subfig:628189]{YbInCu$_{4}$} & 6 & 55 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a,16e & &&A1@4d\\
\hline
\hyperref[sec:tqc628018]{628018} & \hyperref[subfig:628018]{MgInCu$_{4}$} & 6 & 49 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a,16e & &&A1@4d\\
\hline
\hyperref[sec:tqc187441]{187441} & \hyperref[subfig:187441]{ReN$_{2}$} & 6 & 34 &  0.343 & -0.327 &  12 & 4i &  N:1.405 & N:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc98666]{98666} & \hyperref[subfig:98666]{LiYGa$_{4}$} & 6 & 24 &  0.000 & -0.745 & 187 & 1a,2i,2h,1b & &&\\
\hline
\hyperref[sec:tqc65168]{65168} & \hyperref[subfig:65168]{FeAs$_{2}$} & 6 & 36 &  0.598 &  0.319 &  58 & 2a,4g & As:2.488 &As:2c  &\\
\hline
\hyperref[sec:tqc16820]{16820} & \hyperref[subfig:16820]{MoAs$_{2}$} & 6 & 32 &  0.058 & -0.715 &   5 & 4c & As:2.412 &As:2a  &\\
\hline
\hyperref[sec:tqc417149]{417149} & \hyperref[subfig:417149]{YGaI} & 6 & 42 &  0.755 & -0.405 & 164 & 2d,2c &  I:4.178 & I:3f  &Ag@3e\\
\hline
\hyperref[sec:tqc191404]{191404} & \hyperref[subfig:191404]{ZrCu$_{5}$} & 6 & 67 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a,16e & &&A1@4d\\
\hline
\hyperref[sec:tqc633866]{633866} & \hyperref[subfig:633866]{FeTe$_{2}$} & 6 & 40 &  0.542 &  0.011 &  58 & 2a,4g & Te:2.955 &Te:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc658914]{658914} & \hyperref[subfig:658914]{CaInCu$_{4}$} & 6 & 57 & $\varnothing$ & $\varnothing$ & 216 & 4c,4a,16e & &&A1@4d\\
\hline
\hyperref[sec:tqc611576]{611576} & \hyperref[subfig:611576]{As$_{2}$W} & 6 & 32 &  0.037 & -0.731 &  12 & 4i & As:2.398 &As:2c  &\\
\hline
\hyperref[sec:tqc42578]{42578} & \hyperref[subfig:42578]{As$_{2}$Ru} & 6 & 36 &  0.985 &  0.230 &  58 & 2a,4g & As:2.360 &As:2c  &\\
\hline
\hyperref[sec:tqc152560]{152560} & \hyperref[subfig:152560]{TbInCu$_{4}$} & 6 & 56 &  0.425 & -0.324 & 216 & 4c,4a,16e & &&A1@4d\\
\hline
\hyperref[sec:tqc98990]{98990} & \hyperref[subfig:98990]{KB$_{6}$} & 7 & 27 & $\varnothing$ & $\varnothing$ & 221 & 6e,1b &  B:1.674 & B:3d  &\\
\hline
\hyperref[sec:tqc30734]{30734} & \hyperref[subfig:30734]{Rb$_{2}$Te$_{5}$} & 7 & 48 &  0.525 &  0.286 &  12 & 2a,4i,8j & Te:2.776 &Te:4h  &\\
\hline
\hyperref[sec:tqc20240]{20240} & \hyperref[subfig:20240]{SiB$_{6}$} & 7 & 22 &  1.424 &  0.440 & 221 & 1a,6f &  B:1.694 & B:12j &\\
\hline
\hyperref[sec:tqc201787]{201787} & \hyperref[subfig:201787]{V(MoS$_{2}$)$_{2}$} & 7 & 41 & $\varnothing$ & $\varnothing$ &  12 & 2a,4i &  S:3.026 & S:2c  &\\
\hline
\hyperref[sec:tqc245961]{245961} & \hyperref[subfig:245961]{Ge} & 8 & 32 &  0.000 & -0.720 & 148 & 18f,6c & &&\\
\hline
\hyperref[sec:tqc613476]{613476} & \hyperref[subfig:613476]{CrB} & 8 & 36 &  0.001 & -1.388 & 141 & 8e &  B:1.638 & B:8d  &\\
\hline
\hyperref[sec:tqc26288]{26288} & \hyperref[subfig:26288]{KNbSe$_{2}$} & 8 & 64 &  1.202 &  0.601 & 194 & 2a,2b,4f & Se:3.340 &Se:2c  &\\
\hline
\hyperref[sec:tqc16325]{16325} & \hyperref[subfig:16325]{Te$_{2}$AuI} & 8 & 60 &  0.050 & -0.458 &  51 & 4j,2e,2c & Te:2.778  I:6.660 &Te:2b   I:    &Ag@2b\\
\hline
\hyperref[sec:tqc614793]{614793} & \hyperref[subfig:614793]{BMo} & 8 & 36 &  0.005 & -2.612 & 141 & 8e &  B:1.740 & B:8c  &\\
\hline
\hyperref[sec:tqc26285]{26285} & \hyperref[subfig:26285]{NaNbS$_{2}$} & 8 & 48 &  1.341 &  0.623 & 194 & 2a,2b,4f &  S:3.136 & S:2c  &\\
\hline
\hyperref[sec:tqc190537]{190537} & \hyperref[subfig:190537]{NaCl$_{7}$} & 8 & 50 &  0.536 &  0.423 & 200 & 1a,6g,1b & Cl:2.053 &Cl:3d  &Ag@3d\\
\hline
\hyperref[sec:tqc408030]{408030} & \hyperref[subfig:408030]{LaSi} & 8 & 60 &  0.007 & -0.835 &  63 & 4c,8f & Si:2.482 &Si:4c  &Ag@4a\\
\hline
\hyperref[sec:tqc640379]{640379} & \hyperref[subfig:640379]{TaInS$_{2}$} & 8 & 40 &  0.234 &  0.038 & 194 & 2a,2b,4f &  S:4.350 & S:2c  &\\
\hline
\hyperref[sec:tqc79235]{79235} & \hyperref[subfig:79235]{SiRh} & 8 & 52 &  0.663 & -0.323 &  14 & 4e & Si:2.715 &Si:2c  &Ag@2a\\
\hline
\hyperref[sec:tqc96089]{96089} & \hyperref[subfig:96089]{VAuS$_{2}$} & 8 & 56 &  0.488 & -0.035 & 194 & 2a,4e,2c &  S:2.861 & S:2b  &A1'@2d\\
\hline
\hyperref[sec:tqc37073]{37073} & \hyperref[subfig:37073]{InP$_{3}$} & 8 & 36 &  0.000 & -0.900 & 166 & 18h,6c &  P:2.205 & P:18f &\\
\hline
\hyperref[sec:tqc413736]{413736} & \hyperref[subfig:413736]{LaGe} & 8 & 60 &  0.003 & -0.884 &  63 & 4c,8f & &&Ag@4b\\
\hline
\hyperref[sec:tqc640503]{640503} & \hyperref[subfig:640503]{InSe} & 8 & 36 &  0.676 &  0.676 & 187 & 2i,2g,2h & Se:4.107 &Se:6n  &\\
\hline
\hyperref[sec:tqc246170]{246170} & \hyperref[subfig:246170]{SiPt$_{3}$} & 8 & 68 &  0.003 & -0.468 &  12 & 4g,4i,4h & Si:3.413 &Si:2d  &Ag@4f\\
\hline
\hyperref[sec:tqc43408]{43408} & \hyperref[subfig:43408]{NaSe} & 8 & 28 &  0.692 &  0.692 & 194 & 2a,4f,2c & Se:2.380 &Se:2d  &A1'@2d\\
\hline
\hyperref[sec:tqc185172]{185172} & \hyperref[subfig:185172]{InSe} & 8 & 36 &  0.495 &  0.495 & 194 & 4f & Se:3.784 &Se:6g  &A1'@2c\\
\hline
\hyperref[sec:tqc109036]{109036} & \hyperref[subfig:109036]{Si} & 8 & 32 &  0.554 & -0.512 & 148 & 18f,6c & Si:2.262 &Si:3b  &\\
\hline
\hyperref[sec:tqc26284]{26284} & \hyperref[subfig:26284]{LiNbS$_{2}$} & 8 & 48 &  1.647 &  0.721 & 194 & 2a,2b,4f &  S:3.148 & S:2c  &\\
\hline
\hyperref[sec:tqc26287]{26287} & \hyperref[subfig:26287]{NaNbSe$_{2}$} & 8 & 48 &  1.142 &  0.463 & 194 & 2a,2b,4f & Se:3.350 &Se:2c  &\\
\hline
\hyperref[sec:tqc424240]{424240} & \hyperref[subfig:424240]{BW} & 8 & 36 &  0.021 & -3.354 & 141 & 8e &  B:1.883 & B:8d  &\\
\hline
\hyperref[sec:tqc154596]{154596} & \hyperref[subfig:154596]{Nb$_{5}$Sb$_{4}$} & 9 & 75 & $\varnothing$ & $\varnothing$ &  87 & 8h,2a & Sb:3.577 &Sb:16i &Ag@2b\\
\hline
\hyperref[sec:tqc81306]{81306} & \hyperref[subfig:81306]{Na(CuS)$_{4}$} & 9 & 69 & $\varnothing$ & $\varnothing$ & 164 & 1b,2c,2d &  S:2.084 & S:1a  &A1g@1a\\
\hline
\hyperref[sec:tqc280189]{280189} & \hyperref[subfig:280189]{Cs$_{2}$PdI$_{6}$} & 9 & 70 &  0.955 &  0.708 & 139 & 8h,2a,4e,4d &  I:2.773 & I:2b  &\\
\hline
\hyperref[sec:tqc626798]{626798} & \hyperref[subfig:626798]{CrSi$_{2}$} & 9 & 42 &  0.531 &  0.375 & 180 & 6j,3d & Si:2.476 &Si:6g  &\\
\hline
\hyperref[sec:tqc240481]{240481} & \hyperref[subfig:240481]{Cs$_{2}$Pd(IBr$_{2}$)$_{2}$} & 9 & 70 &  0.598 &  0.136 & 139 & 8h,2a,4e,4d & Br:3.405  I:2.758 &Br:8i   I:2b  &\\
\hline
\hyperref[sec:tqc639879]{639879} & \hyperref[subfig:639879]{Li$_{5}$In$_{4}$} & 9 & 17 & $\varnothing$ & $\varnothing$ & 164 & 1b,2d,2c & &&A1g@1a\\
\hline
\hyperref[sec:tqc182116]{182116} & \hyperref[subfig:182116]{Si$_{2}$Mo} & 9 & 42 &  0.541 &  0.106 & 180 & 3c,6i & Si:2.558 &Si:6h  &\\
\hline
\hyperref[sec:tqc96026]{96026} & \hyperref[subfig:96026]{CrSi$_{2}$} & 9 & 42 &  0.532 &  0.373 & 181 & 3c,6i & Si:2.474 &Si:6h  &\\
\hline
\hyperref[sec:tqc248351]{248351} & \hyperref[subfig:248351]{Sr(RuO$_{3}$)$_{2}$} & 9 & 62 &  0.153 &  0.046 & 162 & 1a,6k,2d &  O:2.463 & O:3g  &\\
\hline
\hyperref[sec:tqc652549]{652549} & \hyperref[subfig:652549]{Si$_{2}$W} & 9 & 42 &  0.515 & -0.015 & 180 & 6j,3d & Si:2.508 &Si:6g  &\\
\hline
\hyperref[sec:tqc181078]{181078} & \hyperref[subfig:181078]{Ca$_{6}$Ge$_{2}$O} & 9 & 74 &  0.331 &  0.287 & 225 & 24e,4a,8c & &&A1g@4b\\
\hline
\hyperref[sec:tqc68014]{68014} & \hyperref[subfig:68014]{Y$_{4}$CI$_{5}$} & 10 & 83 & $\varnothing$ & $\varnothing$ &  12 & 4i,2b,2d &  I:3.984 & I:4i  &\\
\hline
\hyperref[sec:tqc639449]{639449} & \hyperref[subfig:639449]{Ho$_{3}$Ni$_{2}$} & 10 & 94 &  0.000 & -0.789 &  12 & 4i & &&Ag@2c\\
\hline
\hyperref[sec:tqc646145]{646145} & \hyperref[subfig:646145]{NiPSe$_{3}$} & 10 & 66 &  0.001 & -0.215 &  12 & 4g,4i,8j &  P:2.241 Se:3.520 & P:2a  Se:8j  &\\
\hline
\hyperref[sec:tqc409382]{409382} & \hyperref[subfig:409382]{Cs$_{2}$As$_{3}$} & 10 & 66 &  0.426 &  0.426 &  69 & 8h,8i,16n,8f & As:2.369 &As:8g  &B3u@4a\\
\hline
\hyperref[sec:tqc602341]{602341} & \hyperref[subfig:602341]{NiPS$_{3}$} & 10 & 66 &  0.001 & -0.134 &  12 & 4g,4i,8j &  P:2.154  S:3.347 & P:2a   S:8j  &\\
\hline
\hyperref[sec:tqc190543]{190543} & \hyperref[subfig:190543]{Na$_{3}$Cl$_{2}$} & 10 & 34 &  0.752 & -0.318 &  83 & 1a,4k,1d,4j & Cl:3.575 &Cl:4j  &Ag@1b\\
\hline
\hyperref[sec:tqc422525]{422525} & \hyperref[subfig:422525]{Ca(GaP)$_{2}$} & 10 & 52 &  0.900 &  0.220 & 194 & 2a,4f &  P:4.370 & P:6g  &A1'@2c\\
\hline
\hyperref[sec:tqc260563]{260563} & \hyperref[subfig:260563]{Sr(InP)$_{2}$} & 10 & 52 &  0.399 &  0.399 & 194 & 2a,4f &  P:4.541 & P:6g  &A1'@2d\\
\hline
\hyperref[sec:tqc409381]{409381} & \hyperref[subfig:409381]{Rb$_{2}$As$_{3}$} & 10 & 66 &  0.400 &  0.393 &  69 & 8h,8i,16n,8f & As:2.375 &As:8g  &B3u@4a\\
\hline
\hyperref[sec:tqc2334]{2334} & \hyperref[subfig:2334]{Dy$_{3}$Ni$_{2}$} & 10 & 94 &  0.000 & -0.794 &  12 & 4i & &&Ag@2c\\
\hline
\hyperref[sec:tqc633091]{633091} & \hyperref[subfig:633091]{FePSe$_{3}$} & 10 & 62 &  0.354 &  0.340 & 148 & 18f,6c &  P:2.021 Se:3.519 & P:3b  Se:18f &A1g@3b\\
\hline
\hyperref[sec:tqc160496]{160496} & \hyperref[subfig:160496]{K$_{2}$Ga$_{3}$} & 10 & 54 &  0.386 &  0.115 & 139 & 8i,4e,4d & &&\\
\hline
\hyperref[sec:tqc260562]{260562} & \hyperref[subfig:260562]{Ca(InP)$_{2}$} & 10 & 52 &  0.701 &  0.583 & 194 & 2a,4f &  P:4.278 & P:6g  &A1'@2d\\
\hline
\hyperref[sec:tqc646858]{646858} & \hyperref[subfig:646858]{Tb$_{3}$Ni$_{2}$} & 10 & 94 &  0.009 & -0.755 &  12 & 4i & &&Ag@2c\\
\hline
\hyperref[sec:tqc102868]{102868} & \hyperref[subfig:102868]{Cs$_{2}$In$_{3}$} & 10 & 54 &  0.172 & -0.005 & 119 & 8i,4e,2d,2c & &&\\
\hline
\hyperref[sec:tqc61392]{61392} & \hyperref[subfig:61392]{FePS$_{3}$} & 10 & 62 &  0.339 &  0.293 &  12 & 4g,4i,8j &  P:2.174  S:3.409 & P:2a   S:4i  &\\
\hline
\hyperref[sec:tqc27436]{27436} & \hyperref[subfig:27436]{Cu$_{2}$P$_{2}$O$_{7}$} & 11 & 74 &  0.001 & -0.261 &  12 & 2a,4i,4h,8j &  P:3.085  O:2.434 & P:     O:4i  &\\
\hline
\hyperref[sec:tqc40823]{40823} & \hyperref[subfig:40823]{Ir$_{3}$Se$_{8}$} & 11 & 75 & $\varnothing$ & $\varnothing$ & 148 & 18f,9e,6c & Se:2.232 &Se:9d  &Ag@9d\\
\hline
\hyperref[sec:tqc162061]{162061} & \hyperref[subfig:162061]{Cu$_{2}$As$_{2}$O$_{7}$} & 11 & 74 &  0.020 & -0.184 &  12 & 2a,4i,4h,8j & As:3.331  O:2.463 &As:     O:2d  &\\
\hline
\hyperref[sec:tqc280027]{280027} & \hyperref[subfig:280027]{Ba$_{3}$(LiAs)$_{4}$} & 11 & 54 &  0.005 & -0.009 &  71 & 4i,4h,2a,4j,8l & As:2.487 &As:2c  &\\
\hline
\hyperref[sec:tqc58001]{58001} & \hyperref[subfig:58001]{Al$_{8}$Mo$_{3}$} & 11 & 42 &  0.054 & -0.095 &  12 & 2a,4i & &&\\
\hline
\hyperref[sec:tqc624977]{624977} & \hyperref[subfig:624977]{ScCoSn} & 12 & 64 &  0.032 & -0.184 &  62 & 4c & &&Ag@4b\\
\hline
\hyperref[sec:tqc75029]{75029} & \hyperref[subfig:75029]{CuBIr} & 12 & 92 &  0.009 & -0.701 &  43 & 16b &  B:3.200 & B:16b &A@8a\\
\hline
\hyperref[sec:tqc412794]{412794} & \hyperref[subfig:412794]{RbPrTe$_{4}$} & 12 & 88 &  0.959 &  0.221 & 125 & 2a,2b,8m & Te:2.778 &Te:4h  &\\
\hline
\hyperref[sec:tqc42569]{42569} & \hyperref[subfig:42569]{NiAs$_{2}$} & 12 & 80 &  0.001 & -0.466 & 205 & 4a,8c & As:2.399 &As:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc24202]{24202} & \hyperref[subfig:24202]{OsSe$_{2}$} & 12 & 80 &  0.573 &  0.205 & 205 & 4a,8c & Se:2.431 &Se:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc650607]{650607} & \hyperref[subfig:650607]{RuSe$_{2}$} & 12 & 80 &  0.797 &  0.439 & 205 & 4a,8c & Se:2.445 &Se:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc24187]{24187} & \hyperref[subfig:24187]{OsS$_{2}$} & 12 & 80 &  0.406 &  0.174 & 205 & 4a,8c &  S:2.209 & S:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc419345]{419345} & \hyperref[subfig:419345]{NdS$_{2}$} & 12 & 92 &  0.815 &  0.290 &  14 & 4e &  S:2.134 & S:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc43101]{43101} & \hyperref[subfig:43101]{As$_{2}$Pd} & 12 & 80 &  0.235 & -0.493 & 205 & 4a,8c & As:2.426 &As:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc300225]{300225} & \hyperref[subfig:300225]{Te$_{2}$Os} & 12 & 80 &  0.090 & -0.105 & 205 & 4a,8c & Te:2.817 &Te:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc412792]{412792} & \hyperref[subfig:412792]{KNdTe$_{4}$} & 12 & 88 &  0.978 &  0.190 & 125 & 2a,2b,8m & Te:2.780 &Te:4h  &\\
\hline
\hyperref[sec:tqc54415]{54415} & \hyperref[subfig:54415]{DyCoSn} & 12 & 88 &  0.004 & -0.321 &  62 & 4c & &&Ag@4b\\
\hline
\hyperref[sec:tqc611219]{611219} & \hyperref[subfig:611219]{PrAs$_{2}$} & 12 & 84 &  0.677 & -0.067 &  14 & 4e & As:2.490 &As:4e  &Ag@2b\\
\hline
\hyperref[sec:tqc610026]{610026} & \hyperref[subfig:610026]{CoAs$_{2}$} & 12 & 76 &  0.203 &  0.142 &  14 & 4e & As:2.518 &As:4e  &Ag@2d\\
\hline
\hyperref[sec:tqc424397]{424397} & \hyperref[subfig:424397]{Bi$_{2}$Ir} & 12 & 76 &  0.299 & -0.217 &  14 & 4e & &&Ag@2d\\
\hline
\hyperref[sec:tqc43502]{43502} & \hyperref[subfig:43502]{Sb$_{2}$Ir} & 12 & 76 &  0.922 &  0.693 &  14 & 4e & Sb:2.805 &Sb:4e  &Ag@2d\\
\hline
\hyperref[sec:tqc82549]{82549} & \hyperref[subfig:82549]{NdGeRh} & 12 & 96 &  0.121 & -0.587 &  62 & 4c & &&Ag@4b\\
\hline
\hyperref[sec:tqc636739]{636739} & \hyperref[subfig:636739]{TbGeIr} & 12 & 88 &  0.232 & -0.573 &  62 & 4c & &&Ag@4b\\
\hline
\hyperref[sec:tqc88272]{88272} & \hyperref[subfig:88272]{DyCoSi} & 12 & 88 &  0.002 & -0.434 &  62 & 4c & Si:3.731 &Si:4a  &Ag@4a\\
\hline
\hyperref[sec:tqc43105]{43105} & \hyperref[subfig:43105]{Sb$_{2}$Pt} & 12 & 80 &  0.084 & -0.089 & 205 & 4a,8c & Sb:2.789 &Sb:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc43501]{43501} & \hyperref[subfig:43501]{Sb$_{2}$Rh} & 12 & 76 &  0.124 &  0.031 &  14 & 4e & Sb:2.829 &Sb:4e  &Ag@2d\\
\hline
\hyperref[sec:tqc107587]{107587} & \hyperref[subfig:107587]{Bi$_{3}$Te$_{2}$S} & 12 & 66 &  0.042 & -0.029 & 164 & 2c,2d &  S:3.585 Te:4.385 & S:3e  Te:6i  &Ag@3f\\
\hline
\hyperref[sec:tqc65169]{65169} & \hyperref[subfig:65169]{Te$_{2}$Ru} & 12 & 80 &  0.376 &  0.096 & 205 & 4a,8c & Te:2.810 &Te:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc66002]{66002} & \hyperref[subfig:66002]{CaGaGe} & 12 & 68 &  0.070 & -1.108 & 194 & 2a,2b,4f & &&A1'@2c\\
\hline
\hyperref[sec:tqc633674]{633674} & \hyperref[subfig:633674]{ZrFeSi} & 12 & 96 &  0.097 & -0.313 &  62 & 4c & Si:3.721 &Si:4a  &Ag@4a\\
\hline
\hyperref[sec:tqc88213]{88213} & \hyperref[subfig:88213]{TbCoSi} & 12 & 88 &  0.015 & -0.419 &  62 & 4c & Si:3.730 &Si:4b  &Ag@4b\\
\hline
\hyperref[sec:tqc391204]{391204} & \hyperref[subfig:391204]{KPrTe$_{4}$} & 12 & 88 &  0.971 &  0.206 & 125 & 2a,2b,8m & Te:2.776 &Te:4h  &\\
\hline
\hyperref[sec:tqc30692]{30692} & \hyperref[subfig:30692]{SiP$_{2}$} & 12 & 56 &  0.919 & -0.832 & 205 & 4a,8c & Si:4.017  P:2.156 &Si:24d  P:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc412793]{412793} & \hyperref[subfig:412793]{RbNdTe$_{4}$} & 12 & 88 &  0.948 &  0.203 & 125 & 2a,2b,8m & Te:2.777 &Te:4h  &\\
\hline
\hyperref[sec:tqc611271]{611271} & \hyperref[subfig:611271]{As$_{2}$Rh} & 12 & 76 &  0.503 &  0.479 &  14 & 4e & As:2.489 &As:4e  &Ag@2d\\
\hline
\hyperref[sec:tqc88167]{88167} & \hyperref[subfig:88167]{ErGeIr} & 12 & 88 &  0.183 & -0.279 &  62 & 4c & &&Ag@4a\\
\hline
\hyperref[sec:tqc610769]{610769} & \hyperref[subfig:610769]{LaAs$_{2}$} & 12 & 84 &  0.742 &  0.183 &  14 & 4e & As:2.525 &As:4e  &Ag@2b\\
\hline
\hyperref[sec:tqc280231]{280231} & \hyperref[subfig:280231]{LaTeAs} & 12 & 88 &  0.139 &  0.077 &  62 & 4c & As:2.635 Te:4.008 &As:4a  Te:4b  &Ag@4a\\
\hline
\hyperref[sec:tqc88166]{88166} & \hyperref[subfig:88166]{HoGeIr} & 12 & 88 &  0.070 & -0.676 &  62 & 4c & &&Ag@4a\\
\hline
\hyperref[sec:tqc291479]{291479} & \hyperref[subfig:291479]{Si} & 12 & 48 &  0.546 &  0.468 &  63 & 8f & Si:2.303 &Si:4c  &\\
\hline
\hyperref[sec:tqc412708]{412708} & \hyperref[subfig:412708]{LuGeIr} & 12 & 88 &  0.033 & -0.783 &  62 & 4c & &&Ag@4a\\
\hline
\hyperref[sec:tqc79596]{79596} & \hyperref[subfig:79596]{ScSiRh} & 12 & 64 &  0.040 & -0.738 &  62 & 4c & Si:3.783 &Si:4c  &Ag@4a\\
\hline
\hyperref[sec:tqc237303]{237303} & \hyperref[subfig:237303]{SrNiGe} & 12 & 96 &  0.140 & -0.384 &  62 & 4c & &&Ag@4a\\
\hline
\hyperref[sec:tqc633405]{633405} & \hyperref[subfig:633405]{FeSbTe} & 12 & 76 &  0.338 &  0.201 &  14 & 4e & Te:3.631 Sb:3.557 &Te:4e  Sb:2a  &Ag@2d\\
\hline
\hyperref[sec:tqc636748]{636748} & \hyperref[subfig:636748]{TmGeIr} & 12 & 88 &  0.103 & -0.811 &  62 & 4c & &&Ag@4b\\
\hline
\hyperref[sec:tqc428475]{428475} & \hyperref[subfig:428475]{ScGeRh} & 12 & 64 &  0.026 & -0.792 &  62 & 4c & &&Ag@4a\\
\hline
\hyperref[sec:tqc152569]{152569} & \hyperref[subfig:152569]{YbGaGe} & 12 & 60 &  0.060 & -1.070 & 194 & 2a,2b,4f & &&A1'@2c\\
\hline
\hyperref[sec:tqc163343]{163343} & \hyperref[subfig:163343]{CeZnGe} & 12 & 108 &  0.070 & -1.247 & 194 & 2a,2b,4f & &&\\
\hline
\hyperref[sec:tqc24203]{24203} & \hyperref[subfig:24203]{As$_{2}$Pt} & 12 & 80 &  1.048 &  0.263 & 205 & 4a,8c & As:2.377 &As:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc24801]{24801} & \hyperref[subfig:24801]{SiAs$_{2}$} & 12 & 56 &  0.356 & -0.971 & 205 & 4a,8c & Si:4.259 As:2.416 &Si:24d As:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc428472]{428472} & \hyperref[subfig:428472]{ScCoGe} & 12 & 64 &  0.070 & -0.493 &  62 & 4c & &&Ag@4a\\
\hline
\hyperref[sec:tqc93221]{93221} & \hyperref[subfig:93221]{TbSiIr} & 12 & 88 &  0.032 & -0.744 &  62 & 4c & Si:3.851 &Si:4a  &Ag@4a\\
\hline
\hyperref[sec:tqc636724]{636724} & \hyperref[subfig:636724]{PrGeIr} & 12 & 96 &  0.028 & -0.391 &  62 & 4c & &&Ag@4a\\
\hline
\hyperref[sec:tqc420415]{420415} & \hyperref[subfig:420415]{ScCoSi} & 12 & 64 &  0.055 & -0.369 &  62 & 4c & Si:3.672 &Si:4a  &Ag@4a\\
\hline
\hyperref[sec:tqc648028]{648028} & \hyperref[subfig:648028]{PRuSe} & 12 & 76 &  0.891 &  0.527 &  14 & 4e & Se:3.306  P:3.205 &Se:4e   P:2a  &Ag@2d\\
\hline
\hyperref[sec:tqc610996]{610996} & \hyperref[subfig:610996]{NdAs$_{2}$} & 12 & 84 &  0.669 & -0.083 &  14 & 4e & As:2.476 &As:4e  &Ag@2b\\
\hline
\hyperref[sec:tqc648826]{648826} & \hyperref[subfig:648826]{PdSe$_{2}$} & 12 & 88 &  0.560 & -0.080 &  61 & 4a,8c & Se:2.363 &Se:4b  &Ag@4b\\
\hline
\hyperref[sec:tqc633093]{633093} & \hyperref[subfig:633093]{FePSe} & 12 & 76 &  0.565 &  0.338 &  14 & 4e & Se:3.210  P:3.114 &Se:4e   P:2a  &Ag@2d\\
\hline
\hyperref[sec:tqc38316]{38316} & \hyperref[subfig:38316]{CoP$_{2}$} & 12 & 76 &  0.352 &  0.346 &  14 & 4e &  P:2.212 & P:4e  &Ag@2d\\
\hline
\hyperref[sec:tqc421335]{421335} & \hyperref[subfig:421335]{GdS$_{2}$} & 12 & 84 &  0.953 &  0.293 &  14 & 4e &  S:2.140 & S:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc409183]{409183} & \hyperref[subfig:409183]{SmP$_{5}$} & 12 & 72 &  0.761 & -0.033 &  11 & 2e,4f &  P:2.161 & P:4f  &\\
\hline
\hyperref[sec:tqc82721]{82721} & \hyperref[subfig:82721]{ReTeS} & 12 & 76 &  0.670 &  0.147 & 216 & 16e & Te:3.486  S:3.403 &Te:24g  S:24g &\\
\hline
\hyperref[sec:tqc166387]{166387} & \hyperref[subfig:166387]{SrGaSn} & 12 & 68 &  0.021 & -0.974 & 194 & 2a,2b,4f & &&A1'@2c\\
\hline
\hyperref[sec:tqc358]{358} & \hyperref[subfig:358]{NdP$_{5}$} & 12 & 72 &  0.733 & -0.127 &  11 & 2e,4f &  P:2.162 & P:4f  &\\
\hline
\hyperref[sec:tqc620416]{620416} & \hyperref[subfig:620416]{CdSe$_{2}$} & 12 & 96 &  0.654 &  0.499 & 205 & 4a,8c & Se:2.521 &Se:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc240755]{240755} & \hyperref[subfig:240755]{IrN$_{2}$} & 12 & 76 &  0.929 &  0.325 &  14 & 4e &  N:1.430 & N:4e  &Ag@2a\\
\hline
\hyperref[sec:tqc20664]{20664} & \hyperref[subfig:20664]{KGa$_{3}$} & 12 & 54 &  0.391 &  0.226 & 119 & 8i,4e,2c,2d & &&\\
\hline
\hyperref[sec:tqc616892]{616892} & \hyperref[subfig:616892]{BiOsSe} & 12 & 76 &  0.598 &  0.376 &  14 & 4e & Se:3.627 &Se:4e  &Ag@2d\\
\hline
\hyperref[sec:tqc409184]{409184} & \hyperref[subfig:409184]{DyP$_{5}$} & 12 & 68 &  0.745 &  0.072 &  11 & 2e,4f &  P:2.160 & P:4f  &\\
\hline
\hyperref[sec:tqc633086]{633086} & \hyperref[subfig:633086]{FePS} & 12 & 76 &  0.530 &  0.325 &  14 & 4e &  S:3.122  P:3.034 & S:4e   P:2a  &Ag@2d\\
\hline
\hyperref[sec:tqc652213]{652213} & \hyperref[subfig:652213]{ZnSe$_{2}$} & 12 & 96 &  0.834 &  0.693 & 205 & 4a,8c & Se:2.420 &Se:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc409186]{409186} & \hyperref[subfig:409186]{TmP$_{5}$} & 12 & 68 &  0.670 & -0.287 &  11 & 2e,4f &  P:2.158 & P:4f  &\\
\hline
\hyperref[sec:tqc34450]{34450} & \hyperref[subfig:34450]{CuAsS} & 12 & 88 &  0.108 & -0.171 &  62 & 4c & As:2.498  S:3.831 &As:4b   S:8d  &Ag@4b\\
\hline
\hyperref[sec:tqc41858]{41858} & \hyperref[subfig:41858]{CoAsS} & 12 & 80 &  0.046 & -0.404 &  14 & 2a,4e,2d & As:2.204  S:2.204 &As:2b   S:2c  &\\
\hline
\hyperref[sec:tqc422673]{422673} & \hyperref[subfig:422673]{ErS$_{2}$} & 12 & 84 &  1.135 &  0.337 &  14 & 4e &  S:2.146 & S:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc414619]{414619} & \hyperref[subfig:414619]{NdSe$_{2}$} & 12 & 92 &  0.408 & -0.172 &  14 & 4e & Se:2.476 &Se:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc610526]{610526} & \hyperref[subfig:610526]{FeAsSe} & 12 & 76 &  0.463 &  0.260 &  14 & 4e & Se:3.289 As:3.207 &Se:4e  As:2a  &Ag@2d\\
\hline
\hyperref[sec:tqc422672]{422672} & \hyperref[subfig:422672]{TbS$_{2}$} & 12 & 84 &  0.989 &  0.286 &  14 & 4e &  S:2.141 & S:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc15012]{15012} & \hyperref[subfig:15012]{FeS$_{2}$} & 12 & 80 &  0.644 &  0.587 & 205 & 4a,8c &  S:2.177 & S:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc647944]{647944} & \hyperref[subfig:647944]{PrP$_{2}$} & 12 & 84 &  0.648 & -0.129 &  14 & 4e &  P:2.389 & P:4e  &Ag@2b\\
\hline
\hyperref[sec:tqc103943]{103943} & \hyperref[subfig:103943]{RbGa$_{3}$} & 12 & 54 &  0.424 &  0.252 & 119 & 8i,2a,2b,4f & &&\\
\hline
\hyperref[sec:tqc409185]{409185} & \hyperref[subfig:409185]{HoP$_{5}$} & 12 & 68 &  0.727 &  0.078 &  11 & 2e,4f &  P:2.168 & P:4f  &\\
\hline
\hyperref[sec:tqc152623]{152623} & \hyperref[subfig:152623]{LaZnSn} & 12 & 108 &  0.028 & -0.693 & 194 & 2a,2b,4f & &&\\
\hline
\hyperref[sec:tqc24774]{24774} & \hyperref[subfig:24774]{HgO$_{2}$} & 12 & 96 &  0.834 &  0.365 &  61 & 4a,8c &  O:1.490 & O:4b  &Ag@4b\\
\hline
\hyperref[sec:tqc191245]{191245} & \hyperref[subfig:191245]{PdN$_{2}$} & 12 & 80 &  0.170 &  0.160 & 205 & 4a,8c &  N:1.213 & N:4b  &\\
\hline
\hyperref[sec:tqc160624]{160624} & \hyperref[subfig:160624]{RhN$_{2}$} & 12 & 76 &  0.067 & -0.746 &  14 & 4e &  N:1.307 & N:4e  &Ag@2a\\
\hline
\hyperref[sec:tqc600680]{600680} & \hyperref[subfig:600680]{RuS$_{2}$} & 12 & 80 &  0.954 &  0.712 & 205 & 4a,8c &  S:2.177 & S:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc409182]{409182} & \hyperref[subfig:409182]{PrP$_{5}$} & 12 & 72 &  0.708 & -0.175 &  11 & 2e,4f &  P:2.166 & P:4f  &\\
\hline
\hyperref[sec:tqc633475]{633475} & \hyperref[subfig:633475]{FeSe$_{2}$} & 12 & 80 &  0.587 &  0.486 & 205 & 4a,8c & Se:2.405 &Se:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc102863]{102863} & \hyperref[subfig:102863]{CsGa$_{3}$} & 12 & 54 &  0.153 & -0.135 & 119 & 8i,2a,2b,4f & &&\\
\hline
\hyperref[sec:tqc633399]{633399} & \hyperref[subfig:633399]{FeSbSe} & 12 & 76 &  0.343 &  0.178 &  14 & 4e & Se:3.463 Sb:3.374 &Se:4e  Sb:2a  &Ag@2d\\
\hline
\hyperref[sec:tqc413527]{413527} & \hyperref[subfig:413527]{PrSe$_{2}$} & 12 & 92 &  0.368 & -0.172 &  14 & 4e & Se:2.462 &Se:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc22221]{22221} & \hyperref[subfig:22221]{NiP$_{2}$} & 12 & 80 &  0.402 & -0.204 & 205 & 4a,8c &  P:2.121 & P:4b  &A1g@4b\\
\hline
\hyperref[sec:tqc409187]{409187} & \hyperref[subfig:409187]{LuP$_{5}$} & 12 & 68 &  0.693 &  0.135 &  11 & 2e,4f &  P:2.162 & P:4f  &\\
\hline
\hyperref[sec:tqc32530]{32530} & \hyperref[subfig:32530]{LaSe$_{2}$} & 12 & 92 &  0.603 &  0.218 &  14 & 4e & Se:2.462 &Se:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc409188]{409188} & \hyperref[subfig:409188]{YP$_{5}$} & 12 & 72 &  0.736 &  0.106 &  11 & 2e,4f &  P:2.165 & P:4f  &\\
\hline
\hyperref[sec:tqc102867]{102867} & \hyperref[subfig:102867]{CsIn$_{3}$} & 12 & 54 &  0.261 &  0.060 & 119 & 8i,2a,2b,4f & &&\\
\hline
\hyperref[sec:tqc92525]{92525} & \hyperref[subfig:92525]{PrS$_{2}$} & 12 & 92 &  0.809 &  0.297 &  14 & 4e &  S:2.135 & S:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc615734]{615734} & \hyperref[subfig:615734]{YbB$_{12}$} & 13 & 44 &  0.053 & -0.373 & 225 & 48i,4a &  B:1.669 & B:24d &\\
\hline
\hyperref[sec:tqc624284]{624284} & \hyperref[subfig:624284]{Nb$_{7}$Co$_{6}$} & 13 & 131 & $\varnothing$ & $\varnothing$ & 166 & 18h,3a,6c & &&\\
\hline
\hyperref[sec:tqc425778]{425778} & \hyperref[subfig:425778]{Ba(P$_{2}$Au)$_{2}$} & 14 & 104 &  0.635 &  0.247 &  70 & 8b,32h,16g &  P:2.208 & P:16g &Ag@16c\\
\hline
\hyperref[sec:tqc262413]{262413} & \hyperref[subfig:262413]{Sr$_{2}$Zn$_{2}$As$_{3}$} & 14 & 118 &  0.132 &  0.128 &  12 & 4i & As:2.496 &As:2a  &Ag@2a\\
\hline
\hyperref[sec:tqc406949]{406949} & \hyperref[subfig:406949]{Bi$_{4}$RuI$_{2}$} & 14 & 84 &  0.222 &  0.201 &  87 & 8h,4e &  I:4.252 & I:4c  &\\
\hline
\hyperref[sec:tqc426082]{426082} & \hyperref[subfig:426082]{Eu$_{2}$Zn$_{2}$P$_{3}$} & 14 & 114 &  0.041 & -0.703 &  12 & 4i &  P:2.255 & P:2a  &Ag@2a\\
\hline
\hyperref[sec:tqc82533]{82533} & \hyperref[subfig:82533]{Sr$_{3}$(GeN)$_{2}$} & 14 & 96 &  0.026 & -1.477 &  11 & 2e &  N:2.976 & N:2e  &Ag@2a\\
\hline
\hyperref[sec:tqc247425]{247425} & \hyperref[subfig:247425]{Sc$_{2}$Si$_{2}$Pt$_{3}$} & 14 & 88 &  0.113 & -0.757 &  55 & 2a,4g,4h & Si:2.776 &Si:2b  &Ag@2d\\
\hline
\hyperref[sec:tqc639447]{639447} & \hyperref[subfig:639447]{Ho$_{3}$Ni$_{2}$} & 15 & 141 & $\varnothing$ & $\varnothing$ & 148 & 18f,3a,6c & &&A1g@3b\\
\hline
\hyperref[sec:tqc2150]{2150} & \hyperref[subfig:2150]{Er$_{3}$Ni$_{2}$} & 15 & 141 & $\varnothing$ & $\varnothing$ & 148 & 18f,3b,6c & &&A1g@3a\\
\hline
\hyperref[sec:tqc281462]{281462} & \hyperref[subfig:281462]{Ca$_{6}$Cr$_{2}$HN$_{6}$} & 15 & 103 & $\varnothing$ & $\varnothing$ & 148 & 18f,3a,6c &  N:3.023 & N:18f &\\
\hline
\hyperref[sec:tqc10509]{10509} & \hyperref[subfig:10509]{Mn$_{4}$Al$_{11}$} & 15 & 61 & $\varnothing$ & $\varnothing$ &   2 & 1a,2i & &&\\
\hline
\hyperref[sec:tqc173357]{173357} & \hyperref[subfig:173357]{Ba$_{4}$Fe$_{2}$S$_{4}$I$_{5}$} & 15 & 115 & $\varnothing$ & $\varnothing$ &  87 & 8h,2a,4d &  I:4.195  S:3.683 & I:16i  S:16i &\\
\hline
\hyperref[sec:tqc6031]{6031} & \hyperref[subfig:6031]{Sb$_{2}$I$_{2}$F$_{11}$} & 15 & 101 & $\varnothing$ & $\varnothing$ &   5 & 4c,2b &  I:2.557 Sb:3.975  F:2.535 & I:2a  Sb:2b   F:4c  &A@2a\\
\hline
\hyperref[sec:tqc66024]{66024} & \hyperref[subfig:66024]{K$_{5}$Te$_{3}$} & 16 & 126 &  0.198 &  0.106 &  87 & 8h,4e,4d & Te:2.840 &Te:2a  &Ag@2a\\
\hline
\hyperref[sec:tqc174081]{174081} & \hyperref[subfig:174081]{NaSi} & 16 & 40 &  1.042 &  0.653 &  15 & 8f & Si:2.453 &Si:8f  &\\
\hline
\hyperref[sec:tqc635229]{635229} & \hyperref[subfig:635229]{Ga$_{3}$Ru} & 16 & 68 &  0.742 &  0.364 & 136 & 4c,4f,8j & &&Ag@2b\\
\hline
\hyperref[sec:tqc34048]{34048} & \hyperref[subfig:34048]{CoSb$_{3}$} & 16 & 96 &  0.135 &  0.135 & 204 & 8c,24g & Sb:2.895 &Sb:12d &\\
\hline
\hyperref[sec:tqc55514]{55514} & \hyperref[subfig:55514]{In$_{3}$Ru} & 16 & 68 &  0.604 &  0.191 & 136 & 4c,4f,8j & &&Ag@2b\\
\hline
\hyperref[sec:tqc35200]{35200} & \hyperref[subfig:35200]{TcP$_{3}$} & 16 & 88 &  0.503 &  0.436 &  62 & 4c &  P:2.197 & P:4b  &Ag@4b\\
\hline
\hyperref[sec:tqc78364]{78364} & \hyperref[subfig:78364]{LiSi} & 16 & 40 &  0.667 & -0.018 &  88 & 16f & Si:2.417 &Si:16f &Ag@8c\\
\hline
\hyperref[sec:tqc601137]{601137} & \hyperref[subfig:601137]{ZnSb} & 16 & 136 &  0.435 &  0.054 &  61 & 8c & Sb:2.811 &Sb:4a  &Ag@4a\\
\hline
\hyperref[sec:tqc52831]{52831} & \hyperref[subfig:52831]{CdSb} & 16 & 136 &  0.330 &  0.068 &  61 & 8c & Sb:2.811 &Sb:4a  &Ag@4a\\
\hline
\hyperref[sec:tqc34050]{34050} & \hyperref[subfig:34050]{Sb$_{3}$Ir} & 16 & 96 &  0.196 &  0.196 & 204 & 8c,24g & Sb:2.846 &Sb:12d &\\
\hline
\hyperref[sec:tqc23628]{23628} & \hyperref[subfig:23628]{SrP$_{3}$} & 16 & 100 &  0.359 &  0.359 &  12 & 4i,8j &  P:2.188 & P:8j  &\\
\hline
\hyperref[sec:tqc162107]{162107} & \hyperref[subfig:162107]{RhN$_{3}$} & 16 & 96 &  0.228 & -0.057 & 204 & 8c,24g &  N:1.465 & N:12d &\\
\hline
\hyperref[sec:tqc83664]{83664} & \hyperref[subfig:83664]{Al$_{2}$(FeSi)$_{3}$} & 16 & 84 &  0.104 &  0.016 &   2 & 2i & Si:2.424 &Si:1f  &\\
\hline
\hyperref[sec:tqc427612]{427612} & \hyperref[subfig:427612]{ZnAs} & 16 & 136 &  0.643 &  0.347 &  61 & 8c & As:2.429 &As:4a  &Ag@4a\\
\hline
\hyperref[sec:tqc51976]{51976} & \hyperref[subfig:51976]{Mg$_{3}$In} & 16 & 36 &  0.005 & -1.580 & 166 & 18h,6c & &&\\
\hline
\hyperref[sec:tqc647985]{647985} & \hyperref[subfig:647985]{ReP$_{3}$} & 16 & 88 &  0.236 &  0.220 &  62 & 4c &  P:2.198 & P:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc103448]{103448} & \hyperref[subfig:103448]{Ga$_{3}$Fe} & 16 & 68 &  0.719 &  0.458 & 136 & 4c,4f,8j & &&Ag@2b\\
\hline
\hyperref[sec:tqc635023]{635023} & \hyperref[subfig:635023]{Ga$_{3}$Os} & 16 & 68 &  0.417 & -0.056 & 136 & 4c,8i,8j & &&Ag@2a\\
\hline
\hyperref[sec:tqc634441]{634441} & \hyperref[subfig:634441]{Ga$_{3}$Ir} & 16 & 72 &  0.119 & -0.034 & 136 & 4c,4f,8j & &&\\
\hline
\hyperref[sec:tqc648855]{648855} & \hyperref[subfig:648855]{SiPd$_{3}$} & 16 & 136 &  0.002 & -0.652 &  62 & 4c,8d & Si:3.685 &Si:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc103448]{103448} & \hyperref[subfig:103448]{Ga$_{3}$Fe} & 16 & 68 &  0.719 &  0.458 & 136 & 4c,4f,8j & &&Ag@2b\\
\hline
\hyperref[sec:tqc76500]{76500} & \hyperref[subfig:76500]{Tl$_{2}$(CdSb)$_{3}$} & 16 & 114 &  0.346 &  0.026 &  12 & 4i & Sb:2.826 &Sb:2c  &Ag@2c\\
\hline
\hyperref[sec:tqc640899]{640899} & \hyperref[subfig:640899]{P$_{3}$Ir} & 16 & 96 &  0.426 &  0.123 & 204 & 8c,24g &  P:2.228 & P:12d &\\
\hline
\hyperref[sec:tqc96509]{96509} & \hyperref[subfig:96509]{LiSi} & 16 & 40 &  0.657 & -0.038 &  88 & 16f & Si:2.419 &Si:16f &Ag@8c\\
\hline
\hyperref[sec:tqc27159]{27159} & \hyperref[subfig:27159]{NiP} & 16 & 120 &  0.046 & -0.461 &  61 & 8c &  P:2.429 & P:4a  &Ag@4b\\
\hline
\hyperref[sec:tqc408324]{408324} & \hyperref[subfig:408324]{Li$_{3}$CaMnN$_{3}$} & 16 & 70 &  0.123 &  0.123 & 148 & 18f,6c &  N:2.990 & N:18f &\\
\hline
\hyperref[sec:tqc638878]{638878} & \hyperref[subfig:638878]{Hf$_{3}$Sb} & 16 & 68 &  0.005 & -0.221 &  82 & 8g & Sb:4.267 &Sb:8g  &\\
\hline
\hyperref[sec:tqc610521]{610521} & \hyperref[subfig:610521]{Pr(FeAs$_{3}$)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & As:2.560 &As:12e &\\
\hline
\hyperref[sec:tqc621065]{621065} & \hyperref[subfig:621065]{Ce(FeSb$_{3}$)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & Sb:2.905 &Sb:12d &\\
\hline
\hyperref[sec:tqc621988]{621988} & \hyperref[subfig:621988]{Ce(Sb$_{3}$Ru)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & Sb:2.909 &Sb:12e &\\
\hline
\hyperref[sec:tqc610010]{610010} & \hyperref[subfig:610010]{Ce(As$_{3}$Os)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & As:2.626 &As:12e &\\
\hline
\hyperref[sec:tqc610776]{610776} & \hyperref[subfig:610776]{La(As$_{3}$Os)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & As:2.631 &As:12e &\\
\hline
\hyperref[sec:tqc611007]{611007} & \hyperref[subfig:611007]{Nd(As$_{3}$Os)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & As:2.627 &As:12e &\\
\hline
\hyperref[sec:tqc23080]{23080} & \hyperref[subfig:23080]{La(FeAs$_{3}$)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & As:2.571 &As:12e &\\
\hline
\hyperref[sec:tqc610003]{610003} & \hyperref[subfig:610003]{Ce(FeAs$_{3}$)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & As:2.555 &As:12e &\\
\hline
\hyperref[sec:tqc621737]{621737} & \hyperref[subfig:621737]{Ce(Sb$_{3}$Os)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & Sb:2.958 &Sb:12d &\\
\hline
\hyperref[sec:tqc610013]{610013} & \hyperref[subfig:610013]{Ce(As$_{3}$Ru)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & As:2.615 &As:12e &\\
\hline
\hyperref[sec:tqc647712]{647712} & \hyperref[subfig:647712]{Pr(P$_{3}$Os)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g &  P:2.276 & P:12e &\\
\hline
\hyperref[sec:tqc183088]{183088} & \hyperref[subfig:183088]{Nd(Sb$_{3}$Os)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & Sb:2.901 &Sb:12d &\\
\hline
\hyperref[sec:tqc611222]{611222} & \hyperref[subfig:611222]{Pr(As$_{3}$Ru)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & As:2.617 &As:12e &\\
\hline
\hyperref[sec:tqc1286]{1286} & \hyperref[subfig:1286]{La(FeP$_{3}$)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g &  P:2.288 & P:12e &\\
\hline
\hyperref[sec:tqc79927]{79927} & \hyperref[subfig:79927]{Nd(FeSb$_{3}$)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & Sb:2.921 &Sb:12d &\\
\hline
\hyperref[sec:tqc645809]{645809} & \hyperref[subfig:645809]{Nd(Sb$_{3}$Ru)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & Sb:2.890 &Sb:12d &\\
\hline
\hyperref[sec:tqc155178]{155178} & \hyperref[subfig:155178]{Pr(Sb$_{3}$Os)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & Sb:2.914 &Sb:12d &\\
\hline
\hyperref[sec:tqc53490]{53490} & \hyperref[subfig:53490]{La(FeSb$_{3}$)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & Sb:2.932 &Sb:12d &\\
\hline
\hyperref[sec:tqc647760]{647760} & \hyperref[subfig:647760]{Sm(Sb$_{3}$Os)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & Sb:2.902 &Sb:12d &\\
\hline
\hyperref[sec:tqc183085]{183085} & \hyperref[subfig:183085]{La(Sb$_{3}$Os)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g & Sb:2.911 &Sb:12d &\\
\hline
\hyperref[sec:tqc645670]{645670} & \hyperref[subfig:645670]{Nd(P$_{3}$Os)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g &  P:2.274 & P:12e &\\
\hline
\hyperref[sec:tqc641615]{641615} & \hyperref[subfig:641615]{La(P$_{3}$Os)$_{4}$} & 17 & 103 & $\varnothing$ & $\varnothing$ & 204 & 2a,8c,24g &  P:2.280 & P:12e &\\
\hline
\hyperref[sec:tqc280022]{280022} & \hyperref[subfig:280022]{Ba$_{5}$Sb$_{4}$} & 18 & 140 &  0.629 &  0.249 &  64 & 8d,8f,4a,16g & Sb:2.886 &Sb:4b  &\\
\hline
\hyperref[sec:tqc280143]{280143} & \hyperref[subfig:280143]{Tm$_{5}$(ReO$_{6}$)$_{2}$} & 19 & 131 & $\varnothing$ & $\varnothing$ &  12 & 4g,4i,8j,2d &  O:2.665 & O:2a  &\\
\hline
\hyperref[sec:tqc36157]{36157} & \hyperref[subfig:36157]{BeSO$_{8}$} & 20 & 112 &  0.000 & -0.133 & 140 & 4c,16k,16l,4d &  S:3.303  O:1.758 & S:4a   O:16j &\\
\hline
\hyperref[sec:tqc200210]{200210} & \hyperref[subfig:200210]{Mg$_{3}$Nb$_{6}$O$_{11}$} & 20 & 138 &  0.706 &  0.177 & 164 & 3e,6i,2d,1b &  O:2.846 & O:6i  &A1g@1a\\
\hline
\hyperref[sec:tqc246145]{246145} & \hyperref[subfig:246145]{Bi$_{4}$I} & 20 & 108 &  0.001 & -0.882 &  12 & 4i &  I:4.445 & I:8j  &\\
\hline
\hyperref[sec:tqc262307]{262307} & \hyperref[subfig:262307]{Nd$_{2}$SbO$_{2}$} & 20 & 156 &  0.023 & -1.610 &  59 & 2a,4e &  O:2.804 Sb:3.280 & O:4c  Sb:2a  &\\
\hline
\hyperref[sec:tqc422527]{422527} & \hyperref[subfig:422527]{Sr(GaAs)$_{2}$} & 20 & 104 &  0.252 &  0.252 &  10 & 1c,2m,1d,2n & As:3.888 &As:4o  &\\
\hline
\hyperref[sec:tqc26416]{26416} & \hyperref[subfig:26416]{Ba(GeP)$_{2}$} & 20 & 112 &  0.630 &  0.514 & 105 & 2a,4e,8f,2c &  P:3.610 & P:4d  &\\
\hline
\hyperref[sec:tqc10032]{10032} & \hyperref[subfig:10032]{AlSiP$_{3}$} & 20 & 88 &  1.264 &  0.274 &  62 & 4c,8d,4a & Si:3.722  P:2.182 &Si:4c   P:4b  &Ag@4b\\
\hline
\hyperref[sec:tqc280002]{280002} & \hyperref[subfig:280002]{TiNb$_{3}$O$_{6}$} & 20 & 146 &  0.658 &  0.494 & 148 & 18f,6c &  O:2.670 & O:18f &A1g@3a\\
\hline
\hyperref[sec:tqc415950]{415950} & \hyperref[subfig:415950]{Nb$_{2}$F$_{5}$} & 21 & 171 & $\varnothing$ & $\varnothing$ & 229 & 24h,12e,6b &  F:2.880 & F:24h &\\
\hline
\hyperref[sec:tqc62519]{62519} & \hyperref[subfig:62519]{Ba(As$_{3}$Pt$_{2}$)$_{2}$} & 22 & 160 &  0.329 &  0.259 &  15 & 4b,4e,8f,4a & As:2.411 &As:4d  &\\
\hline
\hyperref[sec:tqc657803]{657803} & \hyperref[subfig:657803]{K$_{2}$Fe(PS$_{3}$)$_{2}$} & 22 & 144 &  0.910 &  0.760 &  14 & 4e,2c &  P:2.198  S:3.271 & P:2d   S:4e  &Ag@2d\\
\hline
\hyperref[sec:tqc62517]{62517} & \hyperref[subfig:62517]{Sr(P$_{3}$Pt$_{2}$)$_{2}$} & 22 & 160 &  0.634 &  0.409 &  15 & 4b,4e,8f,4a &  P:2.173 & P:4c  &\\
\hline
\hyperref[sec:tqc25766]{25766} & \hyperref[subfig:25766]{Nb$_{3}$Br$_{8}$} & 22 & 178 &  0.070 &  0.070 & 166 & 18h,6c & Br:3.462 &Br:18h &A1g@3b\\
\hline
\hyperref[sec:tqc202189]{202189} & \hyperref[subfig:202189]{La$_{2}$Mo$_{2}$O$_{7}$} & 22 & 152 &  0.112 & -1.702 &  58 & 2a,4g &  O:2.605 & O:4g  &\\
\hline
\hyperref[sec:tqc82360]{82360} & \hyperref[subfig:82360]{Ba$_{5}$CrN$_{5}$} & 22 & 162 &  0.324 &  0.119 &  12 & 4g,4i,8j &  N:2.821 & N:4g  &Ag@2c\\
\hline
\hyperref[sec:tqc62518]{62518} & \hyperref[subfig:62518]{Sr(As$_{3}$Pt$_{2}$)$_{2}$} & 22 & 160 &  0.275 &  0.164 &  15 & 4b,4e,8f,4a & As:2.415 &As:4c  &\\
\hline
\hyperref[sec:tqc417514]{417514} & \hyperref[subfig:417514]{Dy$_{4}$InRh} & 24 & 192 &  0.003 & -0.206 & 216 & 24f,16e,24g & &&\\
\hline
\hyperref[sec:tqc417518]{417518} & \hyperref[subfig:417518]{Tb$_{4}$InRh} & 24 & 192 &  0.000 & -0.222 & 216 & 24f,16e,24g & &&\\
\hline
\hyperref[sec:tqc417517]{417517} & \hyperref[subfig:417517]{Ho$_{4}$InRh} & 24 & 192 &  0.002 & -0.200 & 216 & 24f,16e,24g & &&\\
\hline
\hyperref[sec:tqc417519]{417519} & \hyperref[subfig:417519]{Tm$_{4}$InRh} & 24 & 192 &  0.018 & -0.114 & 216 & 24f,16e,24g & &&\\
\hline
\hyperref[sec:tqc418265]{418265} & \hyperref[subfig:418265]{Er$_{4}$InIr} & 24 & 192 &  0.000 & -0.139 & 216 & 24f,16e,24g & &&\\
\hline
\hyperref[sec:tqc612757]{612757} & \hyperref[subfig:612757]{CeCrB$_{4}$} & 24 & 116 &  0.167 &  0.055 &  55 & 4g,4h &  B:1.680 & B:2b  &\\
\hline
\hyperref[sec:tqc418270]{418270} & \hyperref[subfig:418270]{Ho$_{4}$InIr} & 24 & 192 &  0.000 & -0.157 & 216 & 24f,16e,24g & &&\\
\hline
\hyperref[sec:tqc418567]{418567} & \hyperref[subfig:418567]{Y$_{4}$InIr} & 24 & 224 &  0.000 & -0.140 & 216 & 24f,16e,24g & &&\\
\hline
\hyperref[sec:tqc417515]{417515} & \hyperref[subfig:417515]{Er$_{4}$InRh} & 24 & 192 &  0.002 & -0.162 & 216 & 24f,16e,24g & &&\\
\hline
\hyperref[sec:tqc20081]{20081} & \hyperref[subfig:20081]{YB$_{4}$Mo} & 24 & 116 &  0.150 & -0.480 &  55 & 4g,4h &  B:1.630 & B:4h  &\\
\hline
\hyperref[sec:tqc616683]{616683} & \hyperref[subfig:616683]{HfBi$_{2}$} & 24 & 112 &  0.001 & -0.747 &  58 & 4g & &&\\
\hline
\hyperref[sec:tqc613559]{613559} & \hyperref[subfig:613559]{TbCrB$_{4}$} & 24 & 108 &  0.180 & -0.104 &  55 & 4g,4h &  B:1.606 & B:4h  &\\
\hline
\hyperref[sec:tqc39429]{39429} & \hyperref[subfig:39429]{TiCl$_{3}$} & 24 & 150 &  0.038 & -0.170 &  12 & 4g,4i,8j & Cl:3.172 &Cl:4e  &\\
\hline
\hyperref[sec:tqc613514]{613514} & \hyperref[subfig:613514]{HoCrB$_{4}$} & 24 & 108 &  0.177 & -0.123 &  55 & 4g,4h &  B:1.600 & B:4h  &\\
\hline
\hyperref[sec:tqc648073]{648073} & \hyperref[subfig:648073]{TmPS} & 24 & 160 &  0.298 &  0.287 &  62 & 4c,8d &  P:2.201  S:3.316 & P:4b   S:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc262063]{262063} & \hyperref[subfig:262063]{KTl} & 24 & 144 &  0.100 &  0.013 &  64 & 8d,8f,8e,16g & &&\\
\hline
\hyperref[sec:tqc89380]{89380} & \hyperref[subfig:89380]{FeS} & 24 & 168 &  0.020 &  0.015 &  14 & 4e &  S:2.910 & S:4e  &\\
\hline
\hyperref[sec:tqc419780]{419780} & \hyperref[subfig:419780]{CoGeTe} & 24 & 152 &  0.171 &  0.097 &  61 & 8c & Te:3.515 &Te:8c  &Ag@4b\\
\hline
\hyperref[sec:tqc648063]{648063} & \hyperref[subfig:648063]{TbPS} & 24 & 160 &  0.385 &  0.375 &  62 & 4c,8d &  P:2.242  S:3.370 & P:4b   S:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc647960]{647960} & \hyperref[subfig:647960]{PrPS} & 24 & 176 &  0.485 &  0.455 &  62 & 4c,8d &  P:2.326  S:3.477 & P:4b   S:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc630913]{630913} & \hyperref[subfig:630913]{ErPS} & 24 & 160 &  0.319 &  0.308 &  62 & 4c,8d &  P:2.211  S:3.328 & P:4b   S:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc658658]{658658} & \hyperref[subfig:658658]{DyCrB$_{4}$} & 24 & 108 &  0.154 & -0.173 &  55 & 4g,4h &  B:1.601 & B:4h  &\\
\hline
\hyperref[sec:tqc611500]{611500} & \hyperref[subfig:611500]{TiAs$_{2}$} & 24 & 112 &  0.000 & -0.612 &  58 & 4g & As:2.576 &As:2b  &\\
\hline
\hyperref[sec:tqc16171]{16171} & \hyperref[subfig:16171]{YCrB$_{4}$} & 24 & 116 &  0.228 & -0.253 &  55 & 4g,4h &  B:1.605 & B:4h  &\\
\hline
\hyperref[sec:tqc409820]{409820} & \hyperref[subfig:409820]{YbNiB$_{4}$} & 24 & 120 &  0.054 & -1.423 &  55 & 4g,4h &  B:1.711 & B:4h  &\\
\hline
\hyperref[sec:tqc641637]{641637} & \hyperref[subfig:641637]{LaPS} & 24 & 176 &  0.464 &  0.455 &  62 & 4c,8d &  P:2.373  S:3.539 & P:4b   S:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc35676]{35676} & \hyperref[subfig:35676]{LiGeTe$_{2}$} & 24 & 102 &  0.562 &  0.380 &   2 & 2i,1d,1b & Te:3.860 &Te:2i  &Ag@1g\\
\hline
\hyperref[sec:tqc260373]{260373} & \hyperref[subfig:260373]{GeTeRh} & 24 & 152 &  0.358 &  0.299 &  61 & 8c & Te:3.617 &Te:8c  &Ag@4b\\
\hline
\hyperref[sec:tqc280592]{280592} & \hyperref[subfig:280592]{Ba$_{3}$Sb$_{2}$O} & 24 & 184 &  0.468 &  0.372 &  55 & 4g,4h & Sb:2.837  O:6.336 &Sb:2d   O:4g  &\\
\hline
\hyperref[sec:tqc645690]{645690} & \hyperref[subfig:645690]{NdPS} & 24 & 176 &  0.475 &  0.446 &  62 & 4c,8d &  P:2.309  S:3.455 & P:4b   S:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc639545]{639545} & \hyperref[subfig:639545]{HoPS} & 24 & 160 &  0.347 &  0.336 &  62 & 4c,8d &  P:2.221  S:3.342 & P:4b   S:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc613495]{613495} & \hyperref[subfig:613495]{ErCrB$_{4}$} & 24 & 108 &  0.159 & -0.230 &  55 & 4g,4h &  B:1.595 & B:4h  &\\
\hline
\hyperref[sec:tqc630062]{630062} & \hyperref[subfig:630062]{DyPS} & 24 & 160 &  0.366 &  0.356 &  62 & 4c,8d &  P:2.232  S:3.356 & P:4b   S:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc413194]{413194} & \hyperref[subfig:413194]{SiSbPt} & 24 & 152 &  0.413 &  0.253 &  61 & 8c & Sb:3.585 Si:3.432 &Sb:8c  Si:8c  &Ag@4a\\
\hline
\hyperref[sec:tqc404705]{404705} & \hyperref[subfig:404705]{Ba$_{2}$LiGe$_{3}$} & 24 & 132 &  0.151 &  0.096 &  70 & 16f,32h,16g & &&\\
\hline
\hyperref[sec:tqc648080]{648080} & \hyperref[subfig:648080]{YPS} & 24 & 176 &  0.365 &  0.356 &  62 & 4c,8d &  P:2.230  S:3.356 & P:4b   S:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc300157]{300157} & \hyperref[subfig:300157]{KAlSb$_{4}$} & 24 & 128 &  0.246 &  0.246 &  62 & 4c & Sb:2.828 &Sb:4c  &Ag@4a\\
\hline
\hyperref[sec:tqc410520]{410520} & \hyperref[subfig:410520]{Ba$_{2}$Si$_{3}$Ag} & 24 & 172 &  0.092 &  0.010 &  70 & 16f,32h,16g & Si:2.377 &Si:32h &\\
\hline
\hyperref[sec:tqc638875]{638875} & \hyperref[subfig:638875]{HfSb$_{2}$} & 24 & 112 &  0.016 & -0.659 &  58 & 4g & Sb:2.893 &Sb:2a  &\\
\hline
\hyperref[sec:tqc409295]{409295} & \hyperref[subfig:409295]{Sr$_{2}$LiSi$_{3}$} & 24 & 132 &  0.020 & -0.100 &  70 & 16f,32h,16g & Si:2.377 &Si:16e &\\
\hline
\hyperref[sec:tqc648052]{648052} & \hyperref[subfig:648052]{SmPS} & 24 & 176 &  0.444 &  0.417 &  62 & 4c,8d &  P:2.281  S:3.419 & P:4b   S:4c  &Ag@4b\\
\hline
\hyperref[sec:tqc404707]{404707} & \hyperref[subfig:404707]{Ba$_{2}$LiSi$_{3}$} & 24 & 132 &  0.106 &  0.102 &  70 & 16f,32h,16g & Si:2.382 &Si:32h &\\
\hline
\hyperref[sec:tqc300158]{300158} & \hyperref[subfig:300158]{KGaSb$_{4}$} & 24 & 128 &  0.296 &  0.296 &  62 & 4c & Sb:2.833 &Sb:4c  &Ag@4a\\
\hline
\hyperref[sec:tqc62520]{62520} & \hyperref[subfig:62520]{BaP$_{3}$Pt$_{2}$} & 24 & 180 &  0.529 &  0.134 &  14 & 2a,4e,2b &  P:2.200 & P:4e  &Ag@2c\\
\hline
\hyperref[sec:tqc66779]{66779} & \hyperref[subfig:66779]{ZrSb$_{2}$} & 24 & 176 &  0.021 & -0.661 &  58 & 4g & Sb:2.879 &Sb:2b  &\\
\hline
\hyperref[sec:tqc613517]{613517} & \hyperref[subfig:613517]{LuCrB$_{4}$} & 24 & 108 &  0.217 & -0.115 &  55 & 4g,4h &  B:1.586 & B:4h  &\\
\hline
\hyperref[sec:tqc42880]{42880} & \hyperref[subfig:42880]{ZrBi$_{2}$} & 24 & 176 &  0.001 & -0.538 &  58 & 4g & &&\\
\hline
\hyperref[sec:tqc1053]{1053} & \hyperref[subfig:1053]{K(MoO$_{3}$)$_{3}$} & 26 & 162 &  0.733 &  0.733 &  12 & 4g,4i,8j &  O:2.651 & O:4h  &\\
\hline
\hyperref[sec:tqc186915]{186915} & \hyperref[subfig:186915]{Yb(Al$_{5}$Ru)$_{2}$} & 26 & 108 &  0.003 & -0.358 &  63 & 8d,8f,4c,8g,8e & &&\\
\hline
\hyperref[sec:tqc151140]{151140} & \hyperref[subfig:151140]{Yb(Al$_{5}$Fe)$_{2}$} & 26 & 108 &  0.002 & -0.207 &  63 & 8d,8f,4c,8g,8e & &&\\
\hline
\hyperref[sec:tqc29261]{29261} & \hyperref[subfig:29261]{Ba$_{3}$(Si$_{2}$P$_{3}$)$_{2}$} & 26 & 152 &  0.413 &  0.413 &  11 & 2e,4f & Si:2.383  P:3.666 &Si:2c   P:2e  &Ag@2c\\
\hline
\hyperref[sec:tqc62690]{62690} & \hyperref[subfig:62690]{Tl(MoO$_{3}$)$_{3}$} & 26 & 150 &  0.622 &  0.622 &  12 & 4g,4i,8j &  O:2.641 & O:4h  &\\
\hline
\hyperref[sec:tqc238040]{238040} & \hyperref[subfig:238040]{Yb(Al$_{5}$Os)$_{2}$} & 26 & 108 &  0.008 & -0.304 &  63 & 8d,8f,4c,8g,8e & &&\\
\hline
\hyperref[sec:tqc48168]{48168} & \hyperref[subfig:48168]{Na$_{7}$Al$_{2}$Sb$_{5}$} & 28 & 76 &  0.506 &  0.316 &  11 & 2e,4f & Sb:2.900 &Sb:2d  &Ag@2d\\
\hline
\hyperref[sec:tqc26565]{26565} & \hyperref[subfig:26565]{Cs$_{3}$Zr$_{2}$I$_{9}$} & 28 & 228 &  0.517 &  0.326 & 194 & 6h,2b,4f,12k &  I:3.998 & I:24l &\\
\hline
\hyperref[sec:tqc165596]{165596} & \hyperref[subfig:165596]{CuAgPO$_{4}$} & 28 & 204 &  0.092 &  0.092 &  14 & 4e &  P:3.736  O:2.437 & P:2d   O:4e  &Au@2b\\
\hline
\hyperref[sec:tqc411801]{411801} & \hyperref[subfig:411801]{La$_{3}$PI$_{3}$} & 28 & 236 &  0.013 & -0.361 & 214 & 8a,24g &  I:3.850  P:4.394 & I:12d  P:12c &\\
\hline
\hyperref[sec:tqc411803]{411803} & \hyperref[subfig:411803]{La$_{3}$AsI$_{3}$} & 28 & 236 &  0.019 & -0.343 & 214 & 8b,24g &  I:4.063 As:4.431 & I:12c As:12d &\\
\hline
\hyperref[sec:tqc418886]{418886} & \hyperref[subfig:418886]{Ba$_{11}$(CdSb$_{2}$)$_{6}$} & 29 & 242 &  0.114 &  0.114 &  12 & 2a,4i & Sb:2.812 &Sb:2d  &Ag@2d\\
\hline
\hyperref[sec:tqc413701]{413701} & \hyperref[subfig:413701]{Sr$_{11}$(CdSb$_{2}$)$_{6}$} & 29 & 242 &  0.285 &  0.285 &  12 & 2a,4i & Sb:2.814 &Sb:2d  &Ag@2d\\
\hline
\hyperref[sec:tqc107098]{107098} & \hyperref[subfig:107098]{Ta$_{6}$Fe$_{16}$Si$_{7}$} & 29 & 186 &  0.005 & -0.054 & 225 & 4b,24e,32f,24d & Si:3.992 &Si:96k &\\
\hline
\hyperref[sec:tqc107097]{107097} & \hyperref[subfig:107097]{Nb$_{6}$Fe$_{16}$Si$_{7}$} & 29 & 222 &  0.011 & -0.029 & 225 & 4b,24e,32f,24d & Si:4.007 &Si:96k &\\
\hline
\hyperref[sec:tqc427778]{427778} & \hyperref[subfig:427778]{Ba$_{4}$Li$_{2}$(CdAs$_{2}$)$_{3}$} & 30 & 216 &  0.367 &  0.325 &  63 & 4c,8f & As:2.510 &As:4b  &Ag@4b\\
\hline
\hyperref[sec:tqc68107]{68107} & \hyperref[subfig:68107]{Mn$_{2}$MoP$_{12}$} & 30 & 160 &  0.322 &  0.111 &  15 & 4e,8f &  P:2.187 & P:4d  &\\
\hline
\hyperref[sec:tqc643287]{643287} & \hyperref[subfig:643287]{Mn$_{2}$P$_{12}$W} & 30 & 160 &  0.323 &  0.014 &  15 & 4e,8f &  P:2.192 & P:8f  &\\
\hline
\hyperref[sec:tqc108870]{108870} & \hyperref[subfig:108870]{Ta$_{3}$Ge} & 32 & 152 &  0.000 & -0.263 &  86 & 8g & &&\\
\hline
\hyperref[sec:tqc165617]{165617} & \hyperref[subfig:165617]{SrSn$_{3}$Sb$_{4}$} & 32 & 168 &  0.097 & -0.308 &  62 & 4c & Sb:2.920 &Sb:4a  &Ag@4a\\
\hline
\hyperref[sec:tqc636772]{636772} & \hyperref[subfig:636772]{KGe} & 32 & 208 &  0.737 &  0.737 & 142 & 16f,32g,16e & &&\\
\hline
\hyperref[sec:tqc409434]{409434} & \hyperref[subfig:409434]{NaSn} & 32 & 80 &  0.414 &  0.363 & 142 & 16f,32g,16e & &&\\
\hline
\hyperref[sec:tqc627104]{627104} & \hyperref[subfig:627104]{CsSi} & 32 & 208 &  0.627 &  0.627 & 142 & 16f,32g,16e & Si:2.708 &Si:32g &\\
\hline
\hyperref[sec:tqc409439]{409439} & \hyperref[subfig:409439]{CsSn} & 32 & 208 &  0.724 &  0.724 & 142 & 16f,32g,16e & &&\\
\hline
\hyperref[sec:tqc105156]{105156} & \hyperref[subfig:105156]{NaPb} & 32 & 80 &  0.010 & -0.050 & 142 & 16f,32g,16e & &&\\
\hline
\hyperref[sec:tqc409435]{409435} & \hyperref[subfig:409435]{KSn} & 32 & 208 &  0.989 &  0.788 & 142 & 16f,32g,16e & &&\\
\hline
\hyperref[sec:tqc280615]{280615} & \hyperref[subfig:280615]{Sb$_{2}$MoSe} & 32 & 176 &  0.209 & -0.334 &  14 & 4e & Sb:2.854 Se:3.246 &Sb:4e  Se:4e  &\\
\hline
\hyperref[sec:tqc380397]{380397} & \hyperref[subfig:380397]{RbNb$_{4}$Br$_{11}$} & 32 & 260 &  0.276 &  0.223 &  51 & 4k,4i,4h,2f,4j,8l,2e & Br:3.435 &Br:8l  &\\
\hline
\hyperref[sec:tqc79796]{79796} & \hyperref[subfig:79796]{Ta$_{4}$FeTe$_{4}$} & 36 & 208 &  0.001 & -0.403 &  55 & 4g,4e,4h & Te:3.800 &Te:8i  &\\
\hline
\hyperref[sec:tqc88202]{88202} & \hyperref[subfig:88202]{TlCu$_{5}$Se$_{3}$} & 36 & 304 &  0.283 &  0.150 & 136 & 8i,4f & Se:3.661 &Se:2b  &\\
\hline
\hyperref[sec:tqc404695]{404695} & \hyperref[subfig:404695]{K$_{6}$Na$_{14}$MgTl$_{18}$} & 39 & 124 &  0.125 &  0.018 & 200 & 12j,8i,6f,6g,6h,1a & &&\\
\hline
\hyperref[sec:tqc236348]{236348} & \hyperref[subfig:236348]{K$_{6}$Na$_{14}$Tl$_{18}$Zn} & 39 & 134 &  0.151 & -0.047 & 200 & 12j,8i,6f,1a,6h,6g & &&\\
\hline
\hyperref[sec:tqc637466]{637466} & \hyperref[subfig:637466]{Ge$_{3}$Os$_{2}$} & 40 & 224 &  0.770 &  0.770 &  60 & 4c,8d & &&\\
\hline
\hyperref[sec:tqc637743]{637743} & \hyperref[subfig:637743]{Ge$_{3}$Ru$_{2}$} & 40 & 224 &  0.396 &  0.394 &  60 & 4c,8d & &&\\
\hline
\hyperref[sec:tqc647772]{647772} & \hyperref[subfig:647772]{Si$_{3}$Os$_{2}$} & 40 & 224 &  0.743 &  0.743 &  60 & 4c,8d & Si:2.679 &Si:8d  &\\
\hline
\hyperref[sec:tqc2344]{2344} & \hyperref[subfig:2344]{Si$_{3}$Ru$_{2}$} & 40 & 224 &  0.494 &  0.494 &  60 & 4c,8d & Si:2.659 &Si:8d  &\\
\hline
\hyperref[sec:tqc413518]{413518} & \hyperref[subfig:413518]{Ba$_{11}$Sb$_{10}$} & 42 & 320 &  0.083 & -0.305 &  71 & 16o,8l,8m,8n, & Sb:2.776 &Sb:4g  &\\
& & & & & & & 4i,4f,4h,4j & & & \\
\hline
\hyperref[sec:tqc410997]{410997} & \hyperref[subfig:410997]{Tb$_{4}$BBr$_{6}$} & 44 & 324 &  0.009 & -0.309 &  15 & 8f & Br:3.751  B:3.943 &Br:4d   B:4b  &A@4e\\
\hline
\hyperref[sec:tqc82529]{82529} & \hyperref[subfig:82529]{Ba$_{2}$(SnSb$_{2}$)$_{3}$} & 44 & 248 &  0.058 & -0.025 &  62 & 4c & Sb:2.902 &Sb:4a  &Ag@4a\\
\hline
\hyperref[sec:tqc39873]{39873} & \hyperref[subfig:39873]{YB$_{7}$Mo$_{3}$} & 44 & 200 &  0.016 & -0.586 &  62 & 4c &  B:1.740 & B:4c  &Ag@4a\\
\hline
\hyperref[sec:tqc402661]{402661} & \hyperref[subfig:402661]{Y$_{4}$BBr$_{6}$} & 44 & 356 &  0.002 & -0.274 &  15 & 8f & Br:3.730  B:3.949 &Br:4d   B:4e  &A@4e\\
\hline
\hyperref[sec:tqc202674]{202674} & \hyperref[subfig:202674]{SrNb$_{8}$O$_{14}$} & 46 & 364 &  0.239 &  0.171 &  55 & 4h,8i,2a,4g,2d,2c &  O:2.614 & O:8i  &Ag@2b\\
\hline
\hyperref[sec:tqc79976]{79976} & \hyperref[subfig:79976]{BaNb$_{8}$O$_{14}$} & 46 & 364 &  0.440 &  0.323 &  55 & 4h,8i,2a,4g,2d,2c &  O:2.678 & O:8i  &Ag@2b\\
\hline
\hyperref[sec:tqc165180]{165180} & \hyperref[subfig:165180]{K(NaIn$_{3}$)$_{3}$} & 52 & 156 &  0.072 &  0.009 &  64 & 8f,8e,16g & &&Au@4b\\
\hline
\hyperref[sec:tqc72021]{72021} & \hyperref[subfig:72021]{Nb$_{3}$Se$_{12}$I} & 64 & 448 &  0.105 &  0.104 & 128 & 4e,8f,16i,4d,8h &  I:4.953 Se:2.358 & I:2a  Se:8h  &\\
\hline
\hyperref[sec:tqc103709]{103709} & \hyperref[subfig:103709]{K$_{3}$Ga$_{13}$} & 64 & 264 &  0.140 & -0.045 &  63 & 4c,8g,8f,16h & &&\\
\hline
\hyperref[sec:tqc165613]{165613} & \hyperref[subfig:165613]{Na$_{5}$Sn$_{13}$} & 144 & 456 &  0.000 & -0.283 &  63 & 4c,8g,8f,16h & &&Ag@4b\\
\hline
\end{longtable}

==> (inline-1) <==
\begin{lstlisting}
Computed bands:  1 - 34
GM: GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1); GM1+(1);
    GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1);
    GM2+(1); GM1+(1); GM1+(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1-(1);
    GM1+(1); GM2+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM1+(1); GM1-(1);
    GM2-(1); GM2+(1); [34] ;
Y : Y1+ (1); Y2- (1); Y1- (1); Y1+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1);
    Y2- (1); Y1- (1); Y1+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y2- (1); Y2+ (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2- (1);
    Y1- (1); Y1- (1); [34] ;
V : V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); [34] ;
L : L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ L1- (2); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); [34] ;
M : M2- (1); M1+ (1); M1+ (1); M2- (1); M1- (1); M2- (1); M2+ (1); M1+ (1);
    M1+ (1); M2- (1); M2+ (1); M1- (1); M1- (1); M2- (1); M2+ (1); M1- (1);
    M1- (1); M1+ (1); M2- (1); M1+ (1); M2- (1); M2+ (1); M2+ (1); M1+ (1);
    M1+ (1); M2- (1); M2+ (1); M2+ (1); M2- (1); M1- (1); M1+ (1); M1- (1);
    M1+ (1); M2+ (1); [34] ;
U : U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); [34] ;
A : A1+ (1); A2- (1); A2- (1); A1+ (1); A2+ (1); A2- (1); A1- (1); A1+ (1);
    A2- (1); A1- (1); A1+ (1); A1- (1); A1+ (1); A2+ (1); A2+ (1); A1+ (1);
    A2- (1); A1- (1); A2- (1); A1- (1); A2+ (1); A1+ (1); A2- (1); A2+ (1);
    A1+ (1); A2+ (1); A1- (1); A1+ (1); A2- (1); A2- (1); A2+ (1); A2- (1);
    A1- (1); A1- (1); [34];
\end{lstlisting}

==> (inline-2) <==
\begin{lstlisting}
Computed bands:  1 - 42
GM: GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM2-(1);
    GM1-(1); GM2+(1); GM1+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1);
    GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM1+(1);
    GM1+(1); GM2-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1);
    GM2+(1); GM1-(1); GM2-(1); GM2-(1); GM1-(1); GM2-(1); GM2-(1); GM1-(1);
    GM1+(1); GM2-(1); [42] ;
Y : Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y2- (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y2- (1);
    Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y2- (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1);
    Y1- (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y2- (1); Y2- (1); Y1- (1);
    Y1+ (1); Y2- (1); [42] ;
V : V1+ V1- (2); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); [42] ;
L : L1+ L1- (2); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ L1- (2); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    [42] ;
M : M1+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M2- (1);
    M1- (1); M2+ (1); M1+ (1); M1+ (1); M2- (1); M1- (1); M2+ (1); M2- (1);
    M2- (1); M1+ (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M1+ (1); M2- (1);
    M1+ (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M2- (1); M2+ (1); M1- (1);
    M1+ (1); M1- (1); M2- (1); M2+ (1); M1+ (1); M2+ (1); M1- M2- (2); M1+ (1);
    M2- (1); [42] ;
U : U1  U2  (2); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1);
    U1  (1); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U2  (1);
    U1  (1); [42] ;
A : A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A1+ (1); A2- (1); A2- (1);
    A1- (1); A2+ (1); A1+ (1); A1+ (1); A2- (1); A1- (1); A2+ (1); A2- (1);
    A1+ (1); A2- (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A1+ (1); A2- (1);
    A1+ (1); A2- (1); A1+ (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A1- (1);
    A2+ (1); A2+ (1); A2- (1); A1+ (1); A2+ (1); A1- (1); A2- (1); A1- (1);
    A1+ (1); A2- (1); [42];
\end{lstlisting}

==> (inline-3) <==
\begin{lstlisting}
Computed bands:  1 - 47
GM: GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1-(1);
    GM2+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM2+(1);
    GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1);
    GM1-(1); GM1+(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM2+(1); GM2-(1);
    GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); [47] ;
Y : Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1);
    Y1+ (1); Y1+ (1); Y2+ Y2- (2); Y2+ (1); Y1- (1); Y1- (1); Y1+ (1); Y2- (1);
    Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1+ (1);
    Y1+ (1); Y2- (1); Y2- (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1);
    Y2+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1+ (1); [47] ;
V : V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1);
    V1+ (1); V1- (1); V1+ V1- (2); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); [47] ;
L : L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); [47] ;
M : M2- (1); M1+ (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M2+ (1); M1+ (1);
    M2- (1); M1+ (1); M1- (1); M2- (1); M1- (1); M2+ (1); M2- (1); M1+ (1);
    M1- (1); M2+ (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M1+ (1); M2- (1);
    M1+ (1); M2- (1); M2- (1); M1+ (1); M1- (1); M1+ (1); M2- (1); M1- (1);
    M2+ (1); M1+ (1); M2+ (1); M2- (1); M1- (1); M2+ (1); M1+ M1- (2); M2- (1);
    M1+ (1); M2+ (1); M2- (1); M2- (1); M1+ (1); M2- (1); [47] ;
U : U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U1  U2  (2); U2  (1); U2  (1);
    U1  (1); U1  U2  (2); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1);
    U2  (1); U2  (1); U2  (1); U1  (1); U2  (1); [47] ;
A : A1+ A2- (2); A2- (1); A1+ (1); A1+ (1); A2- (1); A1+ (1); A2+ (1); A1- (1);
    A1- A2- (2); A2+ (1); A2- (1); A1+ (1); A1+ (1); A2+ (1); A1- (1); A2- (1);
    A1+ (1); A2- (1); A1+ (1); A2- (1); A2- (1); A1+ (1); A1+ (1); A2- (1);
    A1+ (1); A2- (1); A1+ (1); A2- (1); A1- (1); A2+ (1); A1- (1); A1+ (1);
    A2+ (1); A1- (1); A2- (1); A2+ (1); A2- (1); A1+ (1); A1- (1); A2- (1);
    A1+ (1); A2+ (1); A1+ (1); A2- (1); A2- (1); [47];
\end{lstlisting}

==> (inline-4) <==
\begin{lstlisting}
Computed bands:  1 - 33
GM: GM1+(1); GM2-(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2-(1);
    GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM2+(1); GM1+(1);
    GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1);
    GM2-(1); GM1+(1); GM2+(1); GM1+(1); GM1-(1); GM1-(1); GM2-(1); GM1-(1);
    GM2-(1); [33] ;
Y : Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1);
    Y2+ (1); Y1+ (1); Y1- Y2- (2); Y1+ (1); Y1- (1); Y2+ (1); Y1- (1); Y2- (1);
    [33] ;
V : V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); [33] ;
L : L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1- (1); [33] ;
M : M1+ (1); M2- (1); M1- (1); M2+ (1); M2- (1); M1+ (1); M1+ (1); M2- (1);
    M1+ (1); M2- (1); M1- (1); M1+ (1); M2+ (1); M1- (1); M2+ (1); M2- (1);
    M1+ (1); M2- (1); M1+ (1); M1- (1); M2- (1); M2+ (1); M1- (1); M2+ (1);
    M1+ (1); M1+ (1); M2- (1); M1- (1); M2+ (1); M1+ (1); M1- (1); M2- (1);
    M1- (1); [33] ;
U : U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1);
    U2  (1); U2  (1); U2  (1); U1  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); [33] ;
A : A1+ (1); A2- (1); A2- (1); A1- (1); A1+ (1); A2+ (1); A1+ (1); A2- (1);
    A1+ (1); A2- (1); A1- (1); A2+ (1); A1+ (1); A1- (1); A2- (1); A2+ (1);
    A2- (1); A1- (1); A1+ (1); A2+ (1); A1+ (1); A2+ (1); A1+ (1); A2- (1);
    A1- (1); A1+ A2+ (2); A1- (1); A1+ (1); A2- (1); A1- (1); A2- (1); A1- (1);
    [33];
\end{lstlisting}

==> (inline-5) <==
\begin{lstlisting}
Computed bands:  1 - 33
GM: GM1+(1); GM2-(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2-(1);
    GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM2+(1); GM1+(1);
    GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1);
    GM2-(1); GM1+(1); GM2+(1); GM1+(1); GM1-(1); GM1-(1); GM2-(1); GM1-(1);
    GM2-(1); [33] ;
Y : Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1- (1);
    Y2- (1); [33] ;
V : V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); [33] ;
L : L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1- (1); [33] ;
M : M1+ (1); M2- (1); M1- (1); M2+ (1); M2- (1); M1+ (1); M1+ (1); M2- (1);
    M1+ (1); M2- (1); M1- (1); M1+ (1); M2+ (1); M1- (1); M2+ (1); M2- (1);
    M1+ (1); M2- (1); M1+ (1); M1- (1); M2- (1); M2+ (1); M1- (1); M2+ (1);
    M1+ (1); M1+ (1); M2- (1); M1- (1); M2+ (1); M1+ (1); M1- (1); M2- (1);
    M1- (1); [33] ;
U : U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U2  (1); U2  (1); U1  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  U2  (2); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    [33] ;
A : A1+ (1); A2- (1); A2- (1); A1- (1); A1+ (1); A2+ (1); A1+ (1); A2- (1);
    A1+ (1); A2- (1); A1- (1); A2+ (1); A1+ (1); A1- (1); A2- (1); A2+ (1);
    A2- (1); A1- (1); A1+ (1); A2+ (1); A1+ (1); A2+ (1); A1+ (1); A2- (1);
    A1- (1); A2+ (1); A1+ (1); A1- (1); A1+ (1); A2- (1); A1- (1); A2- (1);
    A1- (1); [33];
\end{lstlisting}

==> (inline-6) <==
\begin{lstlisting}
Computed bands:  1 - 47
GM: GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1-(1);
    GM2+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM2-(1);
    GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM1+GM1-(2); GM2-(1); GM2+(1); GM1-(1);
    GM1+(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM2-(1); GM1+(1);
    GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); [47] ;
Y : Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1);
    Y1+ (1); Y1+ Y2- (2); Y2+ (1); Y2+ (1); Y1- (1); Y1- (1); Y1+ (1); Y2- (1);
    Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1+ (1);
    Y1+ (1); Y2- (1); Y2- (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1);
    Y2+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1+ (1); [47] ;
V : V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ V1- (2); V1+ (1); V1+ (1);
    V1- (1); V1+ V1- (2); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); [47] ;
L : L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); [47] ;
M : M2- (1); M1+ (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M1+ M2+ (2); M2- (1);
    M1+ (1); M1- M2- (2); M1- (1); M2+ (1); M2- (1); M1+ (1); M1- (1); M2+ (1);
    M1+ (1); M2- (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M1+ (1); M2- (1);
    M2- (1); M1+ (1); M1- (1); M1+ (1); M2- (1); M1- (1); M2+ (1); M1+ (1);
    M2+ (1); M2- (1); M1- (1); M2+ (1); M1- (1); M1+ (1); M2- (1); M1+ (1);
    M2+ (1); M2- (1); M2- (1); M1+ (1); M2- (1); [47] ;
U : U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); U2  (1); [47] ;
A : A2- (1); A1+ (1); A2- (1); A1+ (1); A1+ (1); A2- (1); A1+ (1); A2+ (1);
    A1- (1); A1- (1); A2- (1); A2- (1); A2+ (1); A1+ (1); A1+ (1); A2+ (1);
    A1- (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A2- (1); A1+ (1);
    A1+ (1); A2- (1); A1+ (1); A1+ A2- (2); A2- (1); A1- (1); A2+ (1); A1- (1);
    A1+ (1); A2+ (1); A1- (1); A2- (1); A2+ (1); A2- (1); A1+ (1); A1- (1);
    A2- (1); A1+ (1); A2+ (1); A1+ (1); A2- (1); A2- (1); [47];
\end{lstlisting}

==> (inline-7) <==
\begin{lstlisting}
Computed bands:  1 - 47
GM: GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1-(1);
    GM2+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1);
    GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1);
    GM1-(1); GM1+(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM2-(1);
    GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); [47] ;
Y : Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1);
    Y1+ (1); Y1+ (1); Y2- (1); Y2+ (1); Y2+ (1); Y1- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1+ (1); [47] ;
V : V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ V1- (2); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); [47] ;
L : L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); [47] ;
M : M2- (1); M1+ (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M2+ (1); M1+ (1);
    M2- (1); M1+ (1); M1- (1); M2- (1); M1- (1); M2+ (1); M2- (1); M1- (1);
    M1+ (1); M2+ (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M1+ (1); M2- (1);
    M1+ (1); M2- (1); M2- (1); M1- (1); M1+ (1); M1+ (1); M1- (1); M2- (1);
    M2+ (1); M1+ (1); M2+ (1); M2- (1); M1- (1); M2+ (1); M1- (1); M1+ (1);
    M2- (1); M1+ (1); M2+ (1); M2- (1); M2- (1); M1+ (1); M2- (1); [47] ;
U : U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); U2  (1); [47] ;
A : A1+ A2- (2); A2- (1); A1+ (1); A1+ (1); A2- (1); A1+ (1); A2+ (1); A1- (1);
    A1- (1); A2- (1); A2- (1); A2+ (1); A1+ (1); A1+ (1); A2+ (1); A1- (1);
    A2- (1); A1+ (1); A2- (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A1+ (1);
    A2- (1); A1+ (1); A1+ (1); A2- (1); A2- (1); A1- (1); A2+ (1); A1- (1);
    A1+ (1); A2+ (1); A1- (1); A2- (1); A2+ (1); A2- (1); A1+ (1); A1- (1);
    A2- (1); A2+ (1); A1+ (1); A1+ (1); A2- (1); A2- (1); [47];
\end{lstlisting}

==> (inline-8) <==
\begin{lstlisting}
Computed bands:  1 - 31
GM: GM1+(1); GM2-(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2-(1);
    GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM2+(1); GM1+(1);
    GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1);
    GM2-(1); GM1+(1); GM1+(1); GM2+(1); GM1-(1); GM1-(1); GM2-(1); [31] ;
Y : Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); [31] ;
V : V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1+ V1- (2);
    V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); [31] ;
L : L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); [31] ;
M : M1+ (1); M2- (1); M1- (1); M2+ M2- (2); M1+ (1); M1+ (1); M2- (1); M1+ (1);
    M2- (1); M1- (1); M1+ (1); M2+ (1); M1- (1); M2+ (1); M2- (1); M1+ (1);
    M2- (1); M1+ M2- (2); M1- (1); M2+ (1); M2+ (1); M1- (1); M1+ (1); M1+ (1);
    M2- (1); M1- (1); M1+ (1); M2+ (1); M1- (1); [31] ;
U : U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); [31] ;
A : A1+ (1); A2- (1); A2- (1); A1- (1); A1+ (1); A2+ (1); A1+ (1); A2- (1);
    A1+ (1); A2- (1); A1- (1); A2+ (1); A1+ (1); A1- (1); A2- (1); A2+ (1);
    A2- (1); A1- (1); A1+ (1); A2+ (1); A1+ (1); A2+ (1); A1+ (1); A2- (1);
    A1- (1); A2+ (1); A1+ (1); A1+ (1); A1- (1); A2- (1); A1- (1); [31];
\end{lstlisting}

==> (inline-9) <==
\begin{lstlisting}
Computed bands:  1 - 37
GM: GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1);
    GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2-(1);
    GM1-(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM1-(1); GM1+(1); GM2+(1);
    GM1-(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1); [37] ;
Y : Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y2- (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y1- (1);
    Y2+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); [37] ;
V : V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); [37] ;
L : L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1+ (1);
    L1+ (1); L1- (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); [37] ;
M : M1+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M2+ (1); M1- (1); M2- (1);
    M2- (1); M1+ (1); M2+ (1); M2- (1); M1- (1); M1+ (1); M1+ (1); M1- (1);
    M2- (1); M1- (1); M2+ (1); M2- (1); M2+ (1); M2- (1); M1+ (1); M1+ (1);
    M2+ (1); M1- (1); M2- (1); M1- (1); M2- (1); M2+ (1); M2- (1); M1+ (1);
    M1- (1); M2+ (1); M2- (1); M1+ (1); M2+ (1); [37] ;
U : U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); [37] ;
A : A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A2+ (1); A1- (1); A2- (1);
    A2- (1); A1+ (1); A2- (1); A1- (1); A1+ (1); A2+ (1); A2- (1); A2+ (1);
    A1- (1); A1+ (1); A1- (1); A2- (1); A1+ (1); A2+ (1); A2- (1); A1+ (1);
    A1- (1); A2- (1); A2+ (1); A2- (1); A1- (1); A2+ (1); A1+ (1); A2+ (1);
    A1- (1); A2- (1); A2+ (1); A2- (1); A1+ (1); [37];
\end{lstlisting}

==> (inline-10) <==
\begin{lstlisting}
Computed bands:  1 - 37
GM: GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1);
    GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1-(1); GM2-(1);
    GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM1-(1); GM1+(1); GM2+(1);
    GM1-(1); GM1-(1); GM2-(1); GM1+(1); GM2-(1); [37] ;
Y : Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1- (1); Y2- (1); Y1- (1); Y1+ (1); Y1+ (1); Y2+ (1);
    Y2- (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); [37] ;
V : V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); [37] ;
L : L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); [37] ;
M : M1+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M2+ (1); M1- (1); M2- (1);
    M1+ (1); M2- (1); M2+ (1); M2- (1); M1- (1); M1+ (1); M1+ (1); M1- (1);
    M2- (1); M2+ (1); M1- (1); M2- (1); M2+ (1); M2- (1); M1- (1); M1+ (1);
    M2- (1); M2+ (1); M1- (1); M1+ (1); M2- (1); M2- (1); M2+ (1); M1+ (1);
    M1- (1); M2+ (1); M2- (1); M1+ (1); M2+ (1); [37] ;
U : U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); [37] ;
A : A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A1- (1); A2+ (1); A2- (1);
    A1+ (1); A2- (1); A2- (1); A1- (1); A1+ (1); A2+ (1); A2- (1); A1- (1);
    A2+ (1); A1+ (1); A1- (1); A2- (1); A2+ (1); A1+ (1); A1- (1); A2- (1);
    A1+ (1); A2+ (1); A2- (1); A2+ (1); A2- (1); A1- (1); A1+ (1); A1- (1);
    A2- (1); A2+ (1); A2+ (1); A2- (1); A1+ (1); [37];
\end{lstlisting}

==> (inline-11) <==
\begin{lstlisting}
Computed bands:  1 - 46
GM: GM1 (1); GM4 (1); GM2 (1); GM3 (1); GM4 (1); GM4 (1); GM1 (1); GM1 (1);
    GM3 (1); GM2 (1); GM1 GM4 (2); GM3 (1); GM2 (1); GM2 (1); GM4 (1); GM3 (1);
    GM1 (1); GM2 (1); GM3 (1); GM2 (1); GM1 (1); GM1 (1); GM2 (1); GM4 (1);
    GM3 (1); GM2 (1); GM4 (1); GM1 (1); GM1 (1); GM3 (1); GM1 (1); GM4 (1);
    GM2 (1); GM3 (1); GM2 (1); GM3 (1); GM4 (1); GM1 (1); GM4 (1); GM1 (1);
    GM2 (1); GM3 (1); GM2 (1); GM4 (1); GM3 (1); [46] ;
Z : Z3  Z4  (2); Z1  Z2  (2); Z1  Z2  (2); Z1  Z2  (2); Z3  Z4  (2); Z1  Z2  (2);
    Z3  Z4  (2); Z3  Z4  (2); Z1  Z2  (2); Z3  Z4  (2); Z1  Z2  (2); Z3  Z4  (2);
    Z1  Z2  (2); Z1  Z2  (2); Z3  Z4  (2); Z1  Z2  (2); Z3  Z4  (2); Z1  Z2  (2);
    Z3  Z4  (2); Z3  Z4  (2); Z1  Z2  (2); Z1  Z2  (2); Z3  Z4  (2); [46] ;
H : H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); [46] ;
Y : Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2);
    Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2);
    Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); [46] ;
L : L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1);
    L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1);
    L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1);
    L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1);
    L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1);
    L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); [46] ;
H : H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); [46] ;
T : T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); [46];
\end{lstlisting}

==> (inline-12) <==
\begin{lstlisting}
Computed bands:  1 - 46
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [46] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [46] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [46] ;
D : D1+ D1- D2+ D2- (4); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); [46] ;
E : E1+ E1- E2+ E2- (4); E1- E2- (2); E1+ E2+ (2); E1+ E1- E2+ E2- (4);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); [46] ;
GM: GM1+(1); GM2-(1); GM1-GM2+(2); GM1+(1); GM2+(1); GM1-(1); GM2+(1); GM1-(1);
    GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1); GM1+(1);
    GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1);
    GM1-(1); GM2-(1); GM2+(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM1-(1);
    GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM2-(1); [46] ;
Y : Y2- (1); Y1+ (1); Y1- Y2+ (2); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1);
    Y1- Y2+ (2); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ Y2- (2); Y1+ (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1- (1); Y2+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1);
    Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1); [46] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [46];
\end{lstlisting}

==> (inline-13) <==
\begin{lstlisting}
Computed bands:  1 - 42
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [42] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [42] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [42] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); [42] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); [42] ;
GM: GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM2+(1); GM1-GM2+(2); GM2-(1); GM1+(1);
    GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2+(1);
    GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1);
    GM2-(1); GM1+(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1);
    GM1-(1); [42] ;
Y : Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y1- (1);
    Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1);
    Y2- (1); Y1- (1); [42] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [42];
\end{lstlisting}

==> (inline-14) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2+(1); GM1-GM2-(2); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2+(1);
    GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1);
    GM2-(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM1+(1); GM1-(1); GM2+(1);
    GM1+(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM1-GM2-(2); GM1+(1); GM2+(1);
    GM1+(1); GM2+(1); GM1-(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y2- (1); Y1- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1);
    Y2- (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1); Y1- (1); Y1+ (1);
    Y2- (1); Y2- (1); Y1- (1); Y2+ (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-15) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1);
    GM2+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM1+(1); GM1-(1); GM2-(1);
    GM2+(1); GM1-(1); GM2-(1); GM2-(1); GM1+(1); GM1+(1); GM2+(1); GM2+(1);
    GM1-(1); GM2-(1); GM1+(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1);
    GM1-(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1);
    Y1- (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y2- (1);
    Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1);
    Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-16) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1);
    GM2+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1);
    GM1-GM2-(2); GM1+(1); GM1+(1); GM2+(1); GM1-(1); GM1-(1); GM1+(1); GM2-(1);
    GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-17) <==
\begin{lstlisting}
Computed bands:  1 - 48
GM: GM1+(1); GM4+(1); GM3-(1); GM2-(1); GM4+(1); GM1+(1); GM2-(1); GM2+(1);
    GM3+(1); GM4+(1); GM3-(1); GM2-(1); GM3-(1); GM4-(1); GM1+(1); GM1-(1);
    GM1+(1); GM4+(1); GM3-(1); GM2-(1); GM3-(1); GM4+(1); GM1+(1); GM3+GM4-(2);
    GM1-(1); GM2-(1); GM3-(1); GM4+(1); GM2-(1); GM2+(1); GM3+(1); GM2-(1);
    GM1+(1); GM2+(1); GM3-(1); GM1-(1); GM4+(1); GM1+GM3-(2); GM4-(1); GM4+(1);
    GM3+(1); GM2-(1); GM4+(1); GM1+(1); GM2+(1); GM1+(1); [48] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    [48] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    [48] ;
T : T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    [48] ;
U : U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1- U4- (2); U2- U3- (2); U1+ U4+ (2); U1+ U4+ (2); U2- U3- (2);
    U2+ U3+ (2); U1- U4- (2); U1+ U4+ (2); U1- U4- (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U2+ U3+ (2); U2- U3- (2); U2- U3- (2); U1- U4- (2); U1+ U4+ (2);
    [48] ;
X : X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    [48] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    [48] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); [48];
\end{lstlisting}

==> (inline-18) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1);
    GM2+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM2+(1);
    GM1-(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM2+(1);
    GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1-(1); GM1-(1); GM2+GM2-(2);
    GM1+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y2- (1); Y1- (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1);
    Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-19) <==
\begin{lstlisting}
Computed bands:  1 - 48
GM: GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM2-(1); GM4+(1); GM4+(1); GM1+(1);
    GM2+(1); GM3+(1); GM4-(1); GM1-(1); GM2-(1); GM3-(1); GM3-(1); GM1+(1);
    GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM3-(1); GM4+(1); GM2-(1); GM4+(1);
    GM1+(1); GM3+(1); GM1-(1); GM3-(1); GM2-(1); GM4-(1); GM2+(1); GM3-(1);
    GM1+(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM3+(1); GM4+(1); GM3-(1);
    GM1+(1); GM4+(1); GM3+(1); GM4+(1); GM4-(1); GM1+(1); GM2-(1); GM2+(1);
    [48] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    [48] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    [48] ;
T : T2  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    [48] ;
U : U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2- U3- (2);
    U2+ U3+ (2); U1+ U4+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1- U4- (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U2+ U3+ (2);
    U1+ U4+ (2); U1+ U4+ (2); U1- U4- (2); U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2);
    [48] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    [48] ;
Y : Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    [48] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); [48];
\end{lstlisting}

==> (inline-20) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1+ D2+ (2); D1- D2- (2); D1+ D1- D2+ D2- (4); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1);
    GM2+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM1+(1); GM2-(1); GM1-(1);
    GM2+(1); GM1+GM2-(2); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM2+(1); GM1-(1);
    GM2-(1); GM2+(1); GM1+(1); GM1+(1); GM1-(1); GM1-(1); GM2-(1); GM1+(1);
    GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2+ (1);
    Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-21) <==
\begin{lstlisting}
Computed bands:  1 - 42
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [42] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [42] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [42] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); [42] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); [42] ;
GM: GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM2+(1); GM2+(1); GM1-(1); GM2-(1);
    GM1+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1);
    GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1);
    GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1);
    GM1-(1); GM2-(1); GM1+(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2+(1); GM1-(1); [42] ;
Y : Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1);
    Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y1+ (1);
    Y2+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1);
    Y2- (1); Y1- (1); [42] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [42];
\end{lstlisting}

==> (inline-22) <==
\begin{lstlisting}
Computed bands:  1 - 48
GM: GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM1+(1); GM4+(1); GM2-(1); GM3-(1);
    GM4+(1); GM2+(1); GM4-(1); GM3+(1); GM1-(1); GM3-(1); GM1+(1); GM2-(1);
    GM1+(1); GM4+(1); GM3-(1); GM2-(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1);
    GM4-(1); GM1-(1); GM2+(1); GM3+(1); GM4+(1); GM2-(1); GM3-(1); GM1+(1);
    GM4+(1); GM4-(1); GM1-(1); GM1+(1); GM2+(1); GM3+(1); GM2-(1); GM3-(1);
    GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM4+(1); GM3+(1); GM2+(1); GM1+(1);
    [48] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    [48] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    [48] ;
T : T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    [48] ;
U : U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2);
    U2- U3- (2); U1+ U4+ (2); U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2);
    U1- U4- (2); U2- U3- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1- U4- (2);
    U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U1+ U4+ (2);
    [48] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    [48] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    [48] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); [48];
\end{lstlisting}

==> (inline-23) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1);
    GM2+(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1-(1);
    GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1);
    GM2+(1); GM1+(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2+ (1); Y1- (1); Y1- (1); Y2+ (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-24) <==
\begin{lstlisting}
Computed bands:  1 - 48
GM: GM1+(1); GM4+(1); GM3-(1); GM2-(1); GM4+(1); GM1+(1); GM2-(1); GM2+(1);
    GM3+(1); GM4+(1); GM3-(1); GM4-(1); GM3-(1); GM2-(1); GM1-(1); GM1+(1);
    GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM4+(1); GM3-(1); GM3+(1); GM2-(1);
    GM1+(1); GM1-(1); GM2-(1); GM4+(1); GM4-(1); GM3-(1); GM2+(1); GM3-(1);
    GM2-(1); GM1+(1); GM2+(1); GM3+(1); GM3-(1); GM1-(1); GM1+(1); GM4+(1);
    GM4-(1); GM4+(1); GM4+(1); GM3+(1); GM2+(1); GM1+(1); GM2-(1); GM1+(1);
    [48] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    [48] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    [48] ;
T : T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    [48] ;
U : U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1- U4- (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U2- U3- (2);
    U1+ U4+ (2); U1- U4- (2); U1+ U4+ (2); U1+ U4+ (2); U2- U3- (2); U2+ U3+ (2);
    [48] ;
X : X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    [48] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    [48] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  Z2  (4); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); [48];
\end{lstlisting}

==> (inline-25) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2);
    E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1);
    GM2+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1);
    GM1+(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1-(1); GM1-(1);
    GM2-(1); GM2+(1); GM1+(1); GM1+(1); GM2+(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y2+ (1); Y2- (1);
    Y1+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2- (1); Y1- (1); Y1+ (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-26) <==
\begin{lstlisting}
Computed bands:  1 - 42
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [42] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [42] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [42] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); [42] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); [42] ;
GM: GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM2+(1); GM1-(1); GM2+(1); GM2-(1);
    GM1+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1);
    GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1);
    GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1);
    GM1-(1); GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2+(1); GM1-(1); [42] ;
Y : Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y2+ Y2- (2); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y1- (1); Y1- (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1);
    Y2- (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2- (1);
    Y1- (1); [42] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [42];
\end{lstlisting}

==> (inline-27) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1);
    GM2+(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1);
    GM1-(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1);
    GM1+(1); GM1-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM1-(1);
    GM2-(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2+ (1); Y1- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-28) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2);
    E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1);
    GM2+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2-(1);
    GM1-(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM1-(1);
    GM1+(1); GM2+(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1-(1); GM2-(1);
    GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1);
    Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y2+ (1); Y1- (1); Y1- (1); Y2+ (1);
    Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y2- (1); Y1- (1); Y2+ (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-29) <==
\begin{lstlisting}
Computed bands:  1 - 42
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [42] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [42] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [42] ;
D : D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); [42] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E1- E2+ E2- (4); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); [42] ;
GM: GM1-GM2+(2); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM2+(1);
    GM1-(1); GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1);
    GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM2+(1);
    GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1);
    GM2+(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1);
    GM2-(1); [42] ;
Y : Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2+ (1); Y2- (1); Y1- (1);
    Y1+ (1); Y1- Y2+ (2); Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y2+ (1);
    Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ Y2+ (2);
    [42] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [42];
\end{lstlisting}

==> (inline-30) <==
\begin{lstlisting}
Computed bands:  1 - 36
A : A1+ A2- (2); A1+ (1); A2- (1); A1+ (1); A2- (1); A1- (1); A2+ (1); A2- (1);
    A1+ (1); A1- (1); A2+ (1); A1+ (1); A2- (1); A1- (1); A2+ (1); A2- (1);
    A1+ (1); A2+ (1); A2- (1); A2- (1); A1- (1); A1+ (1); A1+ (1); A1- (1);
    A1+ (1); A2+ (1); A2- (1); A1- (1); A2+ (1); A1- (1); A2- (1); A1+ (1);
    A2- (1); A1+ (1); A2+ (1); [36] ;
B : B1+ B2- (2); B1+ (1); B2- (1); B1+ (1); B2- (1); B1- (1); B2+ (1); B1+ (1);
    B2- (1); B2+ (1); B1- (1); B2- (1); B1+ (1); B1- (1); B2+ (1); B1+ (1);
    B2- (1); B1- (1); B1+ (1); B1+ (1); B2- (1); B2- (1); B2+ (1); B1- (1);
    B1+ (1); B2- (1); B2+ (1); B1- (1); B1+ (1); B2+ (1); B2- (1); B2+ (1);
    B1+ (1); B2- (1); B1- (1); [36] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); [36] ;
D : D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); [36] ;
E : E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); [36] ;
GM: GM1+GM2-(2); GM2-(1); GM1+(1); GM2+(1); GM1+GM2-(2); GM1-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1);
    GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1);
    GM2-(1); GM2+(1); GM2-(1); GM2+(1); GM1+(1); GM1-(1); GM2+(1); GM1+(1);
    GM2-(1); GM2+(1); GM1+(1); [36] ;
Y : Y1+ Y2- (2); Y2- (1); Y1+ (1); Y2+ (1); Y1+ Y2- (2); Y1- (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y2- (1);
    Y2- (1); Y2- (1); Y1- (1); [36] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); [36];
\end{lstlisting}

==> (inline-31) <==
\begin{lstlisting}
Computed bands:  1 - 36
A : A1+ A2- (2); A1+ (1); A2- (1); A1+ (1); A2- (1); A1- (1); A2+ (1); A2- (1);
    A1+ (1); A1- (1); A2+ (1); A1+ (1); A2- (1); A1- (1); A2+ (1); A2- (1);
    A1+ (1); A2+ (1); A2- (1); A2- (1); A1- (1); A1+ (1); A1+ (1); A1- (1);
    A1+ (1); A2+ (1); A1- (1); A2- (1); A1- (1); A2+ (1); A2- (1); A1+ (1);
    A2- (1); A1+ (1); A2+ (1); [36] ;
B : B1+ B2- (2); B1+ (1); B2- (1); B1- (1); B1+ (1); B2- (1); B2+ (1); B1+ (1);
    B2+ (1); B2- (1); B1- (1); B2- (1); B1+ (1); B1- (1); B2+ (1); B1+ (1);
    B2- (1); B1- (1); B1+ (1); B1+ (1); B2- (1); B2- (1); B2+ (1); B1- (1);
    B1+ (1); B2- (1); B2+ (1); B1- (1); B1+ (1); B2+ (1); B2- (1); B2+ (1);
    B1+ (1); B2- (1); B1- (1); [36] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); [36] ;
D : D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); [36] ;
E : E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); [36] ;
GM: GM1+GM2-(2); GM2-(1); GM1+(1); GM2+(1); GM1+GM2-(2); GM1-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1);
    GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1);
    GM2-(1); GM2-(1); GM2+(1); GM2+(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1);
    GM1+(1); GM2+(1); GM1+(1); [36] ;
Y : Y1+ Y2- (2); Y2- (1); Y1+ (1); Y2+ (1); Y1+ Y2- (2); Y1- (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y2- (1);
    Y2- (1); Y2- (1); Y1- (1); [36] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); [36];
\end{lstlisting}

==> (inline-32) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2-(1); GM2+(1); GM1+(1); GM1-(1);
    GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM1+(1); GM2-(1);
    GM2+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM1-(1); GM1-(1); GM2-(1);
    GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1);
    GM2+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1+(1); [38] ;
Y : Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1);
    Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y1- (1);
    Y2+ (1); Y2+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y2+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1+ (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-33) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1);
    GM2+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1);
    GM1+(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2+ (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1);
    Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2- (1); Y1- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-34) <==
\begin{lstlisting}
Computed bands:  1 - 34
A : A1+ (1); A2- (1); A1+ A2- (2); A1- (1); A2+ (1); A2- (1); A1+ (1); A1- (1);
    A2+ (1); A1+ (1); A2- (1); A1- (1); A1+ (1); A2+ (1); A2- (1); A2+ (1);
    A2- (1); A2- (1); A1- (1); A1+ (1); A1+ (1); A1- (1); A1+ (1); A2- (1);
    A1- (1); A2+ (1); A2+ (1); A1- (1); A2- (1); A1+ (1); A2- (1); A1+ (1);
    A2+ (1); [34] ;
B : B1+ B2- (2); B1+ B2- (2); B1- (1); B2+ (1); B1+ (1); B2- (1); B2+ (1);
    B1- (1); B2- (1); B1+ (1); B1- (1); B2+ (1); B1+ (1); B2- (1); B1+ (1);
    B1- (1); B1+ (1); B2- (1); B2- (1); B1- (1); B2+ (1); B1+ (1); B2- (1);
    B2+ (1); B1- (1); B1+ (1); B2+ (1); B2- (1); B2+ (1); B2- (1); B1+ (1);
    B1- (1); [34] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); [34] ;
D : D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); [34] ;
E : E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); [34] ;
GM: GM2-(1); GM1+(1); GM1+GM2-(2); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1);
    GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1);
    GM2-(1); GM2+(1); GM1+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM2+(1);
    GM1+(1); [34] ;
Y : Y2- (1); Y1+ (1); Y1+ Y2- (2); Y2+ (1); Y1- (1); Y2- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1);
    Y2+ (1); Y1+ (1); Y1- (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y2- (1);
    Y1- (1); [34] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); [34];
\end{lstlisting}

==> (inline-35) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2);
    E1+ E1- E2+ E2- (4); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1);
    GM2+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1);
    GM1-(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM2-(1); GM1+(1); GM1+(1);
    GM2+(1); GM1-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM1-(1);
    GM2-(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2+ (1); Y1- (1); Y1- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1);
    Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-36) <==
\begin{lstlisting}
Computed bands:  1 - 34
A : A1+ (1); A2- (1); A1+ A2- (2); A1- (1); A2+ (1); A2- (1); A1+ (1); A1- (1);
    A2+ (1); A1+ (1); A2- (1); A1- (1); A1+ (1); A2- (1); A2+ (1); A2+ (1);
    A2- (1); A2- (1); A1- (1); A1+ (1); A1+ (1); A1- (1); A1+ (1); A2- (1);
    A2+ (1); A1- (1); A2+ (1); A2- (1); A1+ (1); A1- (1); A2- (1); A1+ (1);
    A2+ (1); [34] ;
B : B1+ (1); B2- (1); B1+ B2- (2); B1- (1); B2+ (1); B1+ (1); B2- (1); B2+ (1);
    B1- (1); B2- (1); B1+ (1); B1- (1); B2+ (1); B1+ (1); B2- (1); B1+ (1);
    B1- (1); B1+ (1); B2- (1); B2- (1); B1- (1); B2+ (1); B1+ (1); B2- (1);
    B2+ (1); B1+ B1- (2); B2+ (1); B2- (1); B2- (1); B2+ (1); B1- (1); B1+ (1);
    [34] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); [34] ;
D : D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); [34] ;
E : E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); [34] ;
GM: GM2-(1); GM1+(1); GM1+GM2-(2); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1);
    GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1);
    GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM2+(1);
    GM1+(1); [34] ;
Y : Y2- (1); Y1+ (1); Y1+ Y2- (2); Y2+ (1); Y1- (1); Y2- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y1- (1); Y1+ (1); Y2- (1); Y1- (1); Y1+ (1); Y1- (1); Y2- (1); Y2- (1);
    Y1- (1); [34] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); [34];
\end{lstlisting}

==> (inline-37) <==
\begin{lstlisting}
Computed bands:  1 - 40
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); [40] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); [40] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); [40] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); [40] ;
E : E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2);
    E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2);
    E1- E2- (2); E1- E2- (2); [40] ;
GM: GM1+(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1-(1);
    GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1);
    GM1-(1); GM2+(1); GM1+(1); GM1-(1); GM1+(1); GM2+(1); GM2+(1); GM1+(1);
    GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM1-(1); GM1+(1);
    GM2+(1); GM2+(1); GM2+(1); GM1+GM2-(2); GM1+(1); GM1+(1); GM2+(1); [40] ;
Y : Y1+ (1); Y2+ (1); Y2- (1); Y1- (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1);
    Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y1+ (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2- (1);
    Y1+ (1); Y2+ (1); Y2- (1); Y1- (1); Y2+ (1); Y2+ (1); Y1+ (1); Y1- (1);
    Y1+ (1); Y2- (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1);
    [40] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); [40];
\end{lstlisting}

==> (inline-38) <==
\begin{lstlisting}
Computed bands:  1 - 42
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [42] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [42] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [42] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D1- D2+ D2- (4); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); [42] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E1- E2+ E2- (4); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); [42] ;
GM: GM1-GM2+(2); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM2+(1);
    GM1-(1); GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1);
    GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM2+(1);
    GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1);
    GM2+(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1);
    GM2-(1); [42] ;
Y : Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2+ (1); Y2- (1); Y1- (1);
    Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1);
    Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2+ (1); [42] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [42];
\end{lstlisting}

==> (inline-39) <==
\begin{lstlisting}
Computed bands:  1 - 46
A : A1  A1  (4); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [46] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [46] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [46] ;
D : D1+ D1- D2+ D2- (4); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); [46] ;
E : E1+ E1- E2+ E2- (4); E1- E2- (2); E1+ E2+ (2); E1+ E1- E2+ E2- (4);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); [46] ;
GM: GM1+(1); GM2-(1); GM1-GM2+(2); GM1+GM1-GM2+(3); GM2+(1); GM1-(1); GM2-(1);
    GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+GM2-(2); GM1+(1); GM2+(1); GM1-(1);
    GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1);
    GM2+(1); GM2+(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1-(1);
    GM2+(1); GM1+(1); GM1+(1); GM2+(1); GM2+(1); GM1+(1); GM1-(1); GM2+(1);
    GM2-(1); GM1-(1); GM2-(1); [46] ;
Y : Y2- (1); Y1+ (1); Y1- Y2+ (2); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1);
    Y1- Y2+ (2); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ Y2- (2); Y1+ (1);
    Y2+ (1); Y2- (1); Y1- (1); Y1+ (1); Y1- Y2+ (2); Y2- (1); Y1+ (1); Y2- (1);
    Y1- (1); Y2+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y1+ (1); Y2+ (1); [46] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [46];
\end{lstlisting}

==> (inline-40) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1);
    GM2+(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1);
    GM1-(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1);
    GM1+(1); GM1-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2-(1);
    GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2+ (1); Y1- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-41) <==
\begin{lstlisting}
Computed bands:  1 - 42
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [42] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [42] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [42] ;
D : D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); [42] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E1- E2+ E2- (4); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); [42] ;
GM: GM1-GM2+(2); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM2+(1);
    GM1-(1); GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1);
    GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM2+(1);
    GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1);
    GM2+(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1);
    GM2-(1); [42] ;
Y : Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2+ (1); Y2- (1); Y1- (1);
    Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1);
    Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2+ (1); [42] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [42];
\end{lstlisting}

==> (inline-42) <==
\begin{lstlisting}
Computed bands:  1 - 42
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [42] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [42] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [42] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); [42] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E1- E2+ E2- (4); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); [42] ;
GM: GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM2+(1); GM2-(1); GM1-GM2+(2); GM1+(1);
    GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2+(1);
    GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1);
    GM2-(1); GM1+(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1);
    GM1-(1); [42] ;
Y : Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y1- Y2+ (2); Y2- (1); Y1+ (1); Y1- (1); Y1- (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1);
    Y2- (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y2+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2- (1);
    Y1- (1); [42] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [42];
\end{lstlisting}

==> (inline-43) <==
\begin{lstlisting}
Computed bands:  1 - 34
A : A1+ (1); A2- (1); A1+ A2- (2); A1- (1); A2+ (1); A2- (1); A1+ (1); A1- (1);
    A2+ (1); A1+ (1); A2- (1); A1- (1); A1+ (1); A2- (1); A2+ (1); A2+ (1);
    A2- (1); A2- (1); A1- (1); A1+ (1); A1+ (1); A1- (1); A1+ (1); A2- (1);
    A1- (1); A2+ (1); A2+ (1); A1- (1); A2- (1); A1+ (1); A2- (1); A1+ (1);
    A2+ (1); [34] ;
B : B1+ B2- (2); B1+ B2- (2); B1- (1); B2+ (1); B1+ (1); B2- (1); B2+ (1);
    B1- (1); B2- (1); B1+ (1); B1- (1); B2+ (1); B1+ (1); B2- (1); B1+ (1);
    B1- (1); B1+ (1); B2- (1); B2- (1); B1- (1); B2+ (1); B2- (1); B1+ (1);
    B2+ (1); B1- (1); B1+ (1); B2+ (1); B2- (1); B2+ (1); B2- (1); B1+ (1);
    B1- (1); [34] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); [34] ;
D : D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); [34] ;
E : E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); [34] ;
GM: GM1+GM2-(2); GM1+GM2-(2); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1);
    GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1);
    GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM2+(1);
    GM1+(1); [34] ;
Y : Y2- (1); Y1+ (1); Y1+ Y2- (2); Y2+ (1); Y1- (1); Y2- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ Y2- (2);
    Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1);
    Y1+ (1); Y1- (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y2- (1); Y1- (1);
    [34] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); [34];
\end{lstlisting}

==> (inline-44) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1);
    GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1);
    GM1+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1-(1); GM2-(1);
    GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1);
    GM2+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM1+(1); [38] ;
Y : Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y2+ (1); Y2- (1); Y1- (1); Y1+ (1);
    Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y1- (1);
    Y2+ (1); Y2+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-45) <==
\begin{lstlisting}
Computed bands:  1 - 36
A : A1+ A2- (2); A1+ (1); A2- (1); A1+ (1); A1- A2- (2); A2+ (1); A2- (1);
    A1+ (1); A1- (1); A2+ (1); A1+ (1); A2- (1); A2+ (1); A1- (1); A2- (1);
    A1+ (1); A2+ (1); A2- (1); A2- (1); A1- (1); A1+ (1); A1+ (1); A1- (1);
    A1+ (1); A2+ (1); A1- (1); A2- (1); A1- (1); A2+ (1); A2- (1); A1+ (1);
    A2- (1); A1+ (1); A2+ (1); [36] ;
B : B1+ B2- (2); B1+ (1); B2- (1); B1- (1); B1+ (1); B2- (1); B2+ (1); B1+ (1);
    B2+ (1); B2- (1); B1- (1); B2- (1); B1+ (1); B1- (1); B2+ (1); B1+ (1);
    B2- (1); B1- (1); B1+ (1); B1+ (1); B2- (1); B2- (1); B2+ (1); B1- (1);
    B1+ (1); B2- (1); B2+ (1); B1- (1); B1+ (1); B2+ (1); B2- (1); B2+ (1);
    B1+ (1); B2- (1); B1- (1); [36] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); [36] ;
D : D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); [36] ;
E : E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); [36] ;
GM: GM1+GM2-(2); GM2-(1); GM1+(1); GM2+(1); GM1+GM2-(2); GM1-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1);
    GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1);
    GM2-(1); GM2-(1); GM2+(1); GM2+(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1);
    GM1+(1); GM2+(1); GM1+(1); [36] ;
Y : Y1+ Y2- (2); Y2- (1); Y1+ (1); Y2+ (1); Y1+ Y2- (2); Y1- (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1); Y1- (1); Y2- (1); Y1+ (1);
    Y2- (1); Y2- (1); Y1- (1); [36] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); [36];
\end{lstlisting}

==> (inline-46) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [38] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D1- D2+ D2- (4);
    D1- D2- (2); [38] ;
E : E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); [38] ;
GM: GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1);
    GM2+(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1-(1);
    GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1);
    GM2+(1); GM1+(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2-(1);
    GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); [38] ;
Y : Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2+ (1); Y1- (1); Y1- (1); Y2+ (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1- (1); Y2- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-47) <==
\begin{lstlisting}
Computed bands:  1 - 46
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [46] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [46] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [46] ;
D : D1+ D1- D2+ D2- (4); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); [46] ;
E : E1+ E1- E2+ E2- (4); E1- E2- (2); E1+ E2+ (2); E1+ E1- E2+ E2- (4);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); [46] ;
GM: GM1+(1); GM2-(1); GM1-GM2+(2); GM1+(1); GM2+(1); GM1-(1); GM2+(1); GM1-(1);
    GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+GM2-(2); GM1+(1); GM2+(1);
    GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1);
    GM2-(1); GM2+(1); GM2+(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1);
    GM1-(1); GM2+(1); GM1+(1); GM1+(1); GM2+(1); GM2+(1); GM1+(1); GM1-(1);
    GM2+(1); GM2-(1); GM1-(1); GM2-(1); [46] ;
Y : Y2- (1); Y1+ (1); Y1- Y2+ (2); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1);
    Y1- Y2+ (2); Y2- (1); Y1+ Y1- (2); Y2+ (1); Y1+ Y2- (2); Y1+ (1); Y2+ (1);
    Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1- (1); Y2+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1); [46] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [46];
\end{lstlisting}

==> (inline-48) <==
\begin{lstlisting}
Computed bands:  1 - 34
A : A1+ A2- (2); A1+ A2- (2); A1- (1); A2+ (1); A2- (1); A1+ (1); A1- (1);
    A2+ (1); A1+ (1); A2- (1); A1- (1); A1+ (1); A2- (1); A2+ (1); A2- (1);
    A2+ (1); A2- (1); A1- (1); A1+ (1); A1+ (1); A1+ (1); A1- (1); A2- (1);
    A1- (1); A2+ (1); A2+ (1); A2- (1); A1+ (1); A1- (1); A2- (1); A1+ (1);
    A2+ (1); [34] ;
B : B1+ B2- (2); B1+ B2- (2); B1- (1); B2+ (1); B1+ (1); B2- (1); B2+ (1);
    B1- (1); B2- (1); B1+ (1); B1- (1); B1+ B2+ (2); B2- (1); B1+ (1); B1- (1);
    B1+ (1); B2- (1); B2- (1); B1- (1); B2+ (1); B2- (1); B1+ (1); B2+ (1);
    B1- (1); B1+ (1); B2+ (1); B2- (1); B2- (1); B2+ (1); B1+ (1); B1- (1);
    [34] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); [34] ;
D : D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); [34] ;
E : E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); [34] ;
GM: GM1+GM2-(2); GM1+GM2-(2); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1);
    GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1);
    GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2+GM2-(2); GM2+(1); GM1+(1);
    [34] ;
Y : Y1+ Y2- (2); Y1+ Y2- (2); Y2+ (1); Y1- (1); Y2- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2- (1); Y1- (1); Y2- (1);
    Y1- (1); [34] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); [34];
\end{lstlisting}

==> (inline-49) <==
\begin{lstlisting}
Computed bands:  1 - 46
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [46] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [46] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [46] ;
D : D1+ D1- D2+ D2- (4); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); [46] ;
E : E1+ E1- E2+ E2- (4); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); [46] ;
GM: GM1+(1); GM2-(1); GM1-GM2+(2); GM1+(1); GM2+(1); GM1-(1); GM2+(1); GM1-(1);
    GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+GM2-(2); GM1+(1); GM2+(1);
    GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1);
    GM2-(1); GM2+(1); GM2+(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM1-(1);
    GM2-(1); GM2+(1); GM1+(1); GM1+(1); GM2+(1); GM2+(1); GM1-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1-(1); GM2-(1); [46] ;
Y : Y2- (1); Y1+ (1); Y1- Y2+ (2); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y1- (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y2+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1- (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y1+ (1); Y2+ (1); Y2+ (1); Y1+ (1); Y1- (1); [46] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [46];
\end{lstlisting}

==> (inline-50) <==
\begin{lstlisting}
Computed bands:  1 - 36
A : A1+ A2- (2); A1+ (1); A2- (1); A1+ A2- (2); A1- (1); A2+ (1); A2- (1);
    A1+ (1); A1- (1); A2+ (1); A1+ (1); A2- (1); A1- (1); A1+ (1); A2+ (1);
    A2- (1); A2+ (1); A2- (1); A2- (1); A1- (1); A1+ (1); A1+ (1); A1- (1);
    A1+ (1); A2- (1); A1- (1); A2+ (1); A2+ (1); A1- (1); A1+ (1); A2- (1);
    A2- (1); A1+ (1); A2+ (1); [36] ;
B : B1+ B2- (2); B1+ B2- (2); B1+ B2- (2); B1- (1); B2+ (1); B1+ (1); B2- (1);
    B2+ (1); B1- (1); B2- (1); B1+ (1); B1- (1); B2+ (1); B1+ (1); B2- (1);
    B1+ (1); B1- (1); B1+ (1); B2- (1); B2- (1); B1- (1); B2+ (1); B1+ (1);
    B2- (1); B2+ (1); B1- (1); B1+ (1); B2+ (1); B2- (1); B2+ (1); B2- (1);
    B1+ (1); B1- (1); [36] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); [36] ;
D : D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); [36] ;
E : E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); [36] ;
GM: GM1+GM2-(2); GM2-(1); GM1+(1); GM1+GM2+GM2-(3); GM1-(1); GM1+(1); GM2+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1);
    GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1);
    GM2+(1); GM2-(1); GM2+(1); GM1+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1);
    GM2+(1); GM1+(1); [36] ;
Y : Y1+ Y2- (2); Y2- (1); Y1+ (1); Y1+ Y2- (2); Y2+ (1); Y1- (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2- (1);
    Y2- (1); Y2- (1); Y1- (1); [36] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); [36];
\end{lstlisting}

==> (inline-51) <==
\begin{lstlisting}
Computed bands:  1 - 46
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [46] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [46] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [46] ;
D : D1+ D1- D2+ D2- (4); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); [46] ;
E : E1+ E1- E2+ E2- (4); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); [46] ;
GM: GM1+(1); GM2-(1); GM1-GM2+(2); GM1+(1); GM2+(1); GM1-(1); GM2+(1); GM1-(1);
    GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+GM2-(2); GM1+(1); GM2+(1);
    GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1);
    GM2-(1); GM2+(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1);
    GM1-(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1);
    GM2+(1); GM1-(1); GM2-(1); GM2-(1); [46] ;
Y : Y2- (1); Y1+ (1); Y1- Y2+ (2); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y1- (1); Y2- (1); Y1+ Y1- (2); Y2+ (1); Y1+ Y2- (2); Y1+ (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1- (1); Y2+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1); [46] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [46];
\end{lstlisting}

==> (inline-52) <==
\begin{lstlisting}
Computed bands:  1 - 66
GM: GM1+(1); GM3+(2); GM3+(2); GM2-(1); GM3-(2); GM2-(1); GM3-(2); GM1+(1);
    GM1+(1); GM2-(1); GM3+(2); GM3-(2); GM3-(2); GM2-(1); GM1+(1); GM2-(1);
    GM1+(1); GM1+(1); GM3-(2); GM3+(2); GM2-(1); GM1+(1); GM2-(1); GM3-(2);
    GM1+(1); GM3+(2); GM3+(2); GM2-(1); GM3-(2); GM3-(2); GM1+(1); GM3-(2);
    GM3+(2); GM3+(2); GM3-(2); GM3+(2); GM3-(2); GM1+(1); GM2-(1); GM1-(1);
    GM2+(1); GM3-(2); GM3+(2); GM1+(1); [66] ;
T : T2- (1); T3- (2); T3+ (2); T3- (2); T1+ (1); T1+ (1); T3+ (2); T2- (1);
    T2- (1); T3- (2); T2- (1); T3+ (2); T3- (2); T1+ (1); T1+ (1); T2- (1);
    T1+ (1); T3+ (2); T2- (1); T3- (2); T1+ (1); T2- (1); T3+ (2); T1+ (1);
    T2- (1); T3- (2); T3+ (2); T3- (2); T3+ (2); T3+ (2); T2- (1); T1+ (1);
    T3- (2); T1+ (1); T2- T3- (3); T3+ (2); T3- (2); T3+ (2); T1- (1); T2+ (1);
    T3+ (2); T1+ (1); T3- (2); [66] ;
F : F1+ (1); F1- (1); F1- (1); F2- (1); F1+ (1); F1+ (1); F1+ (1); F2- (1);
    F2- (1); F2- (1); F2+ (1); F2- (1); F1+ (1); F1- (1); F2- (1); F2+ (1);
    F1+ (1); F2+ (1); F2- (1); F1- (1); F2- (1); F2- (1); F1+ (1); F1+ (1);
    F2- (1); F1+ (1); F2+ (1); F2- (1); F1+ (1); F1+ (1); F2- (1); F1+ (1);
    F1- (1); F2+ (1); F2- (1); F1+ (1); F2- (1); F1+ (1); F2+ (1); F1- (1);
    F1+ (1); F2+ (1); F1- (1); F1+ (1); F2- (1); F2- (1); F1- (1); F2+ (1);
    F1+ (1); F1+ (1); F2- (1); F2- (1); F1- (1); F1- (1); F2- (1); F1+ (1);
    F2+ (1); F2+ (1); F1- (1); F2- (1); F1+ (1); F1- (1); F2+ (1); F2- (1);
    F1- (1); F1+ (1); [66] ;
L : L2- (1); L1- (1); L2+ (1); L1+ (1); L2- (1); L2- (1); L1+ (1); L2- (1);
    L1+ (1); L1+ (1); L2+ (1); L2- (1); L2- (1); L1- (1); L1+ (1); L2+ (1);
    L2- (1); L1- (1); L2- (1); L1- (1); L1+ (1); L1+ (1); L2- (1); L2- (1);
    L1+ (1); L1+ (1); L2+ (1); L1+ (1); L2- (1); L2- (1); L1+ (1); L1+ (1);
    L1- (1); L2- (1); L1+ (1); L2+ (1); L1+ (1); L1- (1); L1- (1); L2+ (1);
    L2- (1); L1+ (1); L2+ (1); L1- (1); L2- (1); L1+ (1); L2- (1); L1+ (1);
    L2- (1); L2+ (1); L2- (1); L1+ (1); L2- (1); L1- (1); L2+ (1); L2- (1);
    L1+ L2+ (2); L1- (1); L2+ (1); L1- (1); L2+ (1); L1- (1); L1+ (1); L2- (1);
    L1+ (1); [66];
\end{lstlisting}

==> (inline-53) <==
\begin{lstlisting}
Computed bands:  1 - 52
GM: GM1+GM1-(2); GM2+(1); GM1+(1); GM2-(1); GM4-(1); GM4+(1); GM3+(1); GM3-(1);
    GM2+(1); GM1-(1); GM2-(1); GM4+(1); GM3+(1); GM4-(1); GM3-(1); GM1-(1);
    GM2-(1); GM1+(1); GM1+(1); GM2+(1); GM1-(1); GM4+(1); GM1+(1); GM2+(1);
    GM2-(1); GM3+(1); GM4-(1); GM3-(1); GM1-(1); GM4+(1); GM3+(1); GM2+(1);
    GM2-(1); GM1+(1); GM3-(1); GM4-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1);
    GM2+(1); GM3-(1); GM4-(1); GM4+(1); GM2-(1); GM3+(1); GM1+(1); GM1-(1);
    GM2+(1); GM4+(1); GM3+(1); [52] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); [52] ;
H : H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); [52] ;
Y : Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); [52] ;
L : L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1- (1); [52] ;
T : T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); [52];
\end{lstlisting}

==> (inline-54) <==
\begin{lstlisting}
Computed bands:  1 - 59
GM: GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1);
    GM1+(1); GM1-GM2+(2); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1);
    GM1+(1); GM2-(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1);
    GM2+(1); GM1+(1); GM1-(1); GM1+(1); GM2-(1); GM1+(1); GM1-GM2-(2); GM1+(1);
    GM2+(1); GM2-(1); GM1+(1); GM2-(1); GM1+GM2+(2); GM1-(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM1-(1);
    GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1);
    [59] ;
Y : Y1+ Y2- (2); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y2- (1);
    Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1+ (1);
    Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y1- (1); Y2+ (1);
    Y2+ (1); Y1+ (1); Y1- Y2- (2); Y1+ (1); Y1+ (1); Y2- (1); Y1+ Y1- (2);
    Y2- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y1- Y2- (2); Y1+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1);
    [59] ;
V : V1- (1); V1+ (1); V1+ V1- (2); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1+ (1); [59] ;
L : L1- (1); L1+ (1); L1+ L1- (2); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ L1- (2); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); [59] ;
M : M1+ M2- (2); M1+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M2- (1); M2- (1);
    M1+ M1- (2); M2+ (1); M1+ (1); M2+ (1); M1- (1); M2- (1); M1+ (1); M2- (1);
    M1+ (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M2+ (1); M1- (1); M1- (1);
    M2- (1); M1+ (1); M2+ (1); M2- (1); M1+ (1); M2- (1); M2+ M2- (2); M1+ (1);
    M1- (1); M2- (1); M1+ (1); M1- M2- (2); M2+ (1); M1+ (1); M2- (1); M1+ (1);
    M2- (1); M1+ (1); M1+ (1); M2- (1); M2+ (1); M1+ (1); M1- (1); M1+ (1);
    M2- (1); M2- (1); M1- (1); M1- (1); M2+ (1); M1+ (1); M2+ (1); [59] ;
U : U1  (1); U2  (1); U1  U2  (2); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  U2  (2); U2  (1); U1  (1);
    U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); [59] ;
A : A1+ (1); A2- (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A1+ (1); A2- (1);
    A1+ (1); A1- (1); A2+ (1); A2- (1); A2- (1); A1- (1); A2+ (1); A1+ (1);
    A1+ (1); A2- (1); A1+ (1); A1+ (1); A2- (1); A2- (1); A1+ (1); A2+ (1);
    A1- (1); A1- (1); A1+ A2- (2); A2+ (1); A2- (1); A1+ (1); A2+ A2- (2);
    A2- (1); A1+ A1- (2); A2- (1); A1+ (1); A1- (1); A2+ (1); A1+ (1); A2- (1);
    A2- (1); A1+ (1); A2- (1); A1+ (1); A1+ (1); A2- (1); A2+ (1); A1+ (1);
    A1- (1); A1- (1); A2- (1); A1+ (1); A2- (1); A1- (1); A2+ (1); A1+ (1);
    A2+ (1); [59];
\end{lstlisting}

==> (inline-55) <==
\begin{lstlisting}
Computed bands:  1 - 57
GM: GM1+(1); GM2-(1); GM1+(1); GM1-GM2+(2); GM2-(1); GM2-(1); GM1+(1); GM1+(1);
    GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1);
    GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2+(1); GM1+GM1-(2); GM2-(1);
    GM1+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1);
    GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1);
    GM1+(1); GM2-(1); GM1-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2-(1);
    GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); [57] ;
Y : Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y1+ (1); Y2- (1); Y2- (1);
    Y1+ (1); Y2- (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y2- (1);
    Y1+ (1); Y1- (1); Y1+ (1); Y1- Y2- (2); Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y2- (1);
    [57] ;
V : V1+ (1); V1- (1); V1+ V1- (2); V1- (1); V1+ (1); V1+ V1- (2); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1+ V1+ (2); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1+ V1- (2); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); [57] ;
L : L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ L1- (2); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); L1- (1); L1+ L1- (2); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); [57] ;
M : M1+ (1); M2- (1); M1+ (1); M2- (1); M1- (1); M2+ (1); M2- (1); M1+ (1);
    M1+ (1); M2+ (1); M1- (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M1+ (1);
    M2- (1); M2- (1); M1+ (1); M2+ (1); M1- M2- (2); M1- (1); M1+ (1); M2+ (1);
    M2- (1); M2+ (1); M2- (1); M1+ (1); M1- M2- (2); M1+ (1); M2- (1); M1+ (1);
    M2- (1); M1+ (1); M1- (1); M2+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1);
    M1+ (1); M2- (1); M1- (1); M2+ (1); M1+ (1); M1+ (1); M2- (1); M1- (1);
    M2- (1); M1- (1); M2+ (1); M1+ (1); M2+ (1); M2- (1); M1+ (1); [57] ;
U : U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U1  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1);
    U1  U2  (2); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    [57] ;
A : A1+ (1); A2- (1); A1+ (1); A1- A2+ (2); A2- (1); A1+ (1); A2- (1); A2- (1);
    A1- (1); A2+ (1); A1+ (1); A1+ (1); A2- (1); A1+ (1); A1+ (1); A2- (1);
    A2- (1); A1+ (1); A2+ (1); A1- (1); A2- (1); A1- (1); A1+ (1); A2+ (1);
    A2- (1); A2+ (1); A2- (1); A1+ A1- (2); A2- (1); A1+ (1); A2- (1); A1+ (1);
    A1+ (1); A1- (1); A2+ (1); A2- (1); A2- (1); A1+ (1); A2- (1); A1+ (1);
    A1+ (1); A2- (1); A2+ (1); A1- (1); A1+ (1); A1- (1); A2- (1); A2- (1);
    A1+ (1); A1- (1); A2+ (1); A1+ (1); A2+ (1); A1+ (1); A2- (1); [57];
\end{lstlisting}

==> (inline-56) <==
\begin{lstlisting}
Computed bands:  1 - 48
A : A1+ A2- (2); A2- (1); A1+ (1); A1+ (1); A2- (1); A2- (1); A1+ (1); A2- (1);
    A1+ (1); A1+ (1); A2- (1); A1- (1); A2+ (1); A2- (1); A1- (1); A1+ (1);
    A2- (1); A1+ (1); A2+ (1); A1+ (1); A2+ (1); A2- (1); A1- (1); A1+ (1);
    A2- (1); A2- (1); A1+ (1); A1+ (1); A1+ (1); A2- (1); A2- (1); A2- (1);
    A1+ (1); A2- (1); A1+ (1); A1- (1); A2+ (1); A2- (1); A2+ (1); A1+ (1);
    A1+ (1); A1- (1); A2- (1); A2- (1); A2+ (1); A1+ (1); A1+ (1); [48] ;
B : B2- (1); B1+ (1); B1+ (1); B2- (1); B2- (1); B1+ (1); B1+ (1); B2- (1);
    B2- (1); B1+ (1); B1+ (1); B2- (1); B1- (1); B2+ (1); B1+ (1); B2+ (1);
    B2- (1); B1+ (1); B2- (1); B1- (1); B2- (1); B1- (1); B1+ (1); B2+ (1);
    B2- (1); B1+ (1); B1+ (1); B2- (1); B1+ (1); B2- (1); B1+ (1); B2- (1);
    B2- (1); B1+ (1); B2- (1); B1+ (1); B2+ (1); B1- (1); B2- (1); B1+ (1);
    B2- (1); B1- (1); B2+ (1); B2- (1); B1+ (1); B2+ (1); B1+ (1); B1+ (1);
    [48] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    [48] ;
D : D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    [48] ;
E : E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    [48] ;
GM: GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1);
    GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1);
    GM2-(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1);
    GM1+(1); GM2-(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1);
    GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1);
    GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2-(1); GM2+(1); GM1+(1); GM1+(1);
    [48] ;
Y : Y1+ Y2- (2); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2- (1); Y1- (1);
    Y1+ (1); Y1+ (1); Y2+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y2+ (1); Y1- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1); [48] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [48];
\end{lstlisting}

==> (inline-57) <==
\begin{lstlisting}
Computed bands:  1 - 44
GM: GM1+(1); GM2+(1); GM3-(1); GM4-(1); GM1+(1); GM2+(1); GM4+(1); GM4-(1);
    GM3+(1); GM1+(1); GM2+(1); GM2+(1); GM3-(1); GM4+(1); GM3+(1); GM1+(1);
    GM1-(1); GM4-(1); GM2-(1); GM1+(1); GM3-(1); GM2+(1); GM3-(1); GM2+(1);
    GM4-(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM3+(1); GM4+(1); GM3-(1);
    GM1+(1); GM2+(1); GM2+(1); GM4+(1); GM3+(1); GM1+(1); GM2-(1); GM4-(1);
    GM4-(1); GM1-(1); GM1+(1); GM3-(1); [44] ;
R : R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3+ R4+ (2); R1- R2- (2); R1+ R2+ (2);
    R3- R4- (2); R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3+ R4+ (2); R1+ R2+ (2);
    R3- R4- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2); R1- R2- (2); R1- R2- (2);
    R3+ R4+ (2); R1+ R2+ (2); R3+ R4+ (2); R3- R4- (2); [44] ;
S : S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S1+ S2+ (2);
    S3+ S4+ (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2);
    S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2);
    S1+ S2+ (2); S1- S2- (2); S3- S4- (2); S3- S4- (2); [44] ;
T : T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T2  (2); T2  (2); [44] ;
U : U2  (2); U2  (2); U1  (2); U2  (2); U2  (2); U1  (2); U2  (2); U1  (2);
    U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2);
    U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U2  (2); [44] ;
X : X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); [44] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); [44] ;
Z : Z2- (1); Z1- (1); Z3+ (1); Z4+ (1); Z1+ (1); Z2+ (1); Z4+ (1); Z3+ (1);
    Z1- (1); Z3- (1); Z2- (1); Z1- (1); Z2+ (1); Z1+ (1); Z4+ (1); Z3+ (1);
    Z2- (1); Z1+ (1); Z2+ (1); Z1+ (1); Z4- (1); Z2+ (1); Z3+ (1); Z4+ (1);
    Z3- (1); Z1+ (1); Z4- (1); Z2+ (1); Z1- (1); Z1+ (1); Z3+ (1); Z1- (1);
    Z4+ (1); Z2- (1); Z1- (1); Z4+ (1); Z2+ (1); Z4- (1); Z2- (1); Z2- (1);
    Z3+ (1); Z3- (1); Z4- (1); Z3- (1); [44];
\end{lstlisting}

==> (inline-58) <==
\begin{lstlisting}
Computed bands:  1 - 71
GM: GM1-(1); GM2-GM3-(2); GM1+GM2+GM3+(3); GM1+(1); GM2-GM3-(2); GM1-(1);
    GM2+GM3+(2); GM1+(1); GM1-(1); GM2-GM3-(2); GM2+GM3+(2); GM1-(1); GM1+(1);
    GM2+GM3+(2); GM2-GM3-(2); GM2-GM3-(2); GM1-(1); GM1+(1); GM2+GM3+(2);
    GM2-GM3-(2); GM1-(1); GM1-(1); GM2+GM3+(2); GM1+(1); GM1+(1); GM1-(1);
    GM2-GM3-(2); GM2+GM3+(2); GM2-GM3-(2); GM1+(1); GM2-GM3-(2); GM1-(1);
    GM2+GM3+(2); GM2+GM3+(2); GM2-GM3-(2); GM1-(1); GM1+(1); GM1-(1); GM1+(1);
    GM2+GM3+(2); GM2-GM3-(2); GM1-(1); GM1+(1); GM2+GM3+(2); GM1+(1);
    GM2-GM3-(2); GM1+(1); [71] ;
T : T1- (1); T2- T3- (2); T2+ T3+ (2); T1- (1); T1+ (1); T1- (1); T1+ (1);
    T2- T3- (2); T2+ T3+ (2); T2+ T3+ (2); T1+ (1); T2- T3- (2); T1- (1);
    T1+ (1); T2+ T3+ (2); T2- T3- (2); T2- T3- (2); T1- (1); T1- (1); T1+ (1);
    T2- T3- (2); T2+ T3+ (2); T1+ (1); T1- (1); T1+ (1); T2+ T3+ (2);
    T2- T3- (2); T1- (1); T1+ (1); T2+ T3+ (2); T2+ T3+ (2); T2- T3- (2);
    T2+ T3+ (2); T1- (1); T1+ (1); T2- T3- (2); T1+ (1); T2+ T3+ (2);
    T2- T3- (2); T1- (1); T2- T3- (2); T1- (1); T1+ (1); T1- (1); T2+ T3+ (2);
    T1- (1); T2- T3- (2); T1+ (1); [71] ;
F : F1- (1); F1+ (1); F1- (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1- (1);
    F1+ (1); F1- (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1+ (1);
    F1+ (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1+ F1- (2);
    F1- F1- (2); F1- (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1+ (1); F1- (1);
    F1+ (1); F1- (1); F1+ (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1- (1);
    F1+ (1); F1+ (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1- (1); F1+ (1);
    F1+ (1); F1- (1); F1+ F1- (2); F1+ (1); F1- (1); F1+ (1); F1- (1); F1- (1);
    F1+ (1); F1- (1); F1- (1); F1- (1); F1+ (1); F1+ (1); F1- (1); F1+ (1);
    F1+ (1); F1- (1); F1+ (1); F1- (1); F1+ (1); [71] ;
L : L1- (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ L1- (2); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); [71];
\end{lstlisting}

==> (inline-59) <==
\begin{lstlisting}
Computed bands:  1 - 71
GM: GM1-(1); GM2-GM3-(2); GM1+GM2+GM3+(3); GM1+(1); GM2-GM3-(2); GM1-(1);
    GM2+GM3+(2); GM1+(1); GM1-(1); GM2-GM3-(2); GM2+GM3+(2); GM1-(1); GM1+(1);
    GM2+GM3+(2); GM2-GM3-(2); GM2-GM3-(2); GM1-(1); GM1+(1); GM2+GM3+(2);
    GM2-GM3-(2); GM1-(1); GM1-(1); GM2+GM3+(2); GM1+(1); GM1+(1); GM2-GM3-(2);
    GM1-(1); GM2+GM3+(2); GM2-GM3-(2); GM1+(1); GM2-GM3-(2); GM1-(1);
    GM2+GM3+(2); GM2+GM3+(2); GM2-GM3-(2); GM1-(1); GM1+(1); GM1-(1); GM1+(1);
    GM2+GM3+(2); GM2-GM3-(2); GM1-(1); GM1+(1); GM2+GM3+(2); GM1+(1);
    GM2-GM3-(2); GM1+(1); [71] ;
T : T1+ (1); T2+ T3+ (2); T2- T3- (2); T1+ (1); T1- (1); T1+ (1); T1- (1);
    T2+ T2- T3+ T3- (4); T2- T3- (2); T1- (1); T2+ T3+ (2); T1+ (1); T1- (1);
    T2- T3- (2); T2+ T3+ (2); T2+ T3+ (2); T1+ (1); T1+ (1); T1- (1);
    T2+ T3+ (2); T2- T3- (2); T1- (1); T1+ (1); T1- (1); T2- T3- (2);
    T2+ T3+ (2); T1+ (1); T1- (1); T2- T3- (2); T2- T3- (2); T2+ T3+ (2);
    T2- T3- (2); T1+ (1); T1- (1); T2+ T3+ (2); T1- (1); T2- T3- (2);
    T2+ T3+ (2); T1+ (1); T2+ T3+ (2); T1+ (1); T1- (1); T1+ (1); T2- T3- (2);
    T1+ (1); T2+ T3+ (2); T1- (1); [71] ;
F : F1- (1); F1+ (1); F1- (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1- (1);
    F1+ (1); F1- (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1+ (1);
    F1+ (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1+ (1); F1- (1);
    F1- F1- (2); F1- (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1+ (1); F1- (1);
    F1+ (1); F1- (1); F1+ (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1- (1);
    F1+ (1); F1+ (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1- (1); F1+ (1);
    F1+ (1); F1- (1); F1- (1); F1+ (1); F1+ (1); F1- (1); F1+ (1); F1- (1);
    F1- (1); F1+ (1); F1- (1); F1- (1); F1- (1); F1+ (1); F1+ (1); F1- (1);
    F1+ (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1+ (1); [71] ;
L : L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ L1- (2); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); [71];
\end{lstlisting}

==> (inline-60) <==
\begin{lstlisting}
Computed bands:  1 - 31
GM: GM1+(1); GM1-(1); GM1+(1); GM1-(1); GM1+(1); GM1-(1); GM1-(1); GM1+(1);
    GM1+(1); GM1-(1); GM1+(1); GM1+(1); GM1+(1); GM1-(1); GM1-(1); GM1+(1);
    GM1-(1); GM1+(1); GM1-(1); GM1-(1); GM1+(1); GM1+(1); GM1-(1); GM1-(1);
    GM1+(1); GM1-(1); GM1+(1); GM1+(1); GM1+(1); GM1-(1); GM1+(1); [31] ;
R : R1- (1); R1+ (1); R1+ (1); R1- (1); R1- (1); R1+ (1); R1- (1); R1+ (1);
    R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1); R1+ (1);
    R1- (1); R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1);
    R1+ (1); R1- (1); R1+ (1); R1+ (1); R1- (1); R1+ (1); R1+ (1); [31] ;
T : T1+ (1); T1- (1); T1+ (1); T1- (1); T1+ (1); T1- (1); T1+ (1); T1- (1);
    T1+ (1); T1+ (1); T1- (1); T1- (1); T1- (1); T1+ (1); T1+ (1); T1- (1);
    T1+ (1); T1- (1); T1+ (1); T1- (1); T1+ (1); T1- (1); T1+ (1); T1- (1);
    T1- (1); T1+ (1); T1+ (1); T1- (1); T1- (1); T1- (1); T1- (1); [31] ;
U : U1+ (1); U1- (1); U1- (1); U1+ (1); U1+ (1); U1- (1); U1+ (1); U1- (1);
    U1+ (1); U1- (1); U1- (1); U1+ (1); U1+ (1); U1+ (1); U1- (1); U1- (1);
    U1+ U1- (2); U1- (1); U1+ (1); U1+ (1); U1+ U1- (2); U1- (1); U1- (1);
    U1+ (1); U1- (1); U1- (1); U1+ (1); U1- (1); U1+ (1); [31] ;
V : V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); [31] ;
X : X1+ (1); X1- (1); X1- (1); X1+ (1); X1+ (1); X1- (1); X1- (1); X1+ (1);
    X1+ (1); X1- (1); X1+ (1); X1- (1); X1+ (1); X1+ (1); X1- (1); X1- (1);
    X1+ (1); X1- (1); X1- (1); X1+ (1); X1- (1); X1+ (1); X1- (1); X1+ (1);
    X1- (1); X1+ (1); X1- (1); X1+ (1); X1+ (1); X1- (1); X1- (1); [31] ;
Y : Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y1+ (1); Y1- (1); Y1- (1); Y1+ (1);
    Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y1+ (1); Y1- (1); Y1- (1); Y1+ (1);
    Y1- (1); Y1+ (1); Y1- (1); Y1+ (1); Y1+ (1); Y1- (1); Y1- (1); Y1+ (1);
    Y1- (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1+ (1); Y1+ (1); [31] ;
Z : Z1+ (1); Z1- (1); Z1+ (1); Z1- (1); Z1+ (1); Z1- (1); Z1+ (1); Z1- (1);
    Z1+ (1); Z1- (1); Z1- (1); Z1+ (1); Z1- (1); Z1+ (1); Z1+ (1); Z1+ (1);
    Z1- (1); Z1- (1); Z1+ (1); Z1+ (1); Z1- (1); Z1- (1); Z1+ (1); Z1- (1);
    Z1+ (1); Z1- (1); Z1+ (1); Z1+ (1); Z1- (1); Z1- (1); Z1- (1); [31];
\end{lstlisting}

==> (inline-61) <==
\begin{lstlisting}
Computed bands:  1 - 58
GM: GM1+(1); GM3-GM4-(2); GM2+(1); GM1+(1); GM2+(1); GM3-GM4-(2); GM1+(1);
    GM3-GM4-(2); GM2+(1); GM1-GM3+GM4+(3); GM2-(1); GM1+(1); GM3-GM4-(2);
    GM2+(1); GM1+(1); GM3-GM4-(2); GM2+(1); GM1+(1); GM1+(1); GM2-(1); GM2+(1);
    GM3-GM4-(2); GM2+(1); GM1-(1); GM3-GM4-(2); GM3+GM4+(2); GM1+(1);
    GM3-GM4-(2); GM2+(1); GM3+GM4+(2); GM1-(1); GM2-(1); GM1+(1); GM3-GM4-(2);
    GM2+(1); GM1+(1); GM1+(1); GM3-GM4-(2); GM1-(1); GM1-(1); GM2+(1);
    GM3+GM4+(2); GM2+(1); [58] ;
M : M1+ M3- M4- (3); M2+ (1); M2+ (1); M1+ (1); M3- M4- (2); M3- M4- (2);
    M1+ (1); M2+ (1); M1- (1); M3+ M4+ (2); M2- (1); M2+ (1); M3- M4- (2);
    M1+ (1); M1+ (1); M2+ (1); M3- M4- (2); M1+ (1); M2+ (1); M1- (1);
    M3- M4- (2); M1+ (1); M1+ (1); M3- M4- (2); M2- (1); M3+ M4+ (2);
    M3- M4- (2); M2+ (1); M1- (1); M2- (1); M1+ (1); M3- M4- (2); M3+ M4+ (2);
    M2+ (1); M1+ (1); M3- M4- (2); M2+ (1); M1- (1); M2+ (1); M2- (1); M1+ (1);
    M3+ M4+ (2); M1+ (1); [58] ;
P : P1  (1); P3  P4  (2); P2  (1); P2  (1); P3  P4  (2); P1  (1); P1  (1);
    P3  P4  (2); P2  (1); P1  (1); P2  (1); P3  P4  (2); P1  (1); P3  P4  (2);
    P2  (1); P1  (1); P3  P4  (2); P2  (1); P1  (1); P3  P4  (2); P1  (1);
    P2  (1); P3  P4  (2); P2  (1); P1  (1); P3  P4  (2); P2  (1); P3  P4  (2);
    P1  (1); P2  (1); P3  P4  (2); P1  (1); P2  (1); P1  (1); P2  (1);
    P3  P4  (2); P1  (1); P3  P4  (2); P2  (1); P3  P4  (2); P2  (1); P1  (1);
    P3  P4  (2); [58] ;
X : X1+ X2- (2); X1+ X2- (2); X2- (1); X1+ (1); X2- (1); X1+ (1); X1+ (1);
    X2- (1); X1+ (1); X2- (1); X1- X2+ (2); X2+ (1); X1- (1); X1+ (1); X2- (1);
    X2- (1); X1+ (1); X2- (1); X1+ (1); X1+ (1); X2- (1); X1+ (1); X2- (1);
    X2+ (1); X1+ (1); X2- (1); X1+ (1); X2- (1); X1+ (1); X2+ (1); X1- (1);
    X1+ (1); X2- (1); X1- (1); X2- (1); X1+ X1- (2); X2+ (1); X2- (1); X2- (1);
    X1+ (1); X1- (1); X2+ (1); X2- (1); X1+ (1); X1+ (1); X2- (1); X2- (1);
    X1- (1); X2- (1); X2+ (1); X2- (1); X1- (1); X1- (1); X2- (1); [58] ;
N : N1+ (1); N1- N1- (2); N1+ (1); N1- (1); N1+ (1); N1+ (1); N1- (1); N1+ (1);
    N1- (1); N1+ (1); N1- (1); N1+ (1); N1+ (1); N1- (1); N1- (1); N1- (1);
    N1+ (1); N1- (1); N1+ (1); N1+ (1); N1- (1); N1+ (1); N1- (1); N1+ (1);
    N1- (1); N1+ (1); N1- (1); N1+ (1); N1- (1); N1+ (1); N1- (1); N1+ (1);
    N1- (1); N1+ (1); N1- (1); N1- (1); N1- (1); N1+ (1); N1+ (1); N1+ (1);
    N1- (1); N1+ (1); N1- (1); N1+ (1); N1- (1); N1- (1); N1+ (1); N1+ (1);
    N1- (1); N1- (1); N1- (1); N1+ N1- (2); N1+ (1); N1- (1); N1+ (1); N1- (1);
    [58];
\end{lstlisting}

==> (inline-62) <==
\begin{lstlisting}
Computed bands:  1 - 51
GM: GM1 (1); GM2 (1); GM1 (1); GM2 (1); GM1 (1); GM1 (1); GM2 (1); GM2 (1);
    GM1 (1); GM1 GM2 (2); GM1 (1); GM2 (1); GM2 (1); GM1 (1); GM2 (1); GM1 (1);
    GM2 (1); GM1 (1); GM2 (1); GM1 (1); GM1 (1); GM2 (1); GM2 (1); GM1 (1);
    GM2 (1); GM1 (1); GM1 (1); GM2 (1); GM2 (1); GM1 (1); GM1 (1); GM2 (1);
    GM1 (1); GM2 (1); GM1 (1); GM2 (1); GM1 (1); GM2 (1); GM1 (1); GM2 (1);
    GM1 (1); GM2 (1); GM1 (1); GM2 (1); GM1 (1); GM2 (1); GM2 (1); GM1 (1);
    GM1 (1); GM2 (1); [51] ;
U : U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U1  U2  (2); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); [51] ;
Y : Y1  (1); Y2  (1); Y1  (1); Y1  (1); Y2  (1); Y2  (1); Y1  (1); Y2  (1);
    Y1  (1); Y2  (1); Y1  (1); Y1  (1); Y2  (1); Y2  (1); Y1  (1); Y2  (1);
    Y1  (1); Y2  (1); Y1  (1); Y2  (1); Y1  (1); Y1  (1); Y2  (1); Y1  (1);
    Y2  (1); Y1  (1); Y2  (1); Y1  (1); Y2  (1); Y1  (1); Y2  (1); Y1  (1);
    Y2  (1); Y2  (1); Y1  (1); Y1  (1); Y2  (1); Y1  (1); Y2  (1); Y1  (1);
    Y2  (1); Y2  (1); Y1  (1); Y2  (1); Y1  (1); Y2  (1); Y1  (1); Y2  (1);
    Y1  (1); Y1  (1); Y2  (1); [51] ;
V : V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1);
    V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1);
    V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1);
    V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1);
    V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1);
    V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1); V1  (1);
    V1  (1); V1  (1); V1  (1); [51] ;
L : L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1);
    L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1);
    L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1);
    L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1);
    L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1);
    L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1); L1  (1);
    L1  (1); L1  (1); L1  (1); [51] ;
M : M2  (1); M1  (1); M2  (1); M2  (1); M1  (1); M1  (1); M2  (1); M1  (1);
    M2  (1); M1  (1); M2  (1); M1  (1); M2  (1); M1  (1); M2  (1); M1  (1);
    M2  (1); M1  (1); M1  (1); M2  (1); M2  (1); M1  (1); M2  (1); M1  (1);
    M2  (1); M1  (1); M2  (1); M1  (1); M1  (1); M2  (1); M2  (1); M1  (1);
    M1  (1); M1  (1); M2  (1); M1  (1); M2  (1); M2  (1); M1  (1); M2  (1);
    M1  (1); M1  (1); M2  (1); M2  (1); M1  (1); M2  (1); M1  (1); M2  (1);
    M1  (1); M2  (1); M1  (1); [51] ;
U : U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U1  U2  (2); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); [51] ;
A : A2  (1); A1  (1); A2  (1); A1  (1); A2  (1); A1  (1); A2  (1); A1  (1);
    A2  (1); A1  (1); A2  (1); A1  (1); A2  (1); A1  (1); A2  (1); A1  (1);
    A2  (1); A1  (1); A1  (1); A2  (1); A2  (1); A1  (1); A2  (1); A1  (1);
    A1  (1); A2  (1); A1  (1); A2  (1); A2  (1); A1  (1); A1  (1); A1  (1);
    A2  (1); A2  (1); A1  (1); A2  (1); A1  (1); A2  (1); A1  (1); A1  (1);
    A2  (1); A2  (1); A1  (1); A2  (1); A1  (1); A2  (1); A1  (1); A2  (1);
    A1  (1); A2  (1); A1  (1); [51];
\end{lstlisting}

==> (inline-63) <==
\begin{lstlisting}
Computed bands:  1 - 63
GM: GM1+(1); GM1+(1); GM2+GM3-GM4-(3); GM2+GM2-GM3-GM4-(4); GM1+(1); GM2+(1);
    GM1+(1); GM3-GM4-(2); GM2+(1); GM3-GM4-(2); GM1-(1); GM3+GM4+(2);
    GM1+GM2+(2); GM2-(1); GM3-GM4-(2); GM1+(1); GM2+GM3-GM4-(3); GM2-(1);
    GM2+(1); GM3+GM4+(2); GM1-GM3-GM4-(3); GM3+GM4+(2); GM1+(1); GM1-(1);
    GM1+(1); GM1-(1); GM1+(1); GM2+(1); GM3-GM4-(2); GM1+(1); GM3-GM4-(2);
    GM1+(1); GM2+(1); GM2+(1); GM3-GM4-(2); GM3+GM4+(2); GM2-(1); GM3+GM4+(2);
    GM1+(1); GM1-(1); GM3-GM4-(2); [63] ;
M : M2+ (1); M1+ M3- M4- (3); M2+ (1); M1+ M1- (2); M2+ M3- M4- (3); M1+ (1);
    M3- M4- (2); M1+ (1); M2+ (1); M1- (1); M3- M4- (2); M1+ (1); M3+ M4+ (2);
    M2+ (1); M2- (1); M3- M4- (2); M1+ (1); M2+ (1); M2- (1); M3- M4- (2);
    M3+ M4+ (2); M1+ (1); M2+ (1); M3- M4- (2); M3+ M4+ (2); M1- (1); M2- (1);
    M1+ (1); M1- (1); M3- M4- (2); M2+ (1); M1+ (1); M1+ (1); M3- M4- (2);
    M1+ (1); M2+ (1); M1- (1); M3- M4- (2); M2- (1); M3- M4- (2); M3+ M4+ (2);
    M2+ (1); M3+ M4+ (2); M1+ (1); [63] ;
P : P3  P4  (2); P1  P2  P3  P4  (4); P1  P2  P3  P4  (4); P3  P4  (2); P2  (1);
    P1  (1); P3  P4  (2); P1  (1); P2  (1); P3  P4  (2); P1  (1); P3  P4  (2);
    P2  (1); P1  (1); P2  (1); P2  (1); P1  (1); P3  P4  (2); P1  (1); P2  (1);
    P2  (1); P3  P4  (2); P1  (1); P1  P3  P4  (3); P2  (1); P1  (1); P2  (1);
    P3  P4  (2); P1  P2  (2); P3  P4  (2); P1  (1); P3  P4  (2); P2  (1);
    P1  (1); P3  P4  (2); P2  (1); P1  (1); P3  P4  (2); P3  P4  (2); P2  (1);
    P1  (1); [63] ;
X : X2- (1); X1+ X2- (2); X1+ X2- (2); X1+ X2+ X2- (3); X1+ X2- (2); X2- (1);
    X1+ (1); X2- (1); X1+ (1); X2- (1); X1- (1); X1+ (1); X1+ (1); X2+ (1);
    X2+ (1); X2- (1); X1- (1); X1+ X2- (2); X1+ (1); X1+ X2- (2); X1- X2- (2);
    X1+ (1); X2+ X2- (2); X1+ (1); X1- (1); X2+ (1); X1- (1); X1- X2- (2);
    X1+ (1); X2+ (1); X1+ (1); X1- (1); X2- (1); X1+ (1); X2- (1); X1+ (1);
    X1+ (1); X2- (1); X2- (1); X2- (1); X1+ (1); X2- (1); X1+ (1); X2+ (1);
    X1+ (1); X1- (1); X2+ X2+ (2); X2- (1); X2- (1); X2+ (1); X1- (1); X1+ (1);
    [63] ;
N : N1+ N1- (2); N1+ N1+ N1- N1- (4); N1+ N1+ N1- N1- (4); N1+ N1- (2);
    N1+ N1- (2); N1+ (1); N1- (1); N1- (1); N1+ (1); N1- (1); N1+ (1); N1- (1);
    N1+ (1); N1+ (1); N1- (1); N1+ (1); N1- (1); N1- (1); N1+ (1); N1+ (1);
    N1- (1); N1+ (1); N1- (1); N1- (1); N1+ (1); N1+ (1); N1- (1); N1+ (1);
    N1- (1); N1+ N1- (2); N1+ (1); N1- (1); N1+ N1- (2); N1+ N1- (2); N1- (1);
    N1- (1); N1+ (1); N1+ (1); N1+ (1); N1- (1); N1+ (1); N1- (1); N1+ (1);
    N1- (1); N1+ (1); N1- (1); N1+ (1); N1- (1); N1+ (1); N1+ (1); N1- (1); [63];
\end{lstlisting}

==> (inline-64) <==
\begin{lstlisting}
Computed bands:  1 - 68
GM: GM1+(1); GM2+(1); GM3+(1); GM4+(1); GM4-(1); GM3-(1); GM1-(1); GM2-(1);
    GM4+(1); GM2+(1); GM3+(1); GM4-(1); GM2-GM3-(2); GM1+(1); GM1-(1); GM2-(1);
    GM4+(1); GM3+(1); GM1-(1); GM1+(1); GM4-(1); GM2+(1); GM2+(1); GM3-(1);
    GM3-(1); GM2-(1); GM1-GM4+(2); GM4-(1); GM4-(1); GM3+(1); GM1+(1); GM1-(1);
    GM3+GM3-(2); GM4+(1); GM1+(1); GM2+(1); GM1+(1); GM2-GM3+(2); GM2+(1);
    GM3-(1); GM2-(1); GM4-(1); GM4+(1); GM1-(1); GM3-(1); GM4+(1); GM2+(1);
    GM3+(1); GM4-(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM3+(1); GM1-(1);
    GM4+(1); GM3-(1); GM2-(1); GM4+(1); GM1+(1); GM4-(1); GM3+(1); GM2+(1);
    GM1+(1); [68] ;
R : R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4);
    R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4); R1- R1- (4);
    R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4); [68] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); [68] ;
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); [68] ;
U : U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); [68] ;
X : X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  X2  (4); X2  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  X2  (4); X1  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    [68] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  Y2  (4); Y1  (2); Y2  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  Y2  (4); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    [68] ;
Z : Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  Z2  (4); Z2  (2); Z1  (2);
    Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  Z2  (4); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); [68];
\end{lstlisting}

==> (inline-65) <==
\begin{lstlisting}
Computed bands:  1 - 68
GM: GM1+(1); GM2+(1); GM3+(1); GM4+(1); GM4-(1); GM1-(1); GM3-(1); GM2-(1);
    GM2+(1); GM3+(1); GM4+(1); GM1+(1); GM4-(1); GM2-(1); GM3-(1); GM1-(1);
    GM2-(1); GM1-(1); GM4+(1); GM3+(1); GM1+(1); GM4-(1); GM2+(1); GM3-(1);
    GM2+GM2-(2); GM1-(1); GM4-(1); GM1+(1); GM4+(1); GM3+(1); GM3-(1);
    GM3+GM4+(2); GM1+(1); GM3-(1); GM1-(1); GM2+(1); GM1+GM4-(2); GM2-(1);
    GM2+(1); GM3+(1); GM4+(1); GM4-(1); GM3-(1); GM2-(1); GM1-(1); GM3-(1);
    GM4+(1); GM2+(1); GM3+(1); GM4-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1);
    GM3+(1); GM1-(1); GM4+(1); GM3-(1); GM2-(1); GM4+(1); GM4-(1); GM1+(1);
    GM3+(1); GM1+(1); GM2+(1); [68] ;
R : R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4);
    R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4);
    R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4); [68] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); [68] ;
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); [68] ;
U : U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); [68] ;
X : X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); [68] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y1  Y2  (4); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); [68] ;
Z : Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); [68];
\end{lstlisting}

==> (inline-66) <==
\begin{lstlisting}
Computed bands:  1 - 50
GM: GM1+(1); GM2-(1); GM1+GM2-(2); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1);
    GM2-(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1);
    GM1+(1); GM2-(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1);
    GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM2-(1); GM1+(1); GM1-(1);
    GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1);
    GM2+(1); [50] ;
Y : Y1+ (1); Y2- (1); Y1+ Y2- (2); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1);
    Y2- (1); Y2- (1); Y1+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y2+ (1);
    Y2- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y1- (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y2- (1);
    Y1- (1); [50] ;
V : V1+ (1); V1- (1); V1+ V1- (2); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); [50] ;
L : L1- (1); L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); [50] ;
M : M2- (1); M1+ (1); M1+ M2- (2); M2- (1); M1+ (1); M2+ (1); M1- (1); M2- (1);
    M1+ (1); M2- (1); M1+ (1); M1- (1); M2+ (1); M1+ (1); M2- (1); M1+ (1);
    M2- (1); M1+ (1); M2- (1); M1- (1); M2+ (1); M1+ (1); M1- (1); M2+ (1);
    M1+ (1); M2- (1); M2- (1); M1- (1); M1+ (1); M2+ (1); M2- (1); M2- (1);
    M1+ (1); M1- (1); M2+ (1); M2- (1); M1+ (1); M1- (1); M2- (1); M2+ (1);
    M1+ (1); M2- (1); M1- (1); M1+ (1); M2+ (1); M1+ (1); M1- (1); M1+ (1);
    M2+ (1); [50] ;
U : U2  (1); U1  (1); U1  U2  (2); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  U2  (2); U2  (1); U1  (1); U1  (1); U2  (1); U1  U2  (2); U1  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); [50] ;
A : A2- (1); A1+ (1); A1+ A2- (2); A2- (1); A1+ (1); A2+ (1); A1- (1); A1+ (1);
    A2- (1); A2- (1); A1+ (1); A2+ (1); A1- (1); A2- (1); A1+ (1); A2- (1);
    A1+ (1); A2- (1); A1+ (1); A1- (1); A1- (1); A2+ (1); A1+ (1); A2- (1);
    A2+ (1); A2- (1); A1+ (1); A1+ (1); A2- (1); A1- (1); A1+ (1); A2+ (1);
    A2- (1); A1- (1); A1+ (1); A2- (1); A2+ (1); A2- (1); A1+ (1); A2+ (1);
    A1- (1); A1- (1); A1+ (1); A2- (1); A2- (1); A1- (1); A1+ (1); A2+ (1);
    A1- (1); [50];
\end{lstlisting}

==> (inline-67) <==
\begin{lstlisting}
Computed bands:  1 - 42
GM: GM1+(1); GM1+(1); GM1+(1); GM1-(1); GM1-(1); GM1-(1); GM1+(1); GM1-(1);
    GM1+(1); GM1-(1); GM1+(1); GM1-(1); GM1-(1); GM1+(1); GM1+(1); GM1-(1);
    GM1+(1); GM1+(1); GM1-(1); GM1+(1); GM1+(1); GM1-(1); GM1+(1); GM1+(1);
    GM1+(1); GM1-(1); GM1-(1); GM1+(1); GM1+(1); GM1-(1); GM1-(1); GM1-(1);
    GM1-(1); GM1+(1); GM1-(1); GM1-(1); GM1+(1); GM1+(1); GM1-(1); GM1+(1);
    GM1+(1); GM1-(1); [42] ;
R : R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1); R1+ (1);
    R1+ (1); R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1); R1+ (1); R1+ (1);
    R1- (1); R1+ (1); R1- (1); R1- (1); R1- (1); R1+ (1); R1+ (1); R1- (1);
    R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1); R1+ (1);
    R1- (1); R1+ (1); R1- (1); R1+ (1); R1+ (1); R1- (1); R1- (1); R1+ (1);
    R1+ (1); R1- (1); [42] ;
T : T1- (1); T1+ (1); T1+ (1); T1- (1); T1- (1); T1- (1); T1+ (1); T1+ (1);
    T1+ (1); T1- (1); T1+ (1); T1- (1); T1+ (1); T1- (1); T1+ (1); T1- (1);
    T1+ (1); T1- (1); T1- (1); T1+ (1); T1+ (1); T1- (1); T1- (1); T1+ (1);
    T1- (1); T1+ (1); T1- (1); T1- (1); T1+ (1); T1+ (1); T1+ T1- (2); T1+ (1);
    T1- (1); T1+ (1); T1- (1); T1+ (1); T1- (1); T1- (1); T1+ (1); T1- (1);
    T1+ (1); [42] ;
U : U1+ (1); U1- (1); U1+ (1); U1- (1); U1+ (1); U1- (1); U1- (1); U1+ (1);
    U1+ (1); U1- (1); U1+ (1); U1- (1); U1- (1); U1+ (1); U1+ (1); U1+ (1);
    U1- (1); U1- (1); U1+ (1); U1- (1); U1- (1); U1+ (1); U1+ (1); U1+ (1);
    U1- (1); U1- (1); U1+ (1); U1- (1); U1- (1); U1+ (1); U1- (1); U1+ (1);
    U1- (1); U1+ (1); U1- (1); U1+ (1); U1- (1); U1+ (1); U1+ (1); U1- (1);
    U1- (1); U1+ (1); [42] ;
V : V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1- (1); [42] ;
X : X1- (1); X1+ (1); X1- (1); X1+ (1); X1- (1); X1+ (1); X1+ (1); X1- (1);
    X1- (1); X1+ (1); X1- (1); X1+ (1); X1- (1); X1+ (1); X1+ (1); X1- (1);
    X1- (1); X1- (1); X1+ (1); X1- (1); X1+ (1); X1- (1); X1+ (1); X1+ (1);
    X1+ X1- (2); X1+ (1); X1- (1); X1- (1); X1- (1); X1+ (1); X1+ (1); X1- (1);
    X1- (1); X1+ (1); X1- (1); X1+ (1); X1+ (1); X1- (1); X1+ (1); X1+ (1);
    X1+ (1); [42] ;
Y : Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1);
    Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y1+ (1); Y1- (1);
    Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y1+ (1); Y1+ (1); Y1- (1); Y1- (1);
    Y1+ (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1- (1);
    Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y1- (1); Y1- (1);
    Y1+ (1); Y1- (1); [42] ;
Z : Z1- (1); Z1+ (1); Z1- (1); Z1+ (1); Z1- (1); Z1+ (1); Z1- (1); Z1+ (1);
    Z1+ (1); Z1- (1); Z1- (1); Z1+ (1); Z1+ (1); Z1- (1); Z1+ (1); Z1- (1);
    Z1+ (1); Z1- (1); Z1+ (1); Z1- (1); Z1+ (1); Z1- (1); Z1+ (1); Z1- (1);
    Z1+ (1); Z1+ (1); Z1- (1); Z1- (1); Z1- (1); Z1+ (1); Z1+ (1); Z1- (1);
    Z1+ (1); Z1- (1); Z1+ (1); Z1- (1); Z1- (1); Z1+ (1); Z1+ (1); Z1- (1);
    Z1- (1); Z1+ (1); [42];
\end{lstlisting}

==> (inline-68) <==
\begin{lstlisting}
Computed bands:  1 - 68
GM: GM1+(1); GM2+(1); GM3+(1); GM4+(1); GM4-(1); GM3-(1); GM2-(1); GM1-(1);
    GM3-(1); GM4+(1); GM4-(1); GM2+(1); GM2-(1); GM3+(1); GM1-(1); GM1+(1);
    GM2-(1); GM4+(1); GM1-GM3+(2); GM4-(1); GM1+(1); GM3-(1); GM2+(1); GM2+(1);
    GM3-(1); GM4-(1); GM4+(1); GM1-(1); GM2-(1); GM3+(1); GM1-(1); GM4-(1);
    GM4+(1); GM3+(1); GM1+(1); GM3-(1); GM1+(1); GM2+(1); GM1+GM2-(2); GM3+(1);
    GM3-(1); GM2-(1); GM2+(1); GM4-(1); GM4+(1); GM1-(1); GM3-(1); GM4+(1);
    GM2+(1); GM3+(1); GM4-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM3+(1);
    GM1-(1); GM4+(1); GM3-(1); GM4+(1); GM2-(1); GM4-(1); GM1+(1); GM3+(1);
    GM1+(1); GM2+(1); [68] ;
R : R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4);
    R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4);
    R1- R1- (4); R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); [68] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); [68] ;
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); [68] ;
U : U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); [68] ;
X : X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); [68] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  Y2  (4);
    Y1  Y2  (4); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); [68] ;
Z : Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); [68];
\end{lstlisting}

==> (inline-69) <==
\begin{lstlisting}
Computed bands:  1 - 68
GM: GM1+(1); GM3-(1); GM2-(1); GM4+(1); GM2+(1); GM2-(1); GM3-(1); GM4+(1);
    GM1-(1); GM1+(1); GM1+(1); GM4-(1); GM1+(1); GM2-(1); GM3+(1); GM3-(1);
    GM1-(1); GM4-(1); GM4+(1); GM2+(1); GM2-(1); GM1+(1); GM3+(1); GM3-(1);
    GM2+(1); GM4+(1); GM2-(1); GM3-(1); GM4+(1); GM1-(1); GM4-(1); GM3-(1);
    GM4+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM3+(1); GM3+(1); GM4-(1);
    GM1+GM2+(2); GM3-(1); GM1-(1); GM2-(1); GM3+(1); GM1+(1); GM2+(1); GM4+(1);
    GM4+(1); GM2-(1); GM3-(1); GM1+(1); GM4-(1); GM4-(1); GM1-(1); GM3+(1);
    GM4+(1); GM2+(1); GM4-(1); GM3+(1); GM3-(1); GM1-(1); GM4+(1); GM2+(1);
    GM1+(1); GM3+(1); GM2-(1); [68] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [68] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); [68] ;
T : T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); [68] ;
U : U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U1- U4- (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2); U2+ U3+ (2); U2- U3- (2); U2+ U3+ (2);
    U1+ U4+ (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2); U1- U4- (2); U2- U3- (2);
    U1+ U4+ (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U2+ U3+ (2); U2- U3- (2);
    U1- U4- (2); U1- U4- (2); U2- U3- (2); U1- U4- (2); [68] ;
X : X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X2  (2); X1  X2  (4); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  X2  (4);
    [68] ;
Y : Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); [68] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z2  (2); [68];
\end{lstlisting}

==> (inline-70) <==
\begin{lstlisting}
Computed bands:  1 - 57
GM: GM1+(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1-(1);
    GM1+(1); GM2+(1); GM2+(1); GM1+GM2-(2); GM1-(1); GM1+(1); GM1-(1); GM1+(1);
    GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+GM2+(2); GM1+(1); GM2-(1); GM1+(1);
    GM1-GM2+(2); GM2-(1); GM1-GM2+(2); GM2-(1); GM1+(1); GM1+(1); GM2-(1);
    GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1);
    GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM1-(1); GM1+(1); GM2+(1);
    GM2-(1); GM1+(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1); [57] ;
Y : Y1+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y1- (1);
    Y1+ (1); Y2+ (1); Y2+ (1); Y2- (1); Y1- (1); Y1+ (1); Y1+ (1); Y1- (1);
    Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2- (1); Y2+ (1); Y1+ (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y1- Y2+ (2); Y2- (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1);
    [57] ;
V : V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); [57] ;
L : L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ L1- (2); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    [57] ;
M : M2- (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M1- (1);
    M1+ (1); M2+ (1); M2+ (1); M1+ M2- (2); M1- (1); M1- (1); M1+ (1); M2- (1);
    M2+ (1); M2- (1); M1+ (1); M1- (1); M1+ (1); M2+ (1); M2- (1); M1+ (1);
    M2- (1); M1+ (1); M2+ (1); M1- (1); M2- (1); M1- M2+ (2); M2- (1); M1+ (1);
    M2- (1); M1+ (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M1+ (1); M2- (1);
    M1+ (1); M2- (1); M2- (1); M2+ (1); M1+ (1); M1- (1); M2- (1); M1+ (1);
    M2+ (1); M2+ (1); M1- (1); M2- (1); M1+ (1); M1- (1); M2- (1); [57] ;
U : U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1);
    U2  (1); U1  U1  (2); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    [57] ;
A : A2- (1); A1+ (1); A2- (1); A2- (1); A1+ (1); A1+ (1); A2- (1); A1- (1);
    A1+ (1); A2+ (1); A2+ (1); A2- (1); A1+ (1); A1- (1); A1- (1); A1+ A2- (2);
    A2+ (1); A1+ (1); A2- (1); A1- (1); A1+ A2- (2); A2+ (1); A1+ (1); A1+ (1);
    A2- (1); A1- A2+ (2); A2- (1); A2+ (1); A1- (1); A2- (1); A1+ (1); A2- (1);
    A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A1+ (1); A2- (1); A2- (1);
    A1+ (1); A2+ (1); A1- (1); A2- (1); A1+ (1); A2- (1); A2+ (1); A2- (1);
    A1+ (1); A1- (1); A2+ (1); A1+ (1); A2- (1); A1- (1); [57];
\end{lstlisting}

==> (inline-71) <==
\begin{lstlisting}
Computed bands:  1 - 60
GM: GM1+(1); GM2+(1); GM3+(1); GM4+(1); GM3-(1); GM4-(1); GM1-(1); GM2-(1);
    GM4-(1); GM4+(1); GM3-(1); GM1-(1); GM3+GM3-(2); GM2+(1); GM4+(1); GM2+(1);
    GM2-(1); GM1+(1); GM3+(1); GM1+(1); GM4-(1); GM1-(1); GM2+(1); GM2-(1);
    GM3+(1); GM1+(1); GM2-(1); GM4+(1); GM4-(1); GM1-(1); GM1+(1); GM2+(1);
    GM3-(1); GM3+(1); GM4+(1); GM2+(1); GM1-(1); GM2-(1); GM3-(1); GM4-(1);
    GM1-(1); GM2-(1); GM1+(1); GM4+(1); GM4-(1); GM3+(1); GM3-(1); GM2+(1);
    GM1+(1); GM2-(1); GM2+(1); GM3-(1); GM4+(1); GM3+(1); GM3+(1); GM1-(1);
    GM4+(1); GM4-(1); GM1+(1); [60] ;
R : R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4);
    R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4);
    R1- R1- (4); R1+ R1+ (4); R1- R1- (4); [60] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); [60] ;
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); [60] ;
U : U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); [60] ;
X : X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); [60] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); [60] ;
Z : Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); [60];
\end{lstlisting}

==> (inline-72) <==
\begin{lstlisting}
Computed bands:  1 - 70
GM: GM1+(1); GM3+(1); GM1+(1); GM1-(1); GM4+GM4-(2); GM3-(1); GM3+(1);
    GM2+GM2-(2); GM4-(1); GM1+(1); GM1-(1); GM2-(1); GM4-(1); GM2-(1); GM3-(1);
    GM1-(1); GM3+(1); GM4+(1); GM4-(1); GM1-(1); GM3+(1); GM1+(1); GM2+(1);
    GM4+(1); GM3-(1); GM3+(1); GM2-(1); GM4-(1); GM2+GM3-(2); GM2-(1);
    GM1+GM4+(2); GM4-(1); GM2+(1); GM1-(1); GM2-(1); GM3-(1); GM1+(1); GM3+(1);
    GM1+(1); GM4-(1); GM2-(1); GM3-(1); GM3+(1); GM1-(1); GM3+(1); GM1+(1);
    GM3-(1); GM4-(1); GM1-(1); GM4+(1); GM2-(1); GM3+(1); GM2+(1); GM1+(1);
    GM4-(1); GM1+(1); GM4+(1); GM2-(1); GM2+(1); GM3+(1); GM4+(1); GM1-(1);
    GM3-(1); GM2+(1); GM4-(1); GM2-(1); [70] ;
T : T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T2  (2); T1  T2  (4); [70] ;
Y : Y3+ (1); Y1+ (1); Y1- (1); Y1+ (1); Y4- (1); Y4+ (1); Y3+ (1); Y3- (1);
    Y2- (1); Y2+ (1); Y4- (1); Y2- (1); Y3- (1); Y1+ (1); Y4- (1); Y1- (1);
    Y2- (1); Y4+ (1); Y1+ (1); Y1- Y3- (2); Y4- (1); Y3+ (1); Y3+ (1); Y1+ (1);
    Y1- (1); Y2+ (1); Y2- (1); Y4+ (1); Y3- Y4- (2); Y2+ (1); Y2- (1); Y4+ (1);
    Y1- (1); Y2+ Y4- (2); Y3+ (1); Y3- (1); Y2- (1); Y3+ (1); Y1+ (1); Y1- (1);
    Y3+ (1); Y2- Y4- (2); Y1+ (1); Y3- (1); Y1+ (1); Y3+ (1); Y4- (1); Y1- (1);
    Y2- (1); Y4+ (1); Y3- (1); Y1+ (1); Y2+ (1); Y3+ (1); Y4- (1); Y3+ (1);
    Y4- (1); Y2- (1); Y1+ (1); Y2+ (1); Y4+ (1); Y1- (1); Y3- (1); Y2- (1);
    Y4+ (1); Y2+ (1); [70] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2);
    Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); [70] ;
R : R1+ R2+ (2); R1+ R1- R2+ R2- (4); R1+ R1- R2+ R2- (4); R1- R2- (2);
    R1- R2- (2); R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2); R1- R2- (2);
    R1+ R2+ (2); R1+ R2+ (2); R1- R2- (2); R1+ R1- R2+ R2- (4); R1+ R2+ (2);
    R1- R2- (2); R1- R2- (2); R1- R2- (2); R1+ R2+ (2); R1+ R2+ (2); R1- R2- (2);
    R1- R2- (2); R1+ R2+ (2); R1+ R2+ (2); R1+ R2+ (2); R1- R2- (2); R1- R2- (2);
    R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R1- R2- (2); [70] ;
S : S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2);
    S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2);
    S1  (2); S1  (2); S1  S1  (4); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2);
    S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2);
    S1  (2); S1  (2); [70];
\end{lstlisting}

==> (inline-73) <==
\begin{lstlisting}
Computed bands:  1 - 66
GM: GM2-(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM1-(1);
    GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1);
    GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM1+(1);
    GM2-(1); GM2+(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM2+(1); GM1+(1);
    GM1-GM2-(2); GM1+(1); GM2+(1); GM2-(1); GM1+(1); GM1+GM2-(2); GM1-(1);
    GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM2-(1);
    GM1-(1); GM2+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1);
    GM1-(1); [66] ;
Y : Y1- (1); Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y2- (1); Y1- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1- (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2+ (1); Y2- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2- (1); Y2- (1);
    Y1+ (1); Y2+ (1); Y2- (1); Y1- (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y1+ (1); Y2+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1- (1); Y1+ (1); Y2+ (1);
    Y2- (1); Y1- (1); [66] ;
V : V1+ (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1+ (1); [66] ;
L : L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); [66] ;
M : M1+ (1); M2+ (1); M1+ (1); M1- (1); M1+ (1); M2- (1); M2- (1); M2+ (1);
    M1+ (1); M2+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M1- (1); M1+ (1);
    M2- (1); M2- (1); M1+ (1); M1+ (1); M1- (1); M2- (1); M2+ (1); M1- (1);
    M1+ (1); M2- (1); M2+ (1); M1- (1); M1+ (1); M2- (1); M2- (1); M1+ (1);
    M1- (1); M2+ (1); M1+ (1); M2+ (1); M2- (1); M1- (1); M1+ (1); M2- (1);
    M2- (1); M1+ (1); M2- (1); M2- (1); M2+ (1); M1+ (1); M1+ (1); M1- (1);
    M2+ (1); M2- (1); M1+ (1); M1- (1); M2+ (1); M1+ (1); M1- (1); M2+ (1);
    M2- (1); M2- (1); M2+ (1); M1- (1); M1+ (1); M2+ (1); M1+ (1); M1- (1);
    M1- (1); M2- (1); [66] ;
U : U1  (1); U1  U2  (2); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U1  (1); U2  (1); U2  (1);
    U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U1  U2  (2);
    U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    [66] ;
A : A1+ (1); A1+ (1); A2+ (1); A2- (1); A1- (1); A1+ (1); A2- (1); A2+ (1);
    A1+ (1); A2- (1); A1- (1); A1+ (1); A2- (1); A1+ (1); A2+ (1); A1+ (1);
    A2- (1); A1+ (1); A2- (1); A1+ (1); A1- (1); A2- (1); A2+ (1); A2- (1);
    A2+ (1); A1- (1); A1+ (1); A1- (1); A1+ (1); A2- (1); A2- (1); A1+ (1);
    A1+ (1); A2+ (1); A1- (1); A2+ (1); A2- (1); A1+ (1); A2- (1); A1- (1);
    A2+ (1); A1+ (1); A2- (1); A2+ (1); A1- (1); A1+ (1); A2- (1); A1+ (1);
    A1- (1); A2- (1); A1+ (1); A2- (1); A1- (1); A1+ (1); A2- (1); A2+ (1);
    A2+ (1); A1+ (1); A2- (1); A1- (1); A2+ (1); A1- (1); A1+ (1); A2+ (1);
    A2- (1); A1- (1); [66];
\end{lstlisting}

==> (inline-74) <==
\begin{lstlisting}
Computed bands:  1 - 56
GM: GM1+(1); GM3+(1); GM1+(1); GM2-(1); GM5-(2); GM5-(2); GM5-(2); GM5+(2);
    GM4+(1); GM2+(1); GM4+(1); GM3-(1); GM1+(1); GM3+(1); GM1-(1); GM1+(1);
    GM4+(1); GM5-(2); GM5-(2); GM2+(1); GM2-(1); GM3-(1); GM5-(2); GM1-(1);
    GM3-(1); GM4+(1); GM2+(1); GM5+(2); GM1+(1); GM5+(2); GM4+(1); GM2+GM5-(3);
    GM5+(2); GM2-(1); GM5+(2); GM5-(2); GM4-(1); GM5-(2); GM2-(1); GM5-(2);
    [56] ;
M : M1+ (1); M3+ (1); M2+ (1); M1- (1); M5- (2); M5- (2); M5- (2); M5+ (2);
    M4+ (1); M2+ (1); M3+ (1); M4- (1); M1+ (1); M3+ (1); M1- (1); M2+ (1);
    M5- (2); M3+ (1); M5- (2); M5- (2); M1- (1); M3- (1); M1+ (1); M2- (1);
    M4- (1); M2+ (1); M4+ (1); M5+ (2); M2+ (1); M5+ (2); M2+ (1); M4+ (1);
    M5- (2); M5+ (2); M1- (1); M5+ (2); M5- (2); M4- (1); M5- (2); M2- (1);
    M5- (2); [56] ;
P : P5  (2); P2  P4  (2); P2  P4  (2); P1  P3  (2); P5  (2); P5  (2); P5  (2);
    P2  P4  (2); P5  (2); P5  (2); P2  P4  (2); P2  P4  (2); P1  P3  (2);
    P1  P3  (2); P5  (2); P2  P4  (2); P5  (2); P5  (2); P5  (2); P2  P4  (2);
    P1  P3  (2); P5  (2); P2  P4  (2); P5  (2); P2  P4  (2); P1  P3  (2);
    P5  (2); P5  (2); [56] ;
X : X1+ (1); X2+ (1); X4- (1); X3+ (1); X4- (1); X3- (1); X4- (1); X3- (1);
    X1+ (1); X2+ (1); X1- (1); X2- (1); X1+ (1); X2+ (1); X4- (1); X3+ (1);
    X1+ (1); X2+ (1); X1- (1); X4- (1); X4- (1); X4- (1); X3- (1); X1+ (1);
    X2+ (1); X3- (1); X3+ (1); X4- (1); X2- (1); X3- (1); X4+ (1); X3+ (1);
    X2+ (1); X1+ (1); X1- (1); X2- (1); X4- (1); X1+ (1); X3+ (1); X4+ (1);
    X2+ (1); X2+ (1); X1+ (1); X3+ (1); X4+ (1); X1- (1); X2- (1); X3+ (1);
    X4- (1); X4- (1); X3- (1); X3- (1); X1- (1); X2- (1); X1+ (1); X2+ (1);
    [56] ;
N : N1  (2); N1  (2); N1  N1  (4); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); [56];
\end{lstlisting}

==> (inline-75) <==
\begin{lstlisting}
Computed bands:  1 - 69
A : A1+ (1); A3+ (2); A2- (1); A3- (2); A1+ (1); A3- (2); A1- (1); A3+ (2);
    A2+ (1); A2- (1); A3- (2); A3+ (2); A1+ (1); A3+ (2); A2- (1); A3- (2);
    A1+ (1); A3+ (2); A1+ (1); A2- (1); A2- (1); A2- (1); A3- (2); A1+ (1);
    A3- (2); A1- (1); A3+ (2); A2- (1); A1+ (1); A3- (2); A3+ (2); A1+ A2- (2);
    A2+ (1); A2- (1); A3- (2); A3+ (2); A3- (2); A3+ (2); A3- (2); A1- (1);
    A3- (2); A1+ (1); A3+ (2); A1+ (1); A2- (1); A3- (2); [69] ;
GM: GM1+(1); GM3+(2); GM2-(1); GM3-(2); GM1+(1); GM3-(2); GM1-(1); GM3+(2);
    GM2+(1); GM2-(1); GM3-(2); GM3+(2); GM1+(1); GM3+(2); GM2-(1); GM1+(1);
    GM3-(2); GM3+(2); GM1+GM2-(2); GM2-(1); GM1+(1); GM2-GM3-(3); GM3-(2);
    GM1-(1); GM1+(1); GM3+(2); GM2-(1); GM3-(2); GM1+(1); GM3+(2); GM2-(1);
    GM3-(2); GM2+(1); GM3+(2); GM3-(2); GM3-(2); GM3+(2); GM1-(1); GM2-(1);
    GM3-(2); GM1+(1); GM3+(2); GM1+(1); GM2-(1); GM3-(2); [69] ;
H : H1  (1); H3  (2); H2  (1); H3  (2); H1  (1); H3  (2); H1  (1); H3  (2);
    H2  (1); H3  (2); H2  (1); H3  (2); H3  (2); H1  (1); H2  (1); H3  (2);
    H1  (1); H3  (2); H3  (2); H3  (2); H2  (1); H1  (1); H3  (2); H2  (1);
    H1  (1); H3  (2); H3  (2); H2  (1); H1  (1); H3  (2); H2  (1); H3  (2);
    H3  (2); H1  (1); H3  (2); H3  (2); H3  (2); H1  (1); H2  (1); H2  (1);
    H3  (2); H1  (1); H3  (2); H1  (1); H2  (1); H3  (2); [69] ;
K : K1  (1); K3  (2); K2  (1); K3  (2); K1  (1); K3  (2); K1  (1); K3  (2);
    K2  (1); K3  (2); K2  (1); K3  (2); K1  (1); K3  (2); K3  (2); K1  (1);
    K2  (1); K3  (2); K3  (2); K1  (1); K3  (2); K3  (2); K1  (1); K2  (1);
    K2  (1); K1  (1); K3  (2); K3  (2); K3  (2); K2  (1); K3  (2); K2  (1);
    K3  (2); K1  (1); K1  (1); K3  (2); K3  (2); K3  (2); K2  (1); K3  (2);
    K2  (1); K1  (1); K3  (2); K1  (1); K2  (1); K3  (2); [69] ;
L : L1+ (1); L1+ (1); L2+ (1); L2- (1); L2- (1); L1- (1); L2- (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L2+ (1); L2+ (1); L2- (1); L1+ (1); L2- (1);
    L1- (1); L2+ (1); L1+ (1); L2- (1); L1- (1); L2- (1); L1+ (1); L2+ (1);
    L2- (1); L1- (1); L1+ (1); L2- (1); L1+ (1); L2- (1); L1+ (1); L1- (1);
    L2- (1); L2+ (1); L1+ (1); L1+ (1); L2- (1); L1+ (1); L2+ (1); L1+ (1);
    L2+ (1); L2- (1); L2+ (1); L1- (1); L1+ (1); L1- (1); L2- (1); L1+ (1);
    L2- (1); L1- (1); L2- (1); L2+ (1); L1+ (1); L2+ (1); L2- (1); L1+ (1);
    L2- (1); L1- (1); L2+ (1); L1- (1); L1+ (1); L2+ (1); L1+ (1); L1+ (1);
    L2- (1); L1- (1); L2- (1); L2+ (1); L1+ (1); [69] ;
M : M1+ (1); M1+ (1); M2+ (1); M2- (1); M2- (1); M1- (1); M2- (1); M1- (1);
    M1- (1); M1+ (1); M1+ (1); M2+ (1); M2+ (1); M2- (1); M1+ (1); M1- M2- (2);
    M2+ (1); M1+ (1); M2- (1); M1- (1); M1+ (1); M2- (1); M2- (1); M1- (1);
    M2+ (1); M1+ (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M1- (1); M2+ (1);
    M1+ (1); M2- (1); M1+ (1); M1+ (1); M2+ (1); M1- (1); M2- (1); M1+ (1);
    M1+ (1); M2- (1); M1+ (1); M2+ (1); M1- (1); M2+ (1); M2- (1); M2- (1);
    M2+ (1); M1+ (1); M1- (1); M2- (1); M2- (1); M2+ (1); M1- (1); M1+ (1);
    M2- (1); M2+ (1); M1+ (1); M1- (1); M2+ (1); M1+ (1); M1+ M2- (2); M2- (1);
    M1- (1); M2+ (1); M1+ (1); [69];
\end{lstlisting}

==> (inline-76) <==
\begin{lstlisting}
Computed bands:  1 - 54
GM: GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1);
    GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1);
    GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1+(1);
    GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM2+(1); GM2-(1); GM2-(1);
    GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM1-(1); GM2+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1);
    GM2+(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1+(1); [54] ;
Y : Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2- (1);
    Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1);
    Y2+ (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); [54] ;
V : V1+ V1- (2); V1+ V1- (2); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1+ V1- (2); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); [54] ;
L : L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1- (1); [54] ;
M : M1+ (1); M2- (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M2- (1); M1+ (1);
    M2- (1); M1+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1);
    M1+ (1); M2- (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M1+ (1); M2- (1);
    M2- (1); M1+ (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M2+ (1); M1- (1);
    M1- (1); M1+ (1); M1+ (1); M2- (1); M2+ (1); M2- (1); M2+ (1); M2- (1);
    M1- (1); M2+ (1); M1+ (1); M1- (1); M2- (1); M1+ (1); M2+ (1); M1- (1);
    M2- (1); M2+ (1); M1- (1); M1+ (1); M2- (1); M1+ (1); [54] ;
U : U1  U2  (2); U1  U2  (2); U2  (1); U2  (1); U1  (1); U1  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); [54] ;
A : A2- (1); A1+ (1); A1+ (1); A2- (1); A2- (1); A1+ (1); A2- (1); A1+ (1);
    A1+ (1); A2- (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1);
    A1+ (1); A2- (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A1+ (1); A2- (1);
    A2- (1); A1+ (1); A2- (1); A1+ (1); A1+ (1); A1- (1); A2- (1); A2+ (1);
    A1+ (1); A2- (1); A2- (1); A2+ (1); A1+ (1); A1- (1); A1- (1); A2+ (1);
    A2- (1); A1+ (1); A2- (1); A2+ (1); A2+ (1); A1- (1); A2+ (1); A1- (1);
    A1+ (1); A1- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); [54];
\end{lstlisting}

==> (inline-77) <==
\begin{lstlisting}
Computed bands:  1 - 78
GM: GM1+GM3+(2); GM2-GM4-(2); GM1+(1); GM3+(1); GM2-(1); GM4-(1); GM1+(1);
    GM3+(1); GM2-(1); GM4-(1); GM1+(1); GM3+(1); GM4+(1); GM2+(1); GM1+(1);
    GM3+(1); GM2-(1); GM3-(1); GM1-(1); GM4-(1); GM1+(1); GM3+(1); GM2-(1);
    GM4-(1); GM4+(1); GM2+(1); GM2-(1); GM4-(1); GM3-(1); GM1-(1); GM2-GM4-(2);
    GM1+(1); GM3+(1); GM2-(1); GM4-(1); GM1+(1); GM3+(1); GM2-(1); GM1+(1);
    GM1+GM2-(2); GM4-(1); GM2-(1); GM1+(1); GM3+(1); GM4+(1); GM1+(1); GM2+(1);
    GM3+(1); GM4-(1); GM2-(1); GM1+(1); GM3+(1); GM3-(1); GM1-(1); GM4+(1);
    GM2+(1); GM1+(1); GM2-(1); GM4-(1); GM3+(1); GM3-(1); GM2-(1); GM4-(1);
    GM1-(1); GM1+GM2-(2); GM3+(1); GM3+GM4-(2); GM4-(1); GM4+(1); GM3-(1);
    GM1+(1); GM2-(1); [78] ;
R : R1  R2  (4); R2  (2); R1  (2); R1  R2  (4); R1  R2  (4); R2  (2); R1  (2);
    R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R1  R2  (4); R1  (2);
    R2  (2); R1  (2); R1  (2); R2  (2); R2  (2); R1  (2); R1  (2); R2  (2);
    R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2);
    R2  (2); R1  (2); R2  (2); R2  (2); [78] ;
S : S1  S2  (4); S2  (2); S1  (2); S1  S2  (4); S2  (2); S1  (2); S2  (2);
    S1  (2); S2  (2); S1  (2); S2  (2); S1  (2); S2  (2); S1  (2); S1  S2  (4);
    S1  (2); S2  (2); S1  (2); S1  (2); S2  (2); S1  (2); S2  (2); S1  (2);
    S2  (2); S1  (2); S2  (2); S1  (2); S2  (2); S1  (2); S2  (2); S1  (2);
    S2  (2); S1  (2); S2  (2); S2  (2); S2  (2); [78] ;
T : T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T2  (2); [78] ;
U : U1  U2  (4); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U1  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U1  (2); U1  (2); U2  (2); U2  (2); [78] ;
X : X1  X2  (4); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); [78] ;
Y : Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  Y2  (4); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  Y2  (4);
    Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); [78] ;
Z : Z1+ Z3+ (2); Z2- Z4- (2); Z2- (1); Z4- (1); Z1+ (1); Z3+ (1); Z1+ (1);
    Z3+ (1); Z2- (1); Z4- (1); Z1+ (1); Z3+ (1); Z2- (1); Z4- (1); Z4+ (1);
    Z2+ (1); Z2- Z3- (2); Z1- (1); Z4- (1); Z1+ (1); Z3+ (1); Z2- (1); Z4- (1);
    Z3- (1); Z1- (1); Z1+ (1); Z3+ (1); Z4+ (1); Z2+ (1); Z1+ (1); Z2- (1);
    Z3+ (1); Z4- (1); Z1+ (1); Z3+ (1); Z2- (1); Z4- (1); Z1+ (1); Z2- (1);
    Z2- (1); Z1+ (1); Z4- (1); Z3+ (1); Z4+ (1); Z2- (1); Z2+ (1); Z1+ (1);
    Z3+ (1); Z1+ (1); Z3- (1); Z3+ (1); Z1- (1); Z4- (1); Z2- (1); Z4- (1);
    Z1+ (1); Z2- (1); Z3- (1); Z1- (1); Z4+ (1); Z2+ (1); Z4- (1); Z3+ (1);
    Z2- (1); Z1+ (1); Z1+ (1); Z2- (1); Z4- (1); Z3+ (1); Z2- (1); Z1+ (1);
    Z3+ (1); Z4- (1); Z3- (1); Z4+ (1); [78];
\end{lstlisting}

==> (inline-78) <==
\begin{lstlisting}
Computed bands:  1 - 52
A : A1+ A2- (2); A2- (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1);
    A1- A2+ (2); A1+ (1); A1+ (1); A1+ (1); A1+ (1); A2+ (1); A2+ (1); A1+ (1);
    A2- (1); A2- (1); A1+ (1); A1+ (1); A2- (1); A2- (1); A1+ (1); A1+ (1);
    A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1);
    A2- (1); A2- (1); A1+ (1); A1- (1); A2+ (1); A1- (1); A2- (1); A2+ (1);
    A2- (1); A1- (1); A1+ (1); A1- (1); A1+ (1); A2+ (1); A2+ (1); A1+ (1);
    A1+ (1); A2- (1); A1+ (1); [52] ;
B : B1+ B2- (2); B1+ (1); B2- (1); B2- (1); B1+ (1); B1+ B2- (2); B1- B2+ (2);
    B2- (1); B1+ (1); B2- (1); B1+ (1); B1- (1); B2+ (1); B2- (1); B1+ (1);
    B1+ (1); B2- (1); B2- (1); B1+ (1); B1+ (1); B2- (1); B1+ (1); B2- (1);
    B2- (1); B1+ (1); B1+ (1); B2- (1); B2- (1); B1+ (1); B2- (1); B1+ (1);
    B1+ (1); B2- (1); B2+ (1); B1+ (1); B1- (1); B2- (1); B1- (1); B1+ (1);
    B2- (1); B2+ (1); B2+ (1); B2- (1); B1- (1); B1- (1); B1+ (1); B2+ (1);
    B1+ (1); B2- (1); [52] ;
C : C1- C2+ (2); C2- (1); C1+ (1); C1+ C2- (2); C1- (1); C2+ (1); C2+ (1);
    C1- (1); C2+ (1); C1- (1); C1+ (1); C2- (1); C1+ (1); C2- (1); C2- (1);
    C2+ (1); C1+ (1); C1- (1); C1- (1); C1+ (1); C2+ (1); C2- (1); C1- (1);
    C2- (1); C1+ C2+ (2); C2+ (1); C1+ (1); C1- (1); C2- (1); C2- (1); C1+ (1);
    C1- (1); C2+ (1); C1- (1); C2- (1); C1+ (1); C2+ (1); C2+ (1); C1- (1);
    C2- (1); C1+ (1); C2- (1); C2+ (1); C1+ (1); C1- (1); C1+ (1); C2- (1);
    C2+ (1); C1- (1); [52] ;
D : D1- D2+ (2); D1+ (1); D2- (1); D1+ D2- (2); D2+ (1); D1- (1); D1- (1);
    D2+ (1); D1- (1); D2+ (1); D2- (1); D1+ (1); D2- (1); D1+ (1); D1+ (1);
    D1- (1); D2- (1); D2+ (1); D2+ (1); D1- D2- (2); D1+ (1); D1- (1); D2- (1);
    D2+ (1); D1+ (1); D2+ (1); D1+ (1); D1- (1); D2- (1); D2- (1); D1- (1);
    D1+ (1); D2+ (1); D2- (1); D2+ (1); D1+ (1); D1- (1); D2+ (1); D1- (1);
    D2- (1); D1+ (1); D1- (1); D2+ (1); D2- (1); D1+ (1); D2- (1); D1+ (1);
    D2+ (1); D1- (1); [52] ;
E : E1- E2+ (2); E2- (1); E2- (1); E1+ (1); E2- (1); E2+ (1); E1- (1); E2+ (1);
    E1- (1); E2+ (1); E2+ (1); E1+ (1); E1+ (1); E1+ (1); E1+ (1); E1- (1);
    E2- (1); E1+ (1); E1- (1); E2+ (1); E2- (1); E2+ (1); E1+ (1); E2+ (1);
    E1+ (1); E1- (1); E1+ (1); E1- (1); E2- (1); E2- (1); E2+ (1); E1+ (1);
    E1- E2+ (2); E2- (1); E2- (1); E1- (1); E1+ (1); E2- (1); E1- (1); E2+ (1);
    E1- (1); E2+ (1); E1+ (1); E2- (1); E1+ (1); E2+ (1); E1- (1); E1+ (1);
    E1+ (1); E2+ (1); [52] ;
GM: GM1+GM2-(2); GM1+(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1);
    GM1-GM2+(2); GM2-(1); GM2-(1); GM2-(1); GM2-(1); GM1-(1); GM1-(1); GM1+(1);
    GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1); GM1+(1);
    GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM2+(1); GM2-(1);
    GM1-(1); GM1+(1); GM1-(1); GM1+(1); GM1+GM2+(2); GM2-(1); GM2+(1); GM1+(1);
    GM1-(1); GM2-(1); [52] ;
Y : Y1+ Y2- (2); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y1+ Y2- (2); Y1- Y2+ (2);
    Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1);
    Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1);
    Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1);
    Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1);
    Y1+ (1); Y2- (1); [52] ;
Z : Z1- Z2+ (2); Z1+ (1); Z1+ (1); Z2- (1); Z1+ (1); Z1- (1); Z2+ (1); Z1- (1);
    Z2+ (1); Z1- (1); Z1- (1); Z2- (1); Z2- (1); Z2- (1); Z2- (1); Z1+ (1);
    Z2+ (1); Z1- (1); Z1+ Z2- (2); Z2+ (1); Z1- (1); Z2- (1); Z2+ (1); Z1+ (1);
    Z1- (1); Z1+ (1); Z1- (1); Z2- (1); Z2+ (1); Z2- (1); Z1+ (1); Z1- (1);
    Z2+ (1); Z1+ (1); Z2- (1); Z1- (1); Z2+ (1); Z1- (1); Z2- (1); Z2- (1);
    Z2+ (1); Z1+ (1); Z1- (1); Z1+ (1); Z2+ (1); Z2- (1); Z1+ (1); Z2+ (1);
    Z1+ (1); Z1- (1); [52];
\end{lstlisting}

==> (inline-79) <==
\begin{lstlisting}
Computed bands:  1 - 56
A : A1  A2  (2); A5  (2); A5  (2); A1  A2  (2); A5  (2); A1  A2  (2);
    A3  A4  (2); A5  (2); A3  A4  (2); A5  (2); A5  (2); A1  A2  (2);
    A3  A4  (2); A5  (2); A5  (2); A3  A4  (2); A1  A2  (2); A5  (2);
    A3  A4  (2); A5  (2); A5  (2); A1  A2  (2); A3  A4  (2); A5  (2);
    A1  A2  (2); A5  (2); A5  (2); A3  A4  (2); [56] ;
GM: GM1 (1); GM2 (1); GM1 GM2 (2); GM5 (2); GM2 (1); GM5 (2); GM2 (1); GM1 (1);
    GM5 (2); GM1 (1); GM5 (2); GM1 (1); GM2 (1); GM5 (2); GM5 (2); GM2 (1);
    GM3 (1); GM4 (1); GM1 (1); GM5 (2); GM1 (1); GM2 (1); GM5 (2); GM2 (1);
    GM1 (1); GM4 (1); GM5 (2); GM2 (1); GM1 (1); GM5 (2); GM5 (2); GM3 (1);
    GM2 (1); GM1 (1); GM3 (1); GM5 (2); GM2 (1); GM4 (1); GM1 (1); GM4 (1);
    GM5 (2); GM3 (1); [56] ;
M : M1  (1); M2  (1); M5  (2); M2  (1); M5  (2); M5  (2); M3  (1); M1  (1);
    M2  (1); M5  (2); M1  (1); M4  (1); M3  (1); M5  (2); M4  (1); M5  (2);
    M1  (1); M2  (1); M4  (1); M5  (2); M3  (1); M5  (2); M3  (1); M4  (1);
    M2  (1); M5  (2); M3  (1); M1  (1); M4  (1); M5  (2); M1  (1); M5  (2);
    M5  (2); M2  (1); M3  (1); M2  (1); M1  (1); M4  (1); M5  (2); M3  (1);
    M5  (2); M4  (1); [56] ;
Z : Z1  Z2  (2); Z1  Z2  (2); Z5  (2); Z1  Z2  (2); Z5  (2); Z1  Z2  (2);
    Z5  (2); Z5  (2); Z1  Z2  (2); Z5  (2); Z5  (2); Z3  Z4  (2); Z1  Z2  (2);
    Z5  (2); Z1  Z2  (2); Z5  (2); Z1  Z2  (2); Z1  Z2  (2); Z5  (2);
    Z3  Z4  (2); Z5  (2); Z5  (2); Z1  Z2  (2); Z3  Z4  (2); Z5  (2);
    Z1  Z2  (2); Z5  (2); Z3  Z4  (2); [56] ;
R : R1  (1); R1  (1); R3  (1); R1  (1); R4  (1); R3  (1); R1  (1); R3  (1);
    R1  (1); R4  (1); R1  (1); R3  (1); R2  (1); R1  (1); R3  (1); R4  (1);
    R3  (1); R3  (1); R1  (1); R2  (1); R1  (1); R2  (1); R4  (1); R4  (1);
    R3  (1); R3  (1); R1  (1); R2  (1); R1  (1); R3  (1); R3  (1); R2  (1);
    R3  (1); R1  (1); R4  (1); R1  (1); R3  (1); R4  (1); R1  (1); R3  (1);
    R2  (1); R2  (1); R1  (1); R4  (1); R3  (1); R1  (1); R4  (1); R2  (1);
    R3  (1); R3  (1); R4  (1); R2  (1); R1  (1); R3  (1); R4  (1); R2  (1);
    [56] ;
X : X1  (1); X1  (1); X3  (1); X1  (1); X4  (1); X1  (1); X3  (1); X3  X4  (2);
    X1  (1); X3  (1); X1  (1); X2  (1); X3  (1); X1  (1); X4  (1); X3  (1);
    X1  (1); X3  (1); X2  (1); X1  (1); X2  (1); X3  (1); X4  (1); X4  (1);
    X1  (1); X3  (1); X2  (1); X3  (1); X1  (1); X3  (1); X2  (1); X1  (1);
    X3  (1); X4  (1); X3  (1); X1  (1); X2  (1); X1  (1); X4  (1); X1  (1);
    X4  (1); X3  (1); X2  (1); X3  (1); X4  (1); X3  (1); X2  (1); X1  (1);
    X1  (1); X3  (1); X4  (1); X2  (1); X2  (1); X4  (1); X3  (1); [56];
\end{lstlisting}

==> (inline-80) <==
\begin{lstlisting}
Computed bands:  1 - 73
GM: GM2+GM3+(2); GM1+(1); GM1-(1); GM2-GM3-(2); GM1+(1); GM1-(1); GM2-GM3-(2);
    GM1+(1); GM2+GM3+(2); GM2-GM3-(2); GM2+GM3+(2); GM1-(1); GM1+(1); GM1-(1);
    GM2+GM3+(2); GM2-GM3-(2); GM1-(1); GM2-GM3-(2); GM2+GM3+(2); GM1+(1);
    GM1-(1); GM1+(1); GM1-(1); GM2+GM3+(2); GM1+(1); GM2-GM3-(2); GM2+GM3+(2);
    GM2-GM3-(2); GM1-(1); GM2+GM3+(2); GM2-GM3-(2); GM1+(1); GM1+(1);
    GM2+GM3+(2); GM2-GM3-(2); GM2+GM3+(2); GM1-(1); GM1+(1); GM1-(1);
    GM2+GM3+(2); GM2-GM3-(2); GM1-(1); GM2-GM3-(2); GM1+(1); GM1+(1); GM1+(1);
    GM2+GM3+(2); GM2-GM3-(2); GM1-(1); [73] ;
T : T1+ T2+ T3+ (3); T2- T3- (2); T1- (1); T1- (1); T1+ (1); T2- T3- (2);
    T1+ (1); T2+ T3+ (2); T2- T3- (2); T1- (1); T2+ T3+ (2); T1- (1); T1+ (1);
    T2+ T3+ (2); T2- T3- (2); T1+ (1); T1- (1); T2- T3- (2); T2+ T3+ (2);
    T1- (1); T2- T3- (2); T1- (1); T2- T3- (2); T1+ (1); T2+ T3+ (2);
    T2+ T3+ (2); T1+ (1); T1+ (1); T1- (1); T2+ T3+ (2); T1- (1); T2- T3- (2);
    T1+ (1); T2+ T3+ (2); T2- T3- (2); T1- (1); T2+ T3+ (2); T1- (1); T1+ (1);
    T2- T3- (2); T2- T3- (2); T2+ T3+ (2); T1+ (1); T1+ (1); T1- (1);
    T2+ T3+ (2); T2- T3- (2); T1+ (1); [73] ;
F : F1+ (1); F1+ (1); F1+ (1); F1- (1); F1- (1); F1- (1); F1- (1); F1+ (1);
    F1- (1); F1- (1); F1+ (1); F1+ (1); F1+ (1); F1- (1); F1- (1); F1- (1);
    F1+ (1); F1+ (1); F1+ (1); F1- (1); F1+ (1); F1+ (1); F1- (1); F1- (1);
    F1- (1); F1- (1); F1- (1); F1+ (1); F1+ (1); F1+ (1); F1- (1); F1- (1);
    F1- (1); F1+ (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1+ (1);
    F1- (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1+ (1); F1- (1);
    F1+ (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1+ (1); F1- (1);
    F1+ (1); F1+ (1); F1- (1); F1- (1); F1+ (1); F1- (1); F1- (1); F1- (1);
    F1+ (1); F1+ (1); F1+ (1); F1+ (1); F1- (1); F1+ (1); F1- (1); F1- (1);
    F1+ (1); [73] ;
L : L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ L1- (2); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); [73];
\end{lstlisting}

==> (inline-81) <==
\begin{lstlisting}
Computed bands:  1 - 80
GM: GM1+(1); GM1-(1); GM1+(1); GM2+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2-(1); GM1-(1); GM2+(1); GM2+(1); GM1+(1); GM1+(1); GM2-(1); GM1-(1);
    GM2+(1); GM2-(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1);
    GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1);
    GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2+(1); GM1-GM2-(2); GM2-(1);
    GM1-(1); GM1+(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1);
    GM2+(1); GM1-(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM2-(1); GM1+(1);
    GM2+(1); GM1+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2+(1); GM2+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1);
    GM1-(1); GM2+(1); GM1-(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); [80] ;
Y : Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y2+ (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1); Y2+ (1);
    Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y1+ (1); Y2+ (1); Y2+ (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1);
    Y2+ (1); Y1+ (1); Y2- (1); Y2+ (1); Y2+ (1); Y1+ Y1- (2); Y1+ (1); Y1+ (1);
    Y2+ (1); Y2+ (1); Y1+ (1); Y1+ Y1- (2); Y1- (1); Y1+ (1); Y2+ (1); Y1+ (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y2- (1); Y2+ (1); Y2+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1- (1); Y2- (1);
    Y1- (1); Y1- (1); Y1- (1); Y2+ (1); Y2- (1); Y2- (1); [80] ;
L : L1+ L1- (2); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); [80] ;
M : M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    [80] ;
V : V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ V1- (2); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); [80] ;
U : U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); [80] ;
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [80];
\end{lstlisting}

==> (inline-82) <==
\begin{lstlisting}
Computed bands:  1 - 72
A : A1  A1  (4); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [72] ;
B : B1  B1  (4); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [72] ;
C : C1  C1  (4); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [72] ;
D : D1+ D1- D2+ D2- (4); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1+ D2+ (2);
    D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2);
    D1- D2- (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1- D2- (2); D1- D2- (2); D1- D2- (2);
    [72] ;
E : E1+ E1- E2+ E2- (4); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2);
    E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1- E2- (2);
    [72] ;
GM: GM1+GM2-(2); GM1-GM2+(2); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1-(1);
    GM2+(1); GM1+(1); GM1-GM2-(2); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1-(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1);
    GM2+(1); GM1+(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1);
    GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2+(1); GM1+(1);
    GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM1-(1);
    GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1);
    GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1);
    GM1+(1); GM2+(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1); [72] ;
Y : Y1+ Y1- Y2+ Y2- (4); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y2+ (1); Y1- (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1- Y2- (2);
    Y1+ (1); Y1+ (1); Y2+ (1); Y1+ Y2- (2); Y2+ (1); Y1- (1); Y2- (1); Y1- (1);
    Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1);
    Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2+ (1);
    Y1- (1); Y1+ (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y1- (1); Y2- (1); Y1+ Y2+ (2); Y1+ (1);
    Y2+ (1); Y1+ (1); Y2+ (1); [72] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); [72];
\end{lstlisting}

==> (inline-83) <==
\begin{lstlisting}
Computed bands:  1 - 80
GM: GM1+GM1-(2); GM2+(1); GM2+GM2-(2); GM1+(1); GM1-(1); GM2-(1); GM1+(1);
    GM2+(1); GM1-(1); GM2+(1); GM1+(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1);
    GM2-(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM1-(1);
    GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM1-(1);
    GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1-(1); GM1-GM2+(2); GM1+(1); GM2+(1); GM1-(1); GM2+(1);
    GM1+(1); GM2-(1); GM2+(1); GM2+(1); GM1+(1); GM1+(1); GM1+(1); GM1-(1);
    GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM2+(1); GM1+(1);
    GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM2+(1); GM2-(1); GM1-(1); GM2+(1);
    GM1+(1); GM1-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); [80] ;
Y : Y1+ Y1- (2); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1- (1); Y1- (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2+ (1);
    Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1); Y2+ (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y1+ (1); Y2+ (1); Y2+ (1); Y1- (1);
    Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y2+ (1);
    Y1+ (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1); Y1+ (1); Y2+ (1);
    Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y1- (1); Y2+ (1); Y2- (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1);
    Y1- (1); Y2- (1); Y1- (1); Y1- (1); Y2- (1); Y2- (1); Y2+ (1); [80] ;
L : L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); [80] ;
M : M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    [80] ;
V : V1+ V1- (2); V1+ V1- (2); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1- (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); [80] ;
U : U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); [80] ;
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [80];
\end{lstlisting}

==> (inline-84) <==
\begin{lstlisting}
Computed bands:  1 - 89
GM: GM1+GM2-(2); GM3+GM3-(4); GM1+GM2-(2); GM3+GM3-(4); GM1-GM2+(2); GM3+GM3-(4);
    GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM3-(2); GM2-(1); GM1+(1); GM3+(2);
    GM1+(1); GM2-(1); GM3-(2); GM3+(2); GM3+(2); GM3-(2); GM1+(1); GM1+(1);
    GM2-(1); GM2-(1); GM3+(2); GM3-(2); GM1+(1); GM1+(1); GM2-(1); GM2-(1);
    GM3-(2); GM3+(2); GM1-(1); GM2+(1); GM3-(2); GM3+(2); GM2-(1); GM1+GM3-(3);
    GM3+(2); GM1+(1); GM3-(2); GM1-(1); GM3+(2); GM2+(1); GM3-(2); GM3+(2);
    GM2-(1); GM3+(2); GM3-(2); GM1+(1); GM2-(1); GM3-(2); GM3+(2); GM1+(1);
    [89] ;
T : T1+ T2- (2); T3+ T3- (4); T1+ T2- (2); T3+ T3- (4); T1- T2+ (2); T3+ T3- (4);
    T1+ (1); T2- (1); T2- (1); T1+ (1); T3+ (2); T1+ (1); T2- (1); T3- (2);
    T2- (1); T1+ (1); T3- (2); T3+ (2); T3- (2); T3+ (2); T2- (1); T1+ (1);
    T1+ (1); T2- (1); T2- (1); T3+ (2); T1+ (1); T3- (2); T2- (1); T3+ (2);
    T1+ (1); T3- (2); T2+ (1); T1- (1); T3- (2); T2- (1); T3+ (2); T3- (2);
    T1+ (1); T3+ (2); T3- (2); T3+ (2); T2+ (1); T1- (1); T1+ (1); T2- (1);
    T3+ (2); T3- (2); T3- (2); T3+ (2); T2- (1); T1+ (1); T3- (2); T3+ (2);
    T2- (1); [89] ;
F : F1+ F2- (2); F1+ F2- (2); F1- F2+ (2); F1+ F2- (2); F1+ F2- (2); F1- F2+ (2);
    F1- F2+ (2); F1+ F2- (2); F1- F2+ (2); F2- (1); F1+ (1); F1+ (1); F2- (1);
    F1+ (1); F2- (1); F1- (1); F1+ (1); F2- (1); F2+ (1); F1+ (1); F2- (1);
    F1+ (1); F2- (1); F1- (1); F2+ (1); F2- (1); F1- (1); F2+ (1); F1+ (1);
    F1+ (1); F2- (1); F1+ (1); F1- F2- (2); F2- (1); F2+ (1); F1+ (1); F1- (1);
    F1+ (1); F1+ (1); F2+ (1); F2- (1); F1+ (1); F2- (1); F2- (1); F1+ (1);
    F1- (1); F2- (1); F1+ (1); F2+ (1); F2- (1); F1- (1); F1+ (1); F2+ (1);
    F2- (1); F2+ (1); F1- (1); F1+ (1); F2- (1); F1- (1); F2+ (1); F1+ (1);
    F2- (1); F2+ (1); F1- (1); F1+ (1); F2- (1); F2- (1); F1- (1); F1+ F2+ (2);
    F1- (1); F2+ (1); F1+ (1); F2- (1); F2+ (1); F1- (1); F1+ (1); F2- (1);
    F1+ (1); [89] ;
L : L1+ L2- (2); L1+ L2- (2); L1- L2+ (2); L1+ L2- (2); L1+ L2- (2); L1- L2+ (2);
    L1- L2+ (2); L1+ L2- (2); L1- L2+ (2); L2- (1); L1+ (1); L1+ (1); L2- (1);
    L2- (1); L1+ (1); L2+ (1); L2- (1); L1+ (1); L1- (1); L1+ (1); L2- (1);
    L1+ L2- (2); L1- (1); L2+ (1); L2- (1); L1- (1); L2+ (1); L1+ (1); L2- (1);
    L1+ (1); L1+ (1); L2- (1); L1- (1); L2+ (1); L1+ (1); L2- (1); L2- (1);
    L2+ (1); L1- (1); L2- (1); L1+ (1); L1+ (1); L2- (1); L1+ (1); L2+ (1);
    L2- (1); L1+ (1); L1+ (1); L2- (1); L1- (1); L1- (1); L2+ (1); L2- (1);
    L1+ (1); L2+ (1); L1+ (1); L1- (1); L1- (1); L2- (1); L2+ (1); L1+ (1);
    L2- (1); L1- (1); L2+ (1); L2- (1); L1+ (1); L2+ (1); L2- (1); L1+ (1);
    L1- (1); L1- (1); L2+ (1); L1+ (1); L2- (1); L2+ (1); L1- (1); L1+ (1);
    L2- (1); L2- (1); [89];
\end{lstlisting}

==> (inline-85) <==
\begin{lstlisting}
Computed bands:  1 - 76
GM: GM1+(1); GM3-(1); GM2+(1); GM4-(1); GM2+(1); GM1+(1); GM4-(1); GM3-(1);
    GM2+(1); GM1+(1); GM4-(1); GM2+(1); GM3-(1); GM1+(1); GM4-(1); GM3-(1);
    GM1+(1); GM2+(1); GM1-(1); GM3+(1); GM4-(1); GM3-(1); GM2-(1); GM1+(1);
    GM4+(1); GM2+(1); GM3-(1); GM1+(1); GM4-(1); GM2+(1); GM4-(1); GM3-(1);
    GM4-(1); GM3-(1); GM4-(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2+(1);
    GM4+(1); GM1+(1); GM3-(1); GM2-(1); GM2+(1); GM3+(1); GM1+(1); GM1-(1);
    GM4-(1); GM3-(1); GM3+(1); GM2+(1); GM4+(1); GM1+(1); GM1-(1); GM2+(1);
    GM2-(1); GM3-(1); GM1+(1); GM4-(1); GM4+(1); GM3-(1); GM2+(1); GM3+(1);
    GM4-(1); GM1+(1); GM3-(1); GM2-(1); GM4-(1); GM1-(1); GM3-(1); GM4-(1);
    GM1+(1); GM2+(1); GM2-(1); GM1-(1); [76] ;
R : R1  (2); R2  (2); R1  (2); R2  (2); R2  (2); R1  (2); R1  (2); R2  (2);
    R1  (2); R1  (2); R2  (2); R2  (2); R1  (2); R1  R2  (4); R2  (2); R1  (2);
    R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2);
    R2  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2);
    R1  (2); R1  (2); R2  (2); R2  (2); R2  (2); [76] ;
S : S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2);
    S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1- S2- (2); S3+ S4+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2);
    S1- S2- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S3+ S4+ (2); S3- S4- (2);
    S1+ S2+ (2); S3+ S4+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2);
    S1- S2- (2); S3- S4- (2); S1+ S2+ (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S3+ S4+ (2); [76] ;
T : T1- (2); T1+ (2); T1+ (2); T1- (2); T1- (2); T1+ (2); T1- (2); T1+ (2);
    T1+ (2); T1- (2); T1- (2); T1+ (2); T1+ (2); T1- (2); T1+ (2); T1+ (2);
    T1- (2); T1- (2); T1- (2); T1+ (2); T1- (2); T1- (2); T1+ (2); T1- (2);
    T1+ (2); T1+ (2); T1- (2); T1+ (2); T1+ (2); T1- (2); T1- (2); T1+ (2);
    T1- (2); T1+ (2); T1- (2); T1- (2); T1+ (2); T1- (2); [76] ;
U : U1- (2); U1+ (2); U1+ (2); U1- (2); U1- (2); U1+ (2); U1+ (2); U1- (2);
    U1+ (2); U1- (2); U1- (2); U1+ (2); U1+ (2); U1- (2); U1+ (2); U1- (2);
    U1+ (2); U1+ (2); U1- (2); U1- (2); U1+ (2); U1+ (2); U1- (2); U1+ (2);
    U1- (2); U1- (2); U1- (2); U1- (2); U1+ (2); U1- (2); U1+ (2); U1+ (2);
    U1- (2); U1+ (2); U1- (2); U1- (2); U1- (2); U1+ (2); [76] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); [76] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); [76] ;
Z : Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); [76];
\end{lstlisting}

==> (inline-86) <==
\begin{lstlisting}
Computed bands:  1 - 81
GM: GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM1-GM2-(2); GM1+(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM2+(1);
    GM2-(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM1+(1); GM1-(1); GM2-(1);
    GM1+(1); GM1-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM1+(1);
    GM2+(1); GM2-(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1); GM1+(1);
    GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM1+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1-(1); GM1+(1); GM1+(1); GM2+(1);
    GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1);
    GM2-(1); GM1-(1); GM2+(1); GM1-(1); GM2+(1); GM2-(1); GM2-(1); GM2+(1);
    GM1-(1); GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM1+GM2-(2); GM1+(1); [81] ;
Y : Y1+ (1); Y2- (1); Y1+ Y2- (2); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1- (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ Y2+ (2); Y1+ (1); Y1- (1);
    Y2- (1); Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2+ (1); Y1+ (1);
    Y2- (1); Y1- (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y2- (1); Y2- (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1);
    Y2+ (1); Y1+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2- (1); Y1- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- Y2- (2); Y2+ (1); Y1- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1); [81] ;
V : V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ V1- (2); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    [81] ;
L : L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); [81] ;
M : M1+ (1); M2- (1); M2- (1); M1+ (1); M1- (1); M2+ (1); M1+ (1); M2- (1);
    M2- (1); M1+ (1); M1- (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M2+ (1);
    M2- (1); M1+ (1); M1- (1); M2+ (1); M2+ (1); M1+ (1); M1- (1); M1+ (1);
    M2- (1); M2+ (1); M2- (1); M1- (1); M2+ (1); M1+ (1); M1- (1); M2- (1);
    M1+ (1); M1- (1); M2- (1); M1+ (1); M2+ (1); M2- (1); M1+ (1); M2- (1);
    M2+ (1); M1- (1); M1+ (1); M2+ (1); M2- (1); M1+ (1); M1- (1); M2- (1);
    M1+ (1); M2- (1); M1- (1); M1+ (1); M2- (1); M1- (1); M2+ (1); M2- (1);
    M1+ (1); M1- (1); M2+ (1); M1+ (1); M1+ (1); M1- (1); M2- (1); M2- (1);
    M2+ (1); M1- (1); M1+ (1); M2+ (1); M2- (1); M2- (1); M1+ (1); M1- (1);
    M2+ (1); M1+ (1); M2+ (1); M1- (1); M1+ (1); M2- (1); M2+ (1); M2- (1);
    M2- (1); [81] ;
U : U1  (1); U2  (1); U1  (1); U2  (1); U1  U2  (2); U1  (1); U2  (1); U2  (1);
    U1  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  U2  (2); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); U1  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U1  (1); U1  (1); U2  (1); U2  (1); U2  (1); U2  (1); [81] ;
A : A1+ (1); A2- (1); A1+ (1); A2+ (1); A2- (1); A1- (1); A1+ (1); A2- (1);
    A2- (1); A1+ (1); A1+ (1); A1- (1); A2- (1); A1- (1); A2+ (1); A1+ (1);
    A1+ (1); A2+ (1); A2- (1); A2- (1); A2+ (1); A1+ (1); A1+ (1); A1- (1);
    A2- (1); A1+ (1); A1- (1); A2- (1); A2- (1); A2+ (1); A1- (1); A2- (1);
    A2+ (1); A1+ (1); A2- (1); A2+ (1); A1- (1); A1+ (1); A1+ (1); A2- (1);
    A2- (1); A1+ (1); A1- (1); A2+ (1); A2- (1); A2+ (1); A1- (1); A1+ (1);
    A1+ (1); A2- (1); A2- (1); A1+ (1); A1- (1); A1- (1); A1+ (1); A1+ (1);
    A2+ (1); A2+ (1); A1- (1); A2- (1); A1+ (1); A1- (1); A1+ (1); A2- (1);
    A2+ (1); A2- (1); A2+ (1); A1- (1); A1- (1); A2+ (1); A2- (1); A2- (1);
    A1+ (1); A2+ (1); A1- (1); A1+ (1); A2+ (1); A1+ A2- (2); A2- (1); A2- (1);
    [81];
\end{lstlisting}

==> (inline-87) <==
\begin{lstlisting}
Computed bands:  1 - 80
GM: GM1+GM1-(2); GM2+(1); GM2+GM2-(2); GM1+(1); GM1-(1); GM2-(1); GM1+(1);
    GM2+(1); GM1-(1); GM2+(1); GM1+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1);
    GM2-(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1);
    GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM1+(1); GM2+(1); GM2+(1); GM1-(1);
    GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM1-(1);
    GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM2+(1); GM1+(1); GM1+(1); GM2+(1);
    GM2-(1); GM1-(1); GM1+(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2+(1);
    GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM1+(1); GM2+(1); GM2+(1); GM2-(1);
    GM1+(1); GM1-(1); GM1-(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); [80] ;
Y : Y1+ Y1- (2); Y2+ Y2- (2); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1- (1); Y1- (1); Y1- Y2- (2); Y2+ (1); Y1+ (1); Y2+ (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1); Y2+ (1); Y1+ (1); Y2+ (1);
    Y1- (1); Y2- (1); Y1+ (1); Y1+ (1); Y2+ (1); Y2+ (1); Y1- (1); Y2- (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y1+ (1);
    Y1+ (1); Y2+ (1); Y1- (1); Y1- (1); Y1+ (1); Y1+ (1); Y2+ (1); Y1+ (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1);
    Y2+ (1); Y2+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y1- (1); Y1- (1);
    Y2- (1); Y1- (1); Y1- (1); Y2- (1); Y2+ (1); Y2- (1); [80] ;
L : L1+ L1- (2); L1+ L1- (2); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); [80] ;
M : M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    [80] ;
V : V1+ V1- (2); V1+ V1- (2); V1- (1); V1+ V1- (2); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1+ V1- (2); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); [80] ;
U : U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); [80] ;
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [80];
\end{lstlisting}

==> (inline-88) <==
\begin{lstlisting}
Computed bands:  1 - 96
GM: GM4 (3); GM1 (1); GM4 (3); GM5 (3); GM4 (3); GM3 (2); GM5 (3); GM1 (1);
    GM4 (3); GM4 (3); GM3 (2); GM5 (3); GM1 GM4 (4); GM5 (3); GM4 (3); GM3 (2);
    GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM1 (1); GM4 (3); GM3 (2);
    GM3 (2); GM4 (3); GM1 (1); GM4 (3); GM5 (3); GM4 (3); GM3 (2); GM1 (1);
    GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM3 (2); GM5 (3); GM4 (3);
    [96] ;
X : X3  (1); X5  (2); X1  (1); X5  (2); X1  (1); X5  (2); X2  (1); X4  (1);
    X5  (2); X5  (2); X1  (1); X3  (1); X2  (1); X1  (1); X3  (1); X5  (2);
    X3  (1); X5  (2); X4  (1); X2  (1); X1  X5  (3); X3  (1); X4  (1); X5  (2);
    X3  X5  (3); X1  (1); X5  (2); X3  (1); X1  (1); X5  (2); X2  X4  (2);
    X5  (2); X1  (1); X3  (1); X5  (2); X3  (1); X1  (1); X3  (1); X3  (1);
    X5  (2); X4  (1); X1  (1); X1  (1); X2  (1); X5  (2); X3  (1); X5  (2);
    X4  (1); X5  (2); X1  (1); X2  (1); X5  (2); X1  (1); X3  (1); X1  (1);
    X5  (2); X3  (1); X2  (1); X5  (2); X1  (1); X5  (2); X4  (1); X3  (1);
    X1  (1); X5  (2); X2  (1); X3  (1); X5  (2); X1  (1); [96] ;
L : L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L2  L3  (3); L3  (2); L3  (2);
    L2  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L1  (1); L3  (2);
    L3  (2); L3  (2); L1  L2  (2); L3  (2); L2  L3  (3); L1  (1); L1  (1);
    L3  (2); L3  (2); L1  (1); L3  (2); L3  (2); L2  (1); L1  (1); L1  (1);
    L3  (2); L1  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L3  (2);
    L3  (2); L3  (2); L1  (1); L3  (2); L2  (1); L1  (1); L3  (2); L1  (1);
    L3  (2); L3  (2); L2  (1); L1  (1); L3  (2); L1  (1); L1  (1); L3  (2);
    L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L2  (1); L3  (2); [96] ;
W : W3  (1); W4  (1); W1  (1); W2  (1); W2  (1); W4  (1); W1  (1); W2  W3  (2);
    W1  (1); W3  (1); W4  (1); W1  (1); W2  (1); W2  W3  (2); W4  (1); W1  (1);
    W1  (1); W3  W4  (2); W2  (1); W3  (1); W4  (1); W2  (1); W4  (1); W1  (1);
    W2  W3  (2); W1  (1); W3  (1); W4  (1); W3  (1); W2  W4  (2); W1  (1);
    W4  (1); W1  W2  (2); W3  (1); W3  (1); W1  (1); W4  (1); W2  (1);
    W1  W4  (2); W2  (1); W3  (1); W2  (1); W3  (1); W4  (1); W1  (1); W4  (1);
    W1  (1); W3  (1); W2  (1); W4  (1); W4  (1); W3  (1); W2  (1); W1  (1);
    W2  (1); W3  (1); W3  (1); W1  (1); W4  (1); W1  (1); W2  (1); W3  (1);
    W2  (1); W1  (1); W1  (1); W4  (1); W3  (1); W2  (1); W4  (1); W3  (1);
    W2  (1); W1  (1); W1  W4  (2); W2  (1); W4  (1); W3  (1); W1  (1); W2  (1);
    W3  (1); W3  (1); W1  (1); W4  (1); W2  (1); W3  (1); W4  (1); W1  (1);
    W2  (1); W2  (1); [96];
\end{lstlisting}

==> (inline-89) <==
\begin{lstlisting}
Computed bands:  1 - 96
GM: GM4 (3); GM1 (1); GM4 (3); GM5 (3); GM4 (3); GM3 (2); GM1 (1); GM5 (3);
    GM4 (3); GM4 (3); GM3 (2); GM5 (3); GM1 (1); GM4 (3); GM5 (3); GM4 (3);
    GM3 (2); GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM1 (1); GM4 (3);
    GM3 (2); GM3 (2); GM4 (3); GM1 (1); GM5 (3); GM4 (3); GM4 (3); GM3 (2);
    GM1 (1); GM4 (3); GM5 (3); GM1 (1); GM1 (1); GM4 (3); GM3 (2); GM5 (3);
    GM4 (3); [96] ;
X : X3  (1); X5  (2); X1  (1); X5  (2); X1  (1); X5  (2); X2  (1); X4  (1);
    X5  (2); X1  (1); X5  (2); X3  (1); X2  (1); X1  (1); X3  (1); X5  (2);
    X3  (1); X5  (2); X4  (1); X2  X3  (2); X1  (1); X5  (2); X4  (1);
    X3  X5  (3); X5  (2); X1  (1); X5  (2); X3  (1); X1  (1); X5  (2); X2  (1);
    X4  (1); X5  (2); X1  (1); X3  (1); X5  (2); X3  (1); X1  (1); X3  (1);
    X3  (1); X5  (2); X4  (1); X1  (1); X1  (1); X5  (2); X2  (1); X3  (1);
    X5  (2); X4  (1); X5  (2); X1  (1); X2  (1); X5  (2); X1  (1); X3  (1);
    X1  (1); X5  (2); X3  (1); X2  (1); X5  (2); X1  (1); X5  (2); X4  (1);
    X3  (1); X1  (1); X5  (2); X2  (1); X3  (1); X5  (2); X1  (1); [96] ;
L : L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L3  (2); L2  (1); L3  (2);
    L3  (2); L2  (1); L1  (1); L3  (2); L1  (1); L1  L3  (3); L1  (1); L3  (2);
    L3  (2); L3  (2); L1  (1); L2  (1); L3  (2); L1  (1); L3  (2); L2  (1);
    L1  (1); L3  (2); L3  (2); L1  (1); L3  (2); L3  (2); L2  (1); L1  (1);
    L1  (1); L3  (2); L1  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1);
    L3  (2); L3  (2); L3  (2); L1  (1); L3  (2); L2  (1); L1  (1); L3  (2);
    L1  (1); L3  (2); L3  (2); L2  (1); L1  (1); L3  (2); L1  (1); L1  (1);
    L3  (2); L1  (1); L3  (2); L1  L3  (3); L1  (1); L2  (1); L3  (2); [96] ;
W : W4  (1); W3  (1); W1  W2  (2); W2  (1); W3  (1); W1  (1); W2  W4  (2);
    W1  (1); W4  (1); W3  (1); W1  (1); W2  (1); W2  (1); W4  (1); W3  (1);
    W1  (1); W1  (1); W3  (1); W4  (1); W2  (1); W4  (1); W3  (1); W3  (1);
    W2  (1); W1  (1); W2  W4  (2); W1  (1); W3  W4  (2); W4  (1); W3  (1);
    W2  (1); W1  (1); W3  (1); W1  W2  (2); W4  (1); W4  (1); W1  (1); W3  (1);
    W2  (1); W1  W3  (2); W2  (1); W4  (1); W2  (1); W4  (1); W3  (1); W1  (1);
    W3  (1); W1  (1); W4  (1); W3  (1); W2  (1); W3  (1); W4  (1); W2  (1);
    W1  (1); W4  (1); W2  (1); W1  (1); W4  (1); W3  (1); W1  (1); W2  (1);
    W4  (1); W1  (1); W2  (1); W3  (1); W1  (1); W4  (1); W2  (1); W3  (1);
    W4  (1); W2  (1); W1  (1); W3  (1); W1  (1); W2  (1); W3  (1); W4  (1);
    W1  (1); W2  (1); W4  (1); W4  (1); W1  (1); W3  (1); W2  (1); W4  (1);
    W3  (1); W1  (1); W2  (1); W2  (1); [96];
\end{lstlisting}

==> (inline-90) <==
\begin{lstlisting}
Computed bands:  1 - 96
GM: GM4 (3); GM1 (1); GM4 (3); GM5 (3); GM4 (3); GM3 (2); GM5 (3); GM1 (1);
    GM4 (3); GM4 (3); GM3 (2); GM5 (3); GM4 (3); GM1 (1); GM5 (3); GM4 (3);
    GM3 (2); GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM1 (1); GM4 (3);
    GM3 (2); GM3 (2); GM4 (3); GM1 (1); GM4 (3); GM5 (3); GM4 (3); GM1 (1);
    GM3 (2); GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM3 (2); GM5 (3);
    GM4 (3); [96] ;
X : X3  (1); X5  (2); X1  (1); X5  (2); X1  (1); X5  (2); X2  (1); X4  (1);
    X5  (2); X5  (2); X1  (1); X3  (1); X2  (1); X1  (1); X3  (1); X5  (2);
    X3  (1); X5  (2); X4  (1); X2  (1); X1  (1); X5  (2); X3  (1); X4  (1);
    X5  (2); X3  X5  (3); X1  (1); X5  (2); X3  (1); X1  (1); X2  X4  X5  (4);
    X5  (2); X1  (1); X3  (1); X5  (2); X3  (1); X1  (1); X3  (1); X3  (1);
    X5  (2); X4  (1); X1  (1); X1  (1); X2  (1); X5  (2); X3  (1); X5  (2);
    X4  (1); X1  (1); X5  (2); X2  (1); X5  (2); X1  (1); X3  (1); X1  (1);
    X5  (2); X3  (1); X2  (1); X5  (2); X1  (1); X5  (2); X4  (1); X3  (1);
    X5  (2); X1  (1); X2  (1); X3  (1); X5  (2); X1  (1); [96] ;
L : L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L2  (1); L3  (2); L3  (2);
    L3  (2); L2  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L1  (1);
    L3  (2); L3  (2); L3  (2); L1  L2  (2); L3  (2); L2  L3  (3); L1  (1);
    L1  (1); L3  (2); L3  (2); L1  (1); L3  (2); L3  (2); L2  (1); L1  (1);
    L1  (1); L3  (2); L1  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1);
    L3  (2); L3  (2); L3  (2); L1  (1); L1  (1); L3  (2); L2  (1); L1  (1);
    L3  (2); L3  (2); L3  (2); L2  (1); L1  (1); L3  (2); L1  (1); L3  (2);
    L1  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L2  (1); L3  (2);
    [96] ;
W : W4  (1); W3  (1); W1  (1); W2  (1); W2  W3  (2); W1  (1); W2  W4  (2);
    W1  (1); W4  (1); W3  (1); W1  W2  (2); W4  (1); W2  (1); W3  (1); W1  (1);
    W1  (1); W3  W4  (2); W2  (1); W4  (1); W3  (1); W2  (1); W3  (1); W1  (1);
    W2  (1); W4  (1); W1  (1); W4  (1); W3  (1); W2  W4  (2); W3  (1); W1  (1);
    W3  (1); W1  W2  (2); W4  (1); W4  (1); W1  W3  (2); W2  (1); W1  W3  (2);
    W2  (1); W4  (1); W2  (1); W4  (1); W3  (1); W1  (1); W3  (1); W1  (1);
    W4  (1); W2  (1); W3  (1); W4  (1); W3  (1); W1  (1); W2  (1); W4  (1);
    W2  (1); W1  (1); W4  (1); W3  (1); W1  (1); W2  W4  (2); W2  (1); W1  (1);
    W1  (1); W3  (1); W4  (1); W2  (1); W3  (1); W4  (1); W2  (1); W1  (1);
    W3  (1); W1  (1); W2  (1); W3  (1); W4  (1); W1  (1); W2  (1); W4  (1);
    W4  (1); W1  (1); W3  (1); W2  (1); W4  (1); W1  (1); W3  (1); W2  (1);
    W2  (1); [96];
\end{lstlisting}

==> (inline-91) <==
\begin{lstlisting}
Computed bands:  1 - 96
GM: GM4 (3); GM1 (1); GM4 (3); GM5 (3); GM3 GM4 (5); GM5 (3); GM1 (1); GM4 (3);
    GM4 (3); GM3 (2); GM5 (3); GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM3 (2);
    GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM4 (3); GM1 (1); GM3 (2);
    GM4 (3); GM3 (2); GM1 (1); GM4 (3); GM5 (3); GM4 (3); GM1 (1); GM3 (2);
    GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM3 (2); GM5 (3); GM4 (3);
    [96] ;
X : X3  X5  (3); X1  (1); X5  (2); X1  (1); X2  X5  (3); X4  (1); X5  (2);
    X3  X5  (3); X1  (1); X2  (1); X1  (1); X3  (1); X5  (2); X3  (1); X5  (2);
    X4  (1); X2  (1); X1  (1); X5  (2); X3  (1); X4  (1); X5  (2); X5  (2);
    X3  (1); X1  (1); X5  (2); X3  (1); X1  (1); X2  X4  X5  (4); X5  (2);
    X1  (1); X3  (1); X5  (2); X3  (1); X1  (1); X3  (1); X5  (2); X3  (1);
    X4  (1); X1  (1); X1  (1); X2  X3  (2); X5  (2); X5  (2); X1  (1); X4  (1);
    X5  (2); X2  (1); X5  (2); X1  (1); X3  (1); X1  (1); X5  (2); X3  (1);
    X2  (1); X5  (2); X5  (2); X4  (1); X1  (1); X3  (1); X5  (2); X1  (1);
    X2  (1); X3  (1); X5  (2); X1  (1); [96] ;
L : L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L2  (1); L3  (2); L3  (2);
    L3  (2); L2  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L1  (1);
    L3  (2); L3  (2); L3  (2); L2  (1); L1  (1); L3  (2); L2  (1); L3  (2);
    L1  (1); L1  (1); L3  (2); L3  (2); L1  (1); L3  (2); L3  (2); L2  (1);
    L1  (1); L1  (1); L3  (2); L1  (1); L1  (1); L3  (2); L1  (1); L3  (2);
    L1  (1); L3  (2); L3  (2); L1  (1); L3  (2); L1  (1); L3  (2); L2  (1);
    L1  (1); L3  (2); L3  (2); L3  (2); L1  (1); L2  (1); L1  (1); L3  (2);
    L3  (2); L1  (1); L1  (1); L3  (2); L1  (1); L3  (2); L2  (1); L1  (1);
    L3  (2); [96] ;
W : W3  W4  (2); W1  (1); W2  (1); W3  (1); W2  (1); W1  (1); W2  W4  (2);
    W1  (1); W3  W4  (2); W2  (1); W1  (1); W4  (1); W3  (1); W2  (1); W1  (1);
    W1  (1); W3  W4  (2); W2  (1); W4  (1); W3  (1); W2  (1); W1  W3  (2);
    W2  (1); W4  (1); W1  (1); W4  (1); W3  (1); W2  (1); W3  W4  (2); W1  (1);
    W3  (1); W1  W2  (2); W4  (1); W4  (1); W1  (1); W3  (1); W2  (1);
    W1  W3  (2); W2  W4  (2); W2  (1); W4  (1); W3  (1); W1  (1); W3  (1);
    W1  (1); W4  (1); W2  (1); W3  (1); W4  (1); W3  (1); W1  (1); W4  (1);
    W2  (1); W2  (1); W1  (1); W4  (1); W3  (1); W1  (1); W2  (1); W4  (1);
    W2  (1); W1  (1); W1  (1); W3  (1); W4  (1); W2  (1); W3  (1); W4  (1);
    W2  (1); W1  (1); W3  (1); W1  (1); W2  (1); W3  (1); W4  (1); W1  (1);
    W4  (1); W2  (1); W1  (1); W4  (1); W3  (1); W2  (1); W4  (1); W1  (1);
    W2  W3  (2); W1  (1); [96];
\end{lstlisting}

==> (inline-92) <==
\begin{lstlisting}
Computed bands:  1 - 96
GM: GM4 (3); GM1 (1); GM4 (3); GM5 (3); GM3 GM4 (5); GM5 (3); GM1 (1); GM4 (3);
    GM4 (3); GM3 (2); GM5 (3); GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM3 (2);
    GM4 (3); GM5 (3); GM1 (1); GM1 (1); GM4 (3); GM4 (3); GM1 (1); GM3 (2);
    GM4 (3); GM3 (2); GM1 (1); GM4 (3); GM5 (3); GM4 (3); GM4 (3); GM1 (1);
    GM3 (2); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM3 (2); GM5 (3); GM4 (3);
    [96] ;
X : X3  X5  (3); X1  (1); X5  (2); X1  (1); X5  (2); X2  (1); X4  (1); X5  (2);
    X5  (2); X3  (1); X1  (1); X2  (1); X1  (1); X3  (1); X5  (2); X3  (1);
    X5  (2); X2  (1); X1  X4  (2); X5  (2); X3  (1); X4  X5  (3); X5  (2);
    X3  (1); X1  (1); X5  (2); X3  (1); X1  (1); X4  (1); X2  X5  (3); X5  (2);
    X1  (1); X3  (1); X5  (2); X3  (1); X1  (1); X5  (2); X3  (1); X3  (1);
    X1  (1); X4  (1); X1  (1); X5  (2); X2  (1); X5  (2); X3  (1); X1  (1);
    X4  (1); X5  (2); X2  (1); X5  (2); X1  (1); X3  (1); X1  (1); X5  (2);
    X3  (1); X5  (2); X2  (1); X5  (2); X1  (1); X4  (1); X3  (1); X1  (1);
    X5  (2); X2  (1); X3  (1); X5  (2); X1  (1); [96] ;
L : L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L2  (1); L3  (2); L3  (2);
    L3  (2); L2  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L1  (1);
    L3  (2); L3  (2); L3  (2); L2  (1); L1  (1); L3  (2); L2  (1); L3  (2);
    L1  (1); L1  (1); L3  (2); L3  (2); L1  (1); L3  (2); L3  (2); L2  (1);
    L1  (1); L1  (1); L3  (2); L1  (1); L1  (1); L3  (2); L1  (1); L3  (2);
    L1  (1); L3  (2); L3  (2); L1  (1); L3  (2); L1  (1); L3  (2); L2  (1);
    L1  (1); L3  (2); L3  (2); L3  (2); L3  (2); L1  (1); L2  (1); L1  (1);
    L1  (1); L3  (2); L3  (2); L1  (1); L3  (2); L1  (1); L1  (1); L2  (1);
    L3  (2); [96] ;
W : W3  W4  (2); W1  (1); W2  (1); W2  W4  (2); W1  (1); W2  W3  (2); W1  (1);
    W3  W4  (2); W2  (1); W1  (1); W3  (1); W4  (1); W2  (1); W1  (1); W1  (1);
    W3  W4  (2); W2  (1); W3  (1); W4  (1); W2  (1); W1  (1); W2  (1); W4  (1);
    W3  (1); W1  W3  (2); W2  W4  (2); W3  W4  (2); W1  (1); W4  (1);
    W1  W2  (2); W3  (1); W3  (1); W4  (1); W1  (1); W2  (1); W1  W4  (2);
    W2  W3  (2); W2  (1); W3  (1); W4  (1); W1  (1); W1  (1); W4  (1); W3  (1);
    W2  (1); W4  (1); W3  (1); W4  (1); W1  (1); W2  (1); W2  (1); W3  (1);
    W1  (1); W3  (1); W4  (1); W2  (1); W1  (1); W3  (1); W1  (1); W2  (1);
    W1  (1); W3  (1); W4  (1); W2  (1); W4  (1); W2  (1); W1  (1); W3  (1);
    W3  (1); W4  (1); W1  (1); W2  (1); W4  (1); W1  (1); W2  (1); W4  (1);
    W3  (1); W1  (1); W3  (1); W2  (1); W3  (1); W1  (1); W4  (1); W2  (1);
    W2  (1); [96];
\end{lstlisting}

==> (inline-93) <==
\begin{lstlisting}
Computed bands:  1 - 58
GM: GM1+(1); GM3-(1); GM2+(1); GM4-(1); GM1+(1); GM2+(1); GM4-(1); GM2+(1);
    GM3-(1); GM1+(1); GM3-(1); GM4-(1); GM2-(1); GM4+(1); GM1-(1); GM3+(1);
    GM1+(1); GM2+(1); GM3-(1); GM4-(1); GM2+(1); GM1+(1); GM3-(1); GM1+(1);
    GM4-(1); GM2+(1); GM4-(1); GM2+(1); GM4-(1); GM3-(1); GM1+(1); GM3-(1);
    GM2+(1); GM2-(1); GM1-(1); GM3+(1); GM1+(1); GM3-(1); GM1-(1); GM4-(1);
    GM2+(1); GM4+(1); GM2-(1); GM4+(1); GM1+(1); GM1+GM3+(2); GM2-(1); GM2+(1);
    GM1+(1); GM1-(1); GM4-(1); GM2+(1); GM3-(1); GM4-(1); GM2+(1); GM3-(1);
    GM1+(1); [58] ;
R : R1+ R2+ (2); R3- R4- (2); R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2);
    R1+ R2+ (2); R3- R4- (2); R3+ R4+ (2); R1- R2- (2); R1- R2- (2); R3+ R4+ (2);
    R3+ R4+ (2); R1- R2- (2); R3- R4- (2); R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2);
    R1- R2- (2); R3+ R4+ (2); R3- R4- (2); R1+ R2+ (2); R3+ R4+ (2); R1- R2- (2);
    R1+ R2+ (2); R1+ R2+ (2); R3- R4- (2); R3- R4- (2); R3- R4- (2); [58] ;
S : S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2);
    S1- S2- (2); S3+ S4+ (2); S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2);
    S1- S2- (2); S3- S4- (2); S1- S2- (2); S3+ S4+ (2); S3- S4- (2); S1+ S2+ (2);
    S3- S4- (2); S3+ S4+ (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); [58] ;
T : T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T2  (2); T2  (2); T2  (2); T2  (2); [58] ;
U : U1  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2);
    U2  (2); U2  (2); U2  (2); U2  (2); U2  (2); U2  (2); U1  (2); U2  (2);
    U2  (2); U1  (2); U2  (2); U2  (2); U1  (2); U2  (2); U1  (2); U1  (2);
    U2  (2); U1  (2); U1  (2); U1  (2); U1  (2); [58] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X1  (2); [58] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); [58] ;
Z : Z1+ (1); Z3- (1); Z2+ (1); Z4- (1); Z2- (1); Z4+ (1); Z1- (1); Z3+ (1);
    Z1+ (1); Z2+ (1); Z4- (1); Z2+ (1); Z3- (1); Z1+ (1); Z3- (1); Z4- (1);
    Z1- (1); Z2- (1); Z4+ (1); Z3+ (1); Z2- (1); Z1- (1); Z3+ (1); Z2- (1);
    Z4+ (1); Z1- (1); Z1- (1); Z3+ (1); Z1+ (1); Z4+ (1); Z2+ (1); Z2- (1);
    Z4+ (1); Z3- (1); Z4- (1); Z1- (1); Z3+ (1); Z2+ (1); Z2- (1); Z4- (1);
    Z2- (1); Z1+ (1); Z3+ (1); Z4+ (1); Z3- (1); Z1- (1); Z2+ (1); Z4- (1);
    Z3- (1); Z1+ (1); Z2- (1); Z1+ (1); Z1- (1); Z2+ (1); Z3- (1); Z1+ (1);
    Z2+ (1); Z4- (1); [58];
\end{lstlisting}

==> (inline-94) <==
\begin{lstlisting}
Computed bands:  1 - 96
GM: GM4 (3); GM1 (1); GM4 (3); GM5 (3); GM3 GM4 (5); GM5 (3); GM1 (1); GM4 (3);
    GM4 (3); GM3 (2); GM5 (3); GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM3 (2);
    GM4 (3); GM5 (3); GM1 (1); GM1 (1); GM4 (3); GM4 (3); GM1 (1); GM3 (2);
    GM4 (3); GM3 (2); GM1 (1); GM4 (3); GM5 (3); GM4 (3); GM4 (3); GM1 (1);
    GM3 (2); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM3 (2); GM5 (3); GM4 (3);
    [96] ;
X : X3  X5  (3); X1  (1); X5  (2); X1  (1); X5  (2); X2  (1); X4  (1); X5  (2);
    X5  (2); X3  (1); X1  (1); X2  (1); X1  (1); X3  (1); X5  (2); X3  (1);
    X5  (2); X2  (1); X4  (1); X1  (1); X5  (2); X3  (1); X4  (1); X5  (2);
    X5  (2); X3  (1); X1  (1); X5  (2); X3  (1); X1  (1); X4  (1); X2  X5  (3);
    X5  (2); X1  (1); X3  (1); X5  (2); X3  (1); X1  (1); X5  (2); X3  (1);
    X3  (1); X1  (1); X4  (1); X1  (1); X5  (2); X2  (1); X5  (2); X3  (1);
    X4  (1); X1  (1); X5  (2); X2  (1); X5  (2); X1  (1); X3  (1); X1  (1);
    X5  (2); X3  (1); X5  (2); X2  (1); X5  (2); X1  (1); X4  (1); X3  (1);
    X1  (1); X5  (2); X2  (1); X3  (1); X5  (2); X1  (1); [96] ;
L : L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L2  (1); L3  (2); L3  (2);
    L3  (2); L2  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L1  (1);
    L3  (2); L3  (2); L3  (2); L2  (1); L1  (1); L3  (2); L2  (1); L3  (2);
    L1  (1); L1  (1); L3  (2); L3  (2); L1  (1); L3  (2); L3  (2); L2  (1);
    L1  (1); L1  (1); L3  (2); L1  (1); L1  (1); L3  (2); L1  (1); L3  (2);
    L1  (1); L3  (2); L3  (2); L1  (1); L3  (2); L3  (2); L1  (1); L2  (1);
    L3  (2); L1  (1); L3  (2); L3  (2); L3  (2); L1  (1); L2  (1); L1  (1);
    L1  (1); L3  (2); L3  (2); L1  (1); L3  (2); L1  (1); L1  (1); L2  (1);
    L3  (2); [96] ;
W : W3  W4  (2); W1  (1); W2  (1); W2  W4  (2); W1  (1); W2  W3  (2); W1  (1);
    W3  (1); W4  (1); W2  (1); W1  (1); W3  (1); W2  W4  (2); W1  (1); W1  (1);
    W3  W4  (2); W2  (1); W3  (1); W4  (1); W2  (1); W1  (1); W2  W4  (2);
    W3  (1); W1  (1); W3  (1); W4  (1); W2  (1); W3  (1); W4  (1); W1  (1);
    W4  (1); W1  (1); W2  (1); W3  (1); W3  (1); W4  (1); W1  (1); W2  (1);
    W1  W4  (2); W2  W3  (2); W2  (1); W3  (1); W4  (1); W1  (1); W1  (1);
    W4  (1); W3  (1); W2  (1); W4  (1); W3  (1); W4  (1); W2  (1); W1  (1);
    W2  (1); W3  (1); W1  (1); W3  (1); W4  (1); W2  (1); W1  (1); W3  (1);
    W1  (1); W2  (1); W3  (1); W1  (1); W4  (1); W2  (1); W4  (1); W2  (1);
    W1  (1); W3  (1); W3  (1); W4  (1); W1  (1); W2  (1); W4  (1); W2  (1);
    W1  (1); W4  (1); W3  (1); W1  (1); W3  (1); W2  (1); W3  (1); W1  (1);
    W4  (1); W2  (1); W2  (1); [96];
\end{lstlisting}

==> (inline-95) <==
\begin{lstlisting}
Computed bands:  1 -112
GM: GM1 (1); GM4 (3); GM3 (2); GM1 (1); GM4 (3); GM3 (2); GM1 (1); GM4 (3);
    GM4 (3); GM1 (1); GM4 (3); GM5 (3); GM3 (2); GM4 (3); GM5 (3); GM1 (1);
    GM4 (3); GM4 (3); GM3 (2); GM5 (3); GM4 (3); GM5 (3); GM1 (1); GM4 (3);
    GM3 (2); GM4 (3); GM5 (3); GM1 (1); GM1 (1); GM4 (3); GM4 (3); GM1 (1);
    GM3 (2); GM4 (3); GM3 (2); GM1 (1); GM4 (3); GM5 (3); GM4 (3); GM4 (3);
    GM3 (2); GM1 (1); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM3 (2); GM5 (3);
    GM4 (3); [112];
X : X3  (1); X1  X5  (3); X3  X4  (2); X1  (1); X3  X5  (3); X1  X2  (2);
    X3  (1); X1  X5  (3); X3  X5  (3); X1  (1); X5  (2); X1  (1); X5  (2);
    X2  (1); X4  (1); X5  (2); X5  (2); X3  (1); X1  (1); X2  (1); X1  (1);
    X3  (1); X5  (2); X3  (1); X5  (2); X4  (1); X2  (1); X1  X5  (3); X3  (1);
    X4  (1); X5  (2); X5  (2); X3  (1); X1  (1); X5  (2); X3  (1); X4  (1);
    X1  (1); X2  X5  (3); X5  (2); X1  (1); X3  (1); X5  (2); X3  (1); X1  (1);
    X5  (2); X3  (1); X3  (1); X1  (1); X4  (1); X1  (1); X5  (2); X5  (2);
    X2  (1); X3  (1); X4  (1); X1  (1); X5  (2); X2  (1); X5  (2); X1  (1);
    X3  (1); X1  (1); X5  (2); X3  (1); X5  (2); X2  (1); X1  (1); X5  (2);
    X4  (1); X3  (1); X1  (1); X5  (2); X2  (1); X3  (1); X5  (2); X1  (1);
    [112];
L : L1  (1); L1  L3  (3); L3  (2); L1  (1); L1  L3  (3); L3  (2); L1  (1);
    L1  L3  (3); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L2  (1); L3  (2);
    L3  (2); L3  (2); L2  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1);
    L1  L3  (3); L3  (2); L3  (2); L2  (1); L1  (1); L3  (2); L2  L3  (3);
    L1  (1); L1  (1); L3  (2); L3  (2); L1  L3  (3); L3  (2); L2  (1); L1  (1);
    L1  (1); L3  (2); L1  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1);
    L3  (2); L3  (2); L1  (1); L3  (2); L3  (2); L2  (1); L1  (1); L3  (2);
    L1  (1); L3  (2); L3  (2); L2  (1); L3  (2); L1  (1); L1  (1); L1  (1);
    L3  (2); L3  (2); L1  (1); L3  (2); L1  (1); L1  (1); L2  (1); L3  (2);
    [112];
W : W4  (1); W1  W2  W3  (3); W3  W4  (2); W1  (1); W2  W3  W4  (3); W1  W2  (2);
    W3  (1); W1  W2  W4  (3); W4  (1); W3  (1); W1  (1); W2  (1); W2  W3  (2);
    W1  (1); W2  W4  (2); W1  (1); W4  (1); W3  (1); W2  (1); W1  (1); W4  (1);
    W2  W3  (2); W1  (1); W1  (1); W3  W4  (2); W2  (1); W4  (1); W3  (1);
    W2  (1); W3  (1); W1  (1); W4  (1); W2  (1); W1  (1); W4  (1); W3  (1);
    W2  (1); W4  (1); W3  (1); W1  (1); W3  (1); W1  (1); W2  (1); W4  (1);
    W4  (1); W3  (1); W1  W2  (2); W1  W3  (2); W2  W4  (2); W2  (1); W4  (1);
    W3  (1); W1  (1); W3  (1); W1  (1); W4  (1); W2  (1); W3  (1); W4  (1);
    W3  (1); W2  (1); W1  (1); W4  (1); W2  (1); W4  (1); W1  (1); W3  (1);
    W1  W2  (2); W4  (1); W1  (1); W2  (1); W4  (1); W3  (1); W1  (1); W2  (1);
    W3  (1); W2  (1); W1  (1); W4  (1); W3  (1); W4  (1); W1  (1); W2  (1);
    W3  (1); W2  (1); W1  (1); W3  (1); W4  (1); W1  (1); W4  (1); W2  (1);
    W4  (1); W1  (1); W3  (1); W2  (1); W2  (1); [112;
\end{lstlisting}

==> (inline-96) <==
\begin{lstlisting}
Computed bands:  1 - 96
GM: GM4 (3); GM1 (1); GM4 (3); GM5 (3); GM4 (3); GM3 (2); GM5 (3); GM1 (1);
    GM4 (3); GM4 (3); GM3 (2); GM5 (3); GM4 (3); GM5 (3); GM1 (1); GM4 (3);
    GM3 (2); GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM1 (1); GM4 (3);
    GM3 (2); GM3 (2); GM4 (3); GM1 (1); GM4 (3); GM5 (3); GM4 (3); GM1 (1);
    GM3 (2); GM4 (3); GM5 (3); GM1 (1); GM4 (3); GM1 (1); GM3 (2); GM5 (3);
    GM4 (3); [96] ;
X : X3  X5  (3); X1  (1); X5  (2); X1  (1); X5  (2); X2  (1); X4  (1); X5  (2);
    X5  (2); X1  X3  (2); X2  (1); X1  (1); X3  (1); X5  (2); X3  (1); X5  (2);
    X4  (1); X2  (1); X1  (1); X5  (2); X3  (1); X4  (1); X5  (2); X5  (2);
    X3  (1); X1  (1); X5  (2); X3  (1); X1  (1); X4  X5  (3); X2  (1); X5  (2);
    X1  (1); X3  (1); X5  (2); X3  (1); X1  (1); X3  (1); X3  X5  (3); X4  (1);
    X1  (1); X1  (1); X2  (1); X3  (1); X5  (2); X5  (2); X4  (1); X1  (1);
    X5  (2); X2  (1); X5  (2); X1  (1); X3  (1); X1  (1); X5  (2); X3  (1);
    X2  (1); X5  (2); X5  (2); X1  X4  (2); X3  (1); X5  (2); X1  (1); X2  (1);
    X3  (1); X5  (2); X1  (1); [96] ;
L : L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L2  (1); L3  (2); L3  (2);
    L3  (2); L2  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1); L1  (1);
    L3  (2); L3  (2); L3  (2); L2  (1); L1  (1); L3  (2); L2  L3  (3); L1  (1);
    L1  (1); L3  (2); L3  (2); L1  (1); L3  (2); L3  (2); L2  (1); L1  (1);
    L1  (1); L3  (2); L1  (1); L1  (1); L3  (2); L1  (1); L3  (2); L1  (1);
    L3  (2); L3  (2); L3  (2); L1  (1); L1  (1); L3  (2); L2  (1); L1  (1);
    L3  (2); L3  (2); L3  (2); L1  (1); L2  (1); L1  L3  (3); L3  (2); L1  (1);
    L1  (1); L3  (2); L1  (1); L3  (2); L1  L2  (2); L3  (2); [96] ;
W : W4  (1); W3  (1); W1  (1); W2  (1); W2  W3  (2); W1  (1); W2  W4  (2);
    W1  (1); W3  W4  (2); W2  (1); W1  (1); W4  (1); W2  (1); W3  (1); W1  (1);
    W1  (1); W3  W4  (2); W2  (1); W4  (1); W3  (1); W2  (1); W1  W3  (2);
    W2  (1); W4  (1); W1  (1); W4  (1); W3  (1); W2  (1); W3  W4  (2); W1  (1);
    W3  (1); W1  W2  (2); W4  (1); W4  (1); W1  (1); W3  (1); W2  (1);
    W1  W3  (2); W2  W4  (2); W2  (1); W4  (1); W3  (1); W1  (1); W3  (1);
    W1  (1); W4  (1); W2  (1); W3  (1); W4  (1); W3  (1); W1  (1); W2  (1);
    W4  (1); W2  (1); W1  (1); W4  (1); W3  (1); W1  (1); W4  (1); W2  (1);
    W2  (1); W1  (1); W1  (1); W3  (1); W4  (1); W2  (1); W3  (1); W4  (1);
    W2  (1); W1  (1); W3  (1); W1  (1); W2  (1); W3  (1); W4  (1); W1  (1);
    W2  (1); W4  (1); W1  W4  (2); W3  (1); W2  (1); W4  (1); W1  (1); W3  (1);
    W2  (1); W2  (1); [96];
\end{lstlisting}

==> (inline-97) <==
\begin{lstlisting}
Computed bands:  1 - 58
GM: GM1+(1); GM3-(1); GM2+(1); GM4-(1); GM2+(1); GM4-(1); GM1+(1); GM2+(1);
    GM3-(1); GM1+(1); GM3-(1); GM4-(1); GM2-(1); GM4+(1); GM1-(1); GM3+(1);
    GM1+(1); GM2+(1); GM3-(1); GM4-(1); GM3-(1); GM4-(1); GM1+(1); GM2+(1);
    GM2+(1); GM1+(1); GM4-(1); GM3-(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1);
    GM1-(1); GM2-(1); GM3+(1); GM4+(1); GM2+(1); GM1+(1); GM3-(1); GM2+(1);
    GM2-(1); GM1-(1); GM4-(1); GM1+(1); GM4+(1); GM2-(1); GM3+(1); GM2+(1);
    GM1-(1); GM4-(1); GM1+(1); GM4-(1); GM1+(1); GM2+(1); GM3-(1); GM2+(1);
    GM1+(1); GM3-(1); [58] ;
R : R1+ R2+ (2); R3- R4- (2); R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2);
    R1+ R2+ (2); R3- R4- (2); R3+ R4+ (2); R1- R2- (2); R1- R2- (2); R3+ R4+ (2);
    R3+ R4+ (2); R1- R2- (2); R3- R4- (2); R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2);
    R1+ R1- R2+ R2- (4); R3+ R4+ (2); R3- R4- (2); R3+ R4+ (2); R1+ R2+ (2);
    R1- R2- (2); R3- R4- (2); R1+ R2+ (2); R3- R4- (2); R3- R4- (2); [58] ;
S : S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2);
    S1- S2- (2); S3+ S4+ (2); S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S1- S2- (2);
    S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S3+ S4+ (2);
    S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); [58] ;
T : T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T2  (2); [58] ;
U : U1  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2);
    U2  (2); U2  (2); U2  (2); U2  (2); U2  (2); U2  (2); U1  (2); U2  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U1  (2); U1  (2); U1  (2); [58] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); [58] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); [58] ;
Z : Z1+ (1); Z3- (1); Z2+ (1); Z4- (1); Z2- (1); Z4+ (1); Z1- (1); Z3+ (1);
    Z2+ (1); Z4- (1); Z1+ (1); Z2+ Z3- (2); Z1+ (1); Z3- (1); Z4- (1); Z2- (1);
    Z1- (1); Z4+ (1); Z3+ (1); Z3+ (1); Z2- (1); Z1- (1); Z4+ (1); Z2- (1);
    Z1- (1); Z1+ (1); Z3+ (1); Z1- (1); Z4+ (1); Z2+ (1); Z2- (1); Z3- (1);
    Z4+ (1); Z3+ (1); Z4- (1); Z4- (1); Z2- (1); Z1- (1); Z2+ (1); Z3- (1);
    Z4+ (1); Z1- (1); Z3+ (1); Z1+ (1); Z4- (1); Z2- (1); Z2+ (1); Z1+ (1);
    Z3- (1); Z1+ (1); Z2- (1); Z1- (1); Z2+ (1); Z1+ Z2+ (2); Z4- (1); Z3- (1);
    [58];
\end{lstlisting}

==> (inline-98) <==
\begin{lstlisting}
Computed bands:  1 - 56
GM: GM1+(1); GM3-(1); GM2+(1); GM4-(1); GM2+(1); GM2+(1); GM1+(1); GM4-(1);
    GM1+(1); GM3-(1); GM4-(1); GM3-(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1);
    GM2+(1); GM1+(1); GM3-(1); GM4-(1); GM4-(1); GM2+(1); GM3-(1); GM1+(1);
    GM2+(1); GM3-(1); GM1+(1); GM4-(1); GM1+(1); GM2+(1); GM1+(1); GM4-(1);
    GM3-(1); GM1-(1); GM4+(1); GM2-(1); GM2-(1); GM1+(1); GM3+(1); GM4-(1);
    GM1-(1); GM4+(1); GM2+(1); GM2+(1); GM2-(1); GM3-(1); GM3+(1); GM3-(1);
    GM2+(1); GM1+(1); GM4-(1); GM1+(1); GM3+(1); GM2+(1); GM1-(1); GM4+(1);
    [56] ;
R : R1  (2); R2  (2); R1  (2); R2  (2); R2  (2); R1  (2); R1  (2); R2  (2);
    R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2);
    R1  (2); R2  (2); R1  (2); R2  (2); R2  (2); R1  (2); R2  (2); R1  (2);
    R1  (2); R2  (2); R2  (2); R1  (2); [56] ;
S : S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2);
    S3+ S4+ (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2); [56] ;
T : T1+ (2); T1+ (2); T1- (2); T1+ (2); T1- (2); T1+ (2); T1- (2); T1- (2);
    T1- (2); T1- (2); T1+ (2); T1+ (2); T1+ (2); T1- (2); T1- (2); T1+ (2);
    T1+ (2); T1+ (2); T1- (2); T1- (2); T1+ (2); T1+ (2); T1- (2); T1+ (2);
    T1+ (2); T1- (2); T1- (2); T1- (2); [56] ;
U : U1+ (2); U1- (2); U1+ (2); U1- (2); U1- (2); U1+ (2); U1+ (2); U1- (2);
    U1+ (2); U1- (2); U1+ (2); U1- (2); U1+ (2); U1- (2); U1- (2); U1- (2);
    U1+ (2); U1- (2); U1+ (2); U1- (2); U1+ (2); U1+ (2); U1- (2); U1- (2);
    U1+ (2); U1+ (2); U1+ (2); U1+ (2); [56] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); [56] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); [56] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); [56];
\end{lstlisting}

==> (inline-99) <==
\begin{lstlisting}
Computed bands:  1 - 54
GM: GM1+(1); GM2+(1); GM4-(1); GM2+(1); GM3-(1); GM1+(1); GM3-(1); GM4-(1);
    GM2-(1); GM4+(1); GM1-(1); GM3+(1); GM1+(1); GM2+(1); GM3-(1); GM4-(1);
    GM2+(1); GM1+(1); GM3-(1); GM4-(1); GM1+(1); GM2+(1); GM4-(1); GM2+(1);
    GM3-(1); GM1+(1); GM4-(1); GM3-(1); GM2+(1); GM1-(1); GM2-(1); GM3+(1);
    GM4+(1); GM3-(1); GM4-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM4+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM3+(1); GM4-(1); GM1+(1);
    GM2+(1); GM3-(1); GM4-(1); GM2+(1); GM3-(1); GM1+(1); [54] ;
R : R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2); R1+ R2+ (2); R3- R4- (2);
    R3+ R4+ (2); R1- R2- (2); R1- R2- (2); R3+ R4+ (2); R3+ R4+ (2); R1- R2- (2);
    R3- R4- (2); R1- R2- (2); R1+ R2+ (2); R3+ R4+ (2); R3+ R4+ (2); R1- R2- (2);
    R3- R4- (2); R1+ R2+ (2); R3+ R4+ (2); R1- R2- (2); R1+ R2+ (2); R1+ R2+ (2);
    R3- R4- (2); R3- R4- (2); R3- R4- (2); [54] ;
S : S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S3+ S4+ (2);
    S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2); S3- S4- (2);
    S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); [54] ;
T : T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T2  (2); [54] ;
U : U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2); U2  (2); U2  (2);
    U2  (2); U2  (2); U2  (2); U1  (2); U2  (2); U2  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  (2);
    U1  (2); U1  (2); U1  (2); [54] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); [54] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); [54] ;
Z : Z2- (1); Z4+ (1); Z1- (1); Z3+ (1); Z1+ (1); Z2+ (1); Z4- (1); Z2+ (1);
    Z3- (1); Z1+ (1); Z3- (1); Z4- (1); Z1- (1); Z2- (1); Z4+ (1); Z3+ (1);
    Z3+ (1); Z1- (1); Z2- (1); Z4+ (1); Z2- (1); Z1- (1); Z1+ (1); Z3+ (1);
    Z1- (1); Z2+ (1); Z4+ (1); Z3- (1); Z2- (1); Z4+ (1); Z3+ (1); Z4- (1);
    Z2- (1); Z1- (1); Z2+ (1); Z4- (1); Z1- (1); Z3- (1); Z3+ (1); Z4+ (1);
    Z1+ (1); Z2- (1); Z2+ (1); Z1+ (1); Z4- (1); Z3- (1); Z1+ (1); Z2+ (1);
    Z2- (1); Z1- (1); Z4- (1); Z2+ (1); Z1+ Z3- (2); [54];
\end{lstlisting}

==> (inline-100) <==
\begin{lstlisting}
Computed bands:  1 - 75
GM: GM1+(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1);
    GM1+(1); GM1+(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM1-(1); GM2+(1);
    GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM1-(1); GM1+(1); GM2-(1);
    GM1+(1); GM2-(1); GM1-(1); GM1+GM2+(2); GM1-(1); GM2-(1); GM2+(1); GM1+(1);
    GM2+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1);
    GM2-(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1);
    GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2-(1);
    GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1);
    GM1+GM1-(2); GM2-(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1+(1);
    GM2-(1); [75] ;
Y : Y1- (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y1- (1);
    Y2+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y1- (1); Y2- (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y1+ (1);
    Y2- (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1- Y2- (2); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y1+ (1); Y2- (1); [75] ;
V : V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ V1- (2); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); [75] ;
L : L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ L1- (2); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); [75] ;
M : M1- (1); M2- (1); M1+ (1); M2+ (1); M1- (1); M1+ (1); M2- (1); M2- (1);
    M1+ (1); M2+ (1); M2+ (1); M1+ (1); M2- (1); M2- (1); M1- (1); M1+ (1);
    M1+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M2- (1); M2+ (1); M1- (1);
    M1- (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M2+ (1); M1- M2- (2); M2+ (1);
    M1- M2- (2); M1+ (1); M1+ (1); M1- (1); M2+ (1); M1+ (1); M2- (1); M1- (1);
    M1+ (1); M2+ (1); M2+ (1); M1- (1); M2- (1); M2- (1); M1+ (1); M2+ (1);
    M1+ (1); M1- (1); M2- (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M1- (1);
    M2+ (1); M2- (1); M1+ (1); M2+ (1); M1- (1); M2+ (1); M1- (1); M1+ (1);
    M2- (1); M1+ (1); M2- (1); M2+ (1); M2+ (1); M1- (1); M1+ (1); M2- (1);
    M1+ (1); [75] ;
U : U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1);
    U1  (1); U1  (1); U2  (1); U1  U2  (2); U1  (1); U2  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1);
    U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U2  (1); U1  U2  (2); U1  (1); U1  (1); U2  (1);
    U1  (1); [75] ;
A : A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A1- (1); A2+ (1);
    A2- (1); A1+ (1); A2- (1); A1+ (1); A2+ (1); A1- (1); A2+ (1); A1- (1);
    A1+ (1); A2- (1); A2- (1); A1- (1); A1+ (1); A2+ (1); A1- (1); A1+ (1);
    A2- (1); A2+ (1); A2+ (1); A1+ (1); A2- (1); A1+ (1); A1- (1); A1- (1);
    A2+ A2- (2); A1+ (1); A1- (1); A1- (1); A2+ (1); A2+ (1); A2- (1); A1+ (1);
    A1+ (1); A2+ (1); A2- (1); A1- (1); A1+ (1); A2- (1); A1+ (1); A1- (1);
    A1+ (1); A2+ (1); A2- (1); A1- (1); A2+ A2- (2); A2- (1); A1+ (1); A2- (1);
    A2- (1); A2+ (1); A2+ (1); A1+ (1); A1- (1); A1+ (1); A2- (1); A1+ (1);
    A2- (1); A1- (1); A2- (1); A1+ (1); A2+ (1); A1- (1); A1+ (1); A2- (1);
    A1+ (1); [75];
\end{lstlisting}

==> (inline-101) <==
\begin{lstlisting}
Computed bands:  1 - 54
GM: GM1+(1); GM2+(1); GM4-(1); GM2+(1); GM3-(1); GM1+(1); GM3-(1); GM4-(1);
    GM2-(1); GM4+(1); GM1-(1); GM3+(1); GM1+(1); GM2+(1); GM3-(1); GM4-(1);
    GM1+(1); GM2+(1); GM3-(1); GM4-(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1);
    GM2+(1); GM1+(1); GM4-(1); GM3-(1); GM2+(1); GM1-(1); GM2-(1); GM3+(1);
    GM4+(1); GM3-(1); GM4-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM4+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM3+(1); GM4-(1); GM1+(1);
    GM2+(1); GM3-(1); GM4-(1); GM2+(1); GM3-(1); GM1+(1); [54] ;
R : R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2); R1+ R2+ (2); R3- R4- (2);
    R3+ R4+ (2); R1- R2- (2); R1- R2- (2); R3+ R4+ (2); R3+ R4+ (2); R1- R2- (2);
    R3- R4- (2); R1- R2- (2); R1+ R2+ (2); R3+ R4+ (2); R3+ R4+ (2); R1- R2- (2);
    R1+ R2+ (2); R3- R4- (2); R3+ R4+ (2); R1- R2- (2); R1+ R2+ (2); R1+ R2+ (2);
    R3- R4- (2); R3- R4- (2); R3- R4- (2); [54] ;
S : S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S3+ S4+ (2);
    S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2); S3- S4- (2);
    S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); [54] ;
T : T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T2  (2); [54] ;
U : U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2); U2  (2); U2  (2);
    U2  (2); U2  (2); U2  (2); U1  (2); U2  (2); U2  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2);
    U1  (2); U1  (2); U1  (2); [54] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); [54] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); [54] ;
Z : Z2- (1); Z4+ (1); Z1- (1); Z3+ (1); Z1+ (1); Z2+ (1); Z4- (1); Z2+ (1);
    Z3- (1); Z1+ (1); Z3- (1); Z4- (1); Z2- (1); Z1- (1); Z4+ (1); Z3+ (1);
    Z3+ (1); Z2- (1); Z1- (1); Z4+ (1); Z2- (1); Z1- (1); Z1+ (1); Z3+ (1);
    Z1- (1); Z2+ (1); Z4+ (1); Z3- (1); Z2- (1); Z4+ (1); Z3+ (1); Z4- (1);
    Z2- (1); Z1- (1); Z2+ Z4- (2); Z1- (1); Z3- (1); Z3+ (1); Z4+ (1); Z1+ (1);
    Z2- (1); Z2+ (1); Z1+ (1); Z4- (1); Z3- (1); Z1+ (1); Z2+ (1); Z2- (1);
    Z1- (1); Z4- (1); Z2+ (1); Z1+ (1); Z3- (1); [54];
\end{lstlisting}

==> (inline-102) <==
\begin{lstlisting}
Computed bands:  1 - 80
GM: GM1+(1); GM3-(1); GM2-GM4+(2); GM2+(1); GM4-(1); GM3+(1); GM1+GM1-GM3-(3);
    GM4+(1); GM2-(1); GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM2-GM4+(2);
    GM1-GM3+(2); GM1+GM3-(2); GM2+GM4-(2); GM1+(1); GM4+(1); GM3-(1); GM1+(1);
    GM2-(1); GM4+(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM2-(1); GM3-(1);
    GM2+GM3+(2); GM1+(1); GM4+(1); GM2-(1); GM3-(1); GM1-(1); GM4-(1); GM3-(1);
    GM2-(1); GM2-GM4+(2); GM2+GM4-(2); GM1+(1); GM4+(1); GM1+(1); GM3-(1);
    GM4+(1); GM3+(1); GM2+(1); GM1+(1); GM3-(1); GM1-(1); GM2-(1); GM3+(1);
    GM2-(1); GM4+(1); GM1-(1); GM1+(1); GM4-(1); GM3-(1); GM3+(1); GM4+(1);
    GM4+(1); GM1-(1); GM1+(1); GM4-(1); GM3-(1); GM2+(1); GM1+(1); GM3+(1);
    GM2-(1); GM2+(1); [80] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); [80] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); [80] ;
T : T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T2  T2  (4); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); [80] ;
U : U1+ U4+ (2); U2- U3- (2); U1+ U2- U3- U4+ (4); U1- U2+ U3+ U4- (4);
    U2- U3- (2); U1+ U4+ (2); U1+ U2- U3- U4+ (4); U1- U2+ U3+ U4- (4);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2);
    U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2);
    U1+ U4+ (2); U2+ U3+ (2); U2- U3- (2); U1- U4- (2); U2- U3- (2); U2+ U3+ (2);
    U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U1- U4- (2); [80] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  X2  (4); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  X2  (4); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); [80] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  Y2  (4); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y1  Y2  (4); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); [80] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z1  Z2  (4); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); [80];
\end{lstlisting}

==> (inline-103) <==
\begin{lstlisting}
Computed bands:  1 - 72
GM: GM1+GM4+(2); GM1-GM4-(2); GM1+GM1-GM3+GM3-(4); GM1+GM2-(2); GM3+GM4-(2);
    GM2+(1); GM4-(1); GM4+(1); GM3+(1); GM2-(1); GM3-(1); GM2+(1); GM1-(1);
    GM4+(1); GM1+GM2-(2); GM3+(1); GM2+(1); GM4-(1); GM1+GM3+(2); GM3-(1);
    GM1-(1); GM4-(1); GM2-(1); GM3-(1); GM4+(1); GM2+(1); GM2-(1); GM4+(1);
    GM4-(1); GM1-(1); GM3+(1); GM2+GM3-(2); GM1+GM2-(2); GM4-(1); GM3+(1);
    GM1+GM2-(2); GM1+(1); GM3+(1); GM1-(1); GM3-(1); GM2-(1); GM4-(1); GM4-(1);
    GM2-(1); GM4+(1); GM2+(1); GM1+(1); GM3+(1); GM1+(1); GM1+(1); GM3+(1);
    GM4+(1); GM3+(1); GM2+(1); GM1+(1); GM1-(1); GM4-(1); GM3+(1); GM2-(1);
    GM3-(1); [72] ;
T : T1  T2  (4); T1  T2  (4); T1  T1  (4); T2  (2); T1  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); T1  (2); T1  T1  (4); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); [72] ;
Y : Y1- Y4- (2); Y1+ Y4+ (2); Y1+ Y1- Y3+ Y3- (4); Y3+ Y4- (2); Y1+ Y2- (2);
    Y2- (1); Y4+ (1); Y4- (1); Y2+ (1); Y3- (1); Y2- (1); Y1+ (1); Y2+ (1);
    Y1- Y3+ (2); Y4- (1); Y3- (1); Y2- (1); Y3+ (1); Y4+ (1); Y1+ (1); Y3- (1);
    Y1- (1); Y2+ Y3+ Y4+ (3); Y2- Y4- (2); Y2+ (1); Y1- (1); Y1+ (1); Y4+ (1);
    Y2- (1); Y2+ Y3- (2); Y4- (1); Y3+ (1); Y1+ Y2- (2); Y3+ Y4- (2); Y3+ (1);
    Y1+ (1); Y1- (1); Y4- (1); Y3- (1); Y2- (1); Y2- Y4- (2); Y4+ (1); Y2+ (1);
    Y1+ (1); Y3+ (1); Y1+ (1); Y3+ (1); Y4+ (1); Y1+ (1); Y4- (1); Y1- (1);
    Y3+ (1); Y2+ (1); Y3+ (1); Y1+ (1); Y3- (1); Y2- (1); [72] ;
Z : Z1  Z2  (4); Z1  Z2  (4); Z1  Z1  (4); Z1  (2); Z2  (2); Z2  (2);
    Z1  Z2  (4); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z1  Z1  (4); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); [72] ;
R : R1+ R1- R2+ R2- (4); R1+ R1- R2+ R2- (4); R1+ R1- R2+ R2- (4);
    R1+ R1- R2+ R2- (4); R1+ R2+ (2); R1- R2- (2); R1+ R1- R2+ R2- (4);
    R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R1+ R1- R2+ R2- (4);
    R1+ R1- R2+ R2- (4); R1- R2- (2); R1+ R2+ (2); R1+ R1- R2+ R2- (4);
    R1- R2- (2); R1+ R2+ (2); R1+ R2+ (2); R1+ R2+ (2); R1- R2- (2); R1- R2- (2);
    R1- R2- (2); R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R1- R2- (2); R1+ R2+ (2);
    [72] ;
S : S1  (2); S1  (2); S1  S1  (4); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2);
    S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  S1  (4); S1  (2);
    S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2);
    S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2);
    S1  (2); S1  (2); [72];
\end{lstlisting}

==> (inline-104) <==
\begin{lstlisting}
Computed bands:  1 - 84
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); [84] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); [84] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); [84] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1- D2- (2);
    D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1+ D2+ (2);
    D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    [84] ;
E : E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2);
    [84] ;
GM: GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM2+(1); GM1+(1); GM2+(1); GM1-(1);
    GM2-(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM2+(1); GM2-(1); GM2+(1); GM1-(1);
    GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1);
    GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1);
    GM1-(1); GM2+(1); GM2+(1); GM2-(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1);
    GM1-(1); GM2+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1-(1);
    GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1);
    GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1-(1); GM1+(1); GM2+(1);
    GM2-(1); GM1+(1); GM2+(1); GM1-GM2-(2); GM1+(1); GM2-(1); GM1-(1); GM2+(1);
    GM2-(1); GM2+(1); GM1+(1); [84] ;
Y : Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1- (1); Y2+ (1); Y2+ (1); Y2- (1);
    Y1- (1); Y1+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2+ (1); Y1- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2+ (1);
    Y1- (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1);
    Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- Y2+ (2);
    Y2- (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y2- (1);
    Y1- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2+ (1);
    Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y1- (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1+ (1); Y2+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y1- (1);
    Y2+ (1); Y1+ (1); Y2- (1); [84] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); [84];
\end{lstlisting}

==> (inline-105) <==
\begin{lstlisting}
Computed bands:  1 - 76
GM: GM1+(1); GM4-(1); GM3+(1); GM2+(1); GM2-(1); GM4+(1); GM3-(1); GM1-(1);
    GM3+(1); GM2-GM3-(2); GM4-(1); GM1+(1); GM1-(1); GM2+(1); GM4+(1); GM2+(1);
    GM4+(1); GM1-(1); GM4+(1); GM3+(1); GM2-(1); GM1+(1); GM3-(1); GM2+(1);
    GM2-(1); GM1-(1); GM4+(1); GM4-(1); GM3-(1); GM2+(1); GM2-(1); GM3+(1);
    GM1-(1); GM3-(1); GM4-(1); GM4+(1); GM1+(1); GM1+(1); GM4-(1); GM1-(1);
    GM2-(1); GM3-(1); GM3+(1); GM4-(1); GM2+(1); GM1+(1); GM3+(1); GM4+(1);
    GM1-(1); GM2+(1); GM4-(1); GM3-(1); GM1+(1); GM4+(1); GM2-(1); GM1-(1);
    GM3+(1); GM3+(1); GM2-(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1); GM3+GM4+(2);
    GM1+(1); GM4-(1); GM2+(1); GM3-(1); GM4+(1); GM2-(1); GM1-(1); GM2+(1);
    GM3+(1); GM1+(1); [76] ;
R : R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4);
    R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4);
    R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4); R1+ R1+ R1- R1- (8);
    R1- R1- (4); [76] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); [76] ;
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); [76] ;
U : U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); [76] ;
X : X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); [76] ;
Y : Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); [76] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); [76];
\end{lstlisting}

==> (inline-106) <==
\begin{lstlisting}
Computed bands:  1 - 80
GM: GM1+(1); GM2-GM3-(2); GM2+GM4+(2); GM4-(1); GM3+GM3-(2); GM1+GM1-(2);
    GM4+(1); GM2-(1); GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM2-GM4+(2);
    GM1-GM3+(2); GM1+GM3-(2); GM2+GM4-(2); GM1+(1); GM4+(1); GM3-(1); GM1+(1);
    GM2-(1); GM4+(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM2-(1); GM3-(1);
    GM2+GM3+(2); GM1+(1); GM4+(1); GM2-(1); GM1-(1); GM4-(1); GM3-(1); GM3-(1);
    GM2-(1); GM4+(1); GM2-(1); GM4-(1); GM2+(1); GM1+(1); GM4+(1); GM1+(1);
    GM3-(1); GM4+(1); GM3+(1); GM2+(1); GM1+(1); GM3-(1); GM2-(1); GM1-(1);
    GM3+(1); GM2-(1); GM4+(1); GM1-(1); GM1+(1); GM4-(1); GM3-(1); GM4+(1);
    GM3+(1); GM1-(1); GM1+(1); GM4+(1); GM3-(1); GM4-(1); GM2+(1); GM1+(1);
    GM3+(1); GM2-(1); GM2+(1); [80] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); [80] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); [80] ;
T : T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  T2  (4); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); [80] ;
U : U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U1- U4- (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2);
    U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2);
    U1+ U4+ (2); U2+ U3+ (2); U2- U3- (2); U2- U3- (2); U1- U4- (2); U2+ U3+ (2);
    U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U1- U4- (2); [80] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X2  X2  (4); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); [80] ;
Y : Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  Y2  (4); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y1  Y2  (4); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); [80] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z1  Z2  (4); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  Z2  (4); Z2  (2); [80];
\end{lstlisting}

==> (inline-107) <==
\begin{lstlisting}
Computed bands:  1 - 88
GM: GM1+GM3-(2); GM2-GM4+(2); GM1+GM3-(2); GM2-GM4+(2); GM1+(1); GM2-GM3-(2);
    GM2+(1); GM4+GM4-(2); GM3-(1); GM3+(1); GM1+GM1-(2); GM4+(1); GM2-(1);
    GM1+(1); GM4+(1); GM3-(1); GM2-(1); GM4+(1); GM2-GM3+(2); GM1-(1); GM2+(1);
    GM1+GM4-(2); GM3-(1); GM1+(1); GM4+(1); GM3-(1); GM4+(1); GM2-(1); GM1+(1);
    GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM2-(1); GM3-(1); GM2+(1); GM3+(1);
    GM1-GM4-(2); GM1+(1); GM4+(1); GM2-(1); GM3-(1); GM2-(1); GM3-(1); GM1+(1);
    GM4+(1); GM4-(1); GM2-(1); GM2+(1); GM4+(1); GM1+(1); GM3-(1); GM3+(1);
    GM4+(1); GM2+(1); GM3-(1); GM1+(1); GM2-(1); GM1-(1); GM2-(1); GM3+(1);
    GM4+(1); GM1-(1); GM4-(1); GM1+(1); GM4+(1); GM1+GM3-(2); GM4+(1); GM3+(1);
    GM1-(1); GM3+(1); GM3-(1); GM1+(1); GM4-(1); GM2+(1); GM2+(1); GM2-(1);
    [88] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [88] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); [88] ;
T : T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); [88] ;
U : U1+ U2- U3- U4+ (4); U1+ U2- U3- U4+ (4); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U1- U4- (2); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U1- U4- (2); U1+ U4+ (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2);
    U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U2+ U3+ (2); U1- U4- (2); U2- U3- (2); U1+ U4+ (2); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U2+ U3+ (2); U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2);
    U1- U4- (2); U1- U4- (2); [88] ;
X : X1  X1  (4); X1  X1  (4); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); [88] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); [88] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  Z2  (4); Z1  Z2  (4);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); [88];
\end{lstlisting}

==> (inline-108) <==
\begin{lstlisting}
Computed bands:  1 - 80
GM: GM1+(1); GM3-(1); GM2-GM4+(2); GM2+(1); GM4-(1); GM3+(1); GM1+GM1-GM3-(3);
    GM4+(1); GM2-(1); GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM2-GM4+(2);
    GM1-GM3+(2); GM1+GM3-(2); GM2+GM4-(2); GM1+(1); GM4+(1); GM3-(1); GM1+(1);
    GM2-(1); GM4+(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM2-(1); GM3-(1);
    GM2+GM3+(2); GM1+(1); GM4+(1); GM2-(1); GM3-(1); GM1-(1); GM4-(1); GM3-(1);
    GM2-(1); GM2-GM4+(2); GM2+GM4-(2); GM1+(1); GM4+(1); GM1+(1); GM3-(1);
    GM4+(1); GM3+(1); GM2+(1); GM1+(1); GM3-(1); GM1-(1); GM2-(1); GM3+(1);
    GM2-(1); GM4+(1); GM1-(1); GM1+(1); GM4-(1); GM3-(1); GM3+(1); GM4+(1);
    GM1-GM4+(2); GM1+(1); GM4-(1); GM3-(1); GM2+(1); GM1+(1); GM3+(1); GM2-(1);
    GM2+(1); [80] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); [80] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); [80] ;
T : T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  T2  T2  (6); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); [80] ;
U : U1+ U4+ (2); U2- U3- (2); U1+ U2- U3- U4+ (4); U1- U2+ U3+ U4- (4);
    U2- U3- (2); U1+ U4+ (2); U1+ U2- U3- U4+ (4); U1- U4- (2); U2+ U3+ (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2);
    U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2);
    U1+ U4+ (2); U2+ U3+ (2); U2- U3- (2); U1- U2- U3- U4- (4); U2+ U3+ (2);
    U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U1- U4- (2); [80] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  X2  (4); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); [80] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  Y1  Y2  (6); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y1  Y2  (4); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); [80] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z1  Z2  (4); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); [80];
\end{lstlisting}

==> (inline-109) <==
\begin{lstlisting}
Computed bands:  1 - 54
GM: GM1+GM2+(2); GM4-(1); GM2+(1); GM3-(1); GM1+(1); GM3-(1); GM4-(1); GM2-(1);
    GM4+(1); GM1-(1); GM3+(1); GM1+(1); GM2+(1); GM3-(1); GM4-(1); GM3-(1);
    GM1+(1); GM2+(1); GM4-(1); GM1+(1); GM2+(1); GM4-(1); GM2+(1); GM3-(1);
    GM1+(1); GM4-(1); GM3-(1); GM2+(1); GM1-(1); GM2-(1); GM3+(1); GM4+(1);
    GM3-(1); GM4-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM4+(1);
    GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM3+(1); GM4-(1); GM1+(1); GM3-(1);
    GM2+(1); GM4-(1); GM2+(1); GM3-(1); GM1+(1); [54] ;
R : R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2); R1+ R2+ (2); R3- R4- (2);
    R3+ R4+ (2); R1- R2- (2); R1- R2- (2); R3+ R4+ (2); R3+ R4+ (2); R1- R2- (2);
    R3- R4- (2); R1- R2- (2); R1+ R2+ (2); R3+ R4+ (2); R3+ R4+ (2); R1- R2- (2);
    R3- R4- (2); R1+ R2+ (2); R3+ R4+ (2); R1- R2- (2); R1+ R2+ (2); R1+ R2+ (2);
    R3- R4- (2); R3- R4- (2); R3- R4- (2); [54] ;
S : S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S3+ S4+ (2);
    S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2); S3- S4- (2);
    S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); [54] ;
T : T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T2  (2); [54] ;
U : U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2); U2  (2); U2  (2);
    U2  (2); U2  (2); U2  (2); U1  (2); U2  (2); U2  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  (2);
    U1  (2); U1  (2); U1  (2); [54] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); [54] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); [54] ;
Z : Z2- (1); Z4+ (1); Z1- (1); Z3+ (1); Z1+ Z2+ (2); Z4- (1); Z2+ (1); Z3- (1);
    Z1+ (1); Z3- (1); Z4- (1); Z1- (1); Z2- (1); Z4+ (1); Z3+ (1); Z3+ (1);
    Z2- (1); Z1- (1); Z4+ (1); Z2- (1); Z1- (1); Z1+ (1); Z3+ (1); Z1- (1);
    Z2+ (1); Z4+ (1); Z3- (1); Z2- (1); Z4+ (1); Z3+ (1); Z4- (1); Z2- (1);
    Z1- (1); Z4- (1); Z2+ (1); Z1- (1); Z3- (1); Z3+ (1); Z4+ (1); Z1+ (1);
    Z2- (1); Z2+ (1); Z1+ (1); Z4- (1); Z3- (1); Z1+ (1); Z2+ (1); Z2- (1);
    Z1- (1); Z4- (1); Z2+ (1); Z1+ (1); Z3- (1); [54];
\end{lstlisting}

==> (inline-110) <==
\begin{lstlisting}
Computed bands:  1 - 56
GM: GM1+(1); GM3-(1); GM2+(1); GM4-(1); GM2+(1); GM2+(1); GM1+(1); GM1+(1);
    GM4-(1); GM3-(1); GM4-(1); GM3-(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1);
    GM2+(1); GM3-(1); GM1+(1); GM2+(1); GM4-(1); GM3-GM4-(2); GM1+(1); GM1+(1);
    GM3-(1); GM2+(1); GM1+(1); GM4-(1); GM2+(1); GM4+(1); GM2-(1); GM1-(1);
    GM2-(1); GM1+(1); GM3+GM3-(2); GM1-(1); GM4-(1); GM4+(1); GM4-(1); GM2+(1);
    GM2-(1); GM1+(1); GM3+(1); GM2+(1); GM3-(1); GM2+(1); GM1+(1); GM4-(1);
    GM3+(1); GM1+(1); GM1-(1); GM2+(1); GM4+(1); GM3-(1); [56] ;
R : R2  (2); R1  (2); R1  (2); R2  (2); R2  (2); R1  (2); R1  (2); R2  (2);
    R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2);
    R1  (2); R2  (2); R1  (2); R2  (2); R2  (2); R1  (2); R2  (2); R1  (2);
    R1  (2); R2  (2); R1  (2); R2  (2); [56] ;
S : S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S1+ S2+ (2); S1- S2- (2); S3+ S4+ (2); S3- S4- (2); S3+ S4+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S1- S2+ S2- (4); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S1- S2- (2); S3+ S4+ (2); S1+ S2+ (2); [56] ;
T : T1- (2); T1+ (2); T1- (2); T1- (2); T1+ (2); T1- (2); T1+ (2); T1+ (2);
    T1+ (2); T1+ (2); T1- (2); T1- (2); T1- (2); T1+ (2); T1- (2); T1+ (2);
    T1- (2); T1+ (2); T1- (2); T1+ (2); T1- (2); T1+ (2); T1- (2); T1- (2);
    T1+ (2); T1- (2); T1+ (2); T1+ (2); [56] ;
U : U1+ (2); U1- (2); U1- (2); U1+ (2); U1+ (2); U1- (2); U1- (2); U1+ (2);
    U1+ (2); U1- (2); U1- (2); U1- (2); U1+ (2); U1+ (2); U1+ (2); U1+ (2);
    U1- (2); U1- (2); U1+ (2); U1- (2); U1+ (2); U1- (2); U1+ (2); U1+ (2);
    U1- (2); U1- (2); U1- (2); U1- (2); [56] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); [56] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y2  (2); [56] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); [56];
\end{lstlisting}

==> (inline-111) <==
\begin{lstlisting}
Computed bands:  1 - 58
GM: GM1+(1); GM3-(1); GM2+(1); GM4-(1); GM2+GM4-(2); GM1+(1); GM2+(1); GM3-(1);
    GM1+(1); GM3-(1); GM4-(1); GM2-(1); GM4+(1); GM1-(1); GM3+(1); GM1+(1);
    GM2+(1); GM3-(1); GM4-(1); GM3-(1); GM1+(1); GM4-(1); GM2+(1); GM2+(1);
    GM1+(1); GM4-(1); GM3-(1); GM2+(1); GM1+(1); GM4-(1); GM3-(1); GM2+(1);
    GM1-(1); GM2-(1); GM3+(1); GM4+(1); GM3-(1); GM4-(1); GM2+(1); GM1+(1);
    GM1+(1); GM1-(1); GM2-(1); GM4+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1);
    GM3+(1); GM4-(1); GM1+(1); GM4-(1); GM2+(1); GM3-(1); GM2+(1); GM3-(1);
    GM1+(1); [58] ;
R : R1+ R2+ (2); R3- R4- (2); R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2);
    R1+ R2+ (2); R3- R4- (2); R3+ R4+ (2); R1- R2- (2); R1- R2- (2); R3+ R4+ (2);
    R3+ R4+ (2); R1- R2- (2); R3- R4- (2); R1- R2- (2); R1+ R2+ (2); R3+ R4+ (2);
    R3+ R4+ (2); R1- R2- (2); R1+ R2+ (2); R3- R4- (2); R3+ R4+ (2); R1- R2- (2);
    R1+ R2+ (2); R1+ R2+ (2); R3- R4- (2); R3- R4- (2); R3- R4- (2); [58] ;
S : S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2);
    S1- S2- (2); S3+ S4+ (2); S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2);
    S1- S2- (2); S3- S4- (2); S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2);
    S3+ S4+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); [58] ;
T : T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); [58] ;
U : U1  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2);
    U2  (2); U2  (2); U2  (2); U2  (2); U2  (2); U1  (2); U2  (2); U2  (2);
    U1  U2  (4); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U2  (2); U1  (2);
    U1  (2); U1  (2); U1  (2); U1  (2); [58] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X1  (2); [58] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); [58] ;
Z : Z1+ (1); Z3- (1); Z2+ (1); Z4- (1); Z2- (1); Z4+ (1); Z1- (1); Z3+ (1);
    Z2+ (1); Z4- (1); Z1+ (1); Z2+ (1); Z3- (1); Z1+ (1); Z3- (1); Z4- (1);
    Z2- (1); Z1- (1); Z4+ (1); Z3+ (1); Z3+ (1); Z1- (1); Z2- (1); Z4+ (1);
    Z2- (1); Z1- (1); Z1+ (1); Z3+ (1); Z2+ (1); Z1- (1); Z4+ (1); Z3- (1);
    Z2- (1); Z4+ (1); Z3+ (1); Z4- (1); Z1- (1); Z2- (1); Z4- (1); Z3- (1);
    Z1- (1); Z2+ (1); Z3+ (1); Z4+ (1); Z1+ (1); Z2- (1); Z2+ (1); Z4- (1);
    Z1+ (1); Z3- (1); Z1+ (1); Z2+ (1); Z1- (1); Z2- (1); Z4- (1); Z3- (1);
    Z2+ (1); Z1+ (1); [58];
\end{lstlisting}

==> (inline-112) <==
\begin{lstlisting}
Computed bands:  1 - 60
GM: GM1+(1); GM4-(1); GM2+(1); GM2+(1); GM3-(1); GM1+(1); GM3-(1); GM4-(1);
    GM2-(1); GM4+(1); GM1-(1); GM3+(1); GM1+(1); GM2+(1); GM3-(1); GM4-(1);
    GM1+(1); GM3-(1); GM2+(1); GM4-(1); GM1+(1); GM2+(1); GM4-(1); GM2+(1);
    GM3-(1); GM1+(1); GM4-(1); GM3-(1); GM1-(1); GM2-(1); GM2+(1); GM3+(1);
    GM1+(1); GM4+(1); GM2+(1); GM3-(1); GM2-(1); GM1-(1); GM4-(1); GM4+(1);
    GM3+(1); GM1+(1); GM2+(1); GM4-(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1);
    GM4-(1); GM1+(1); GM3-(1); GM3-(1); GM2+(1); GM4-(1); GM3-(1); GM2+(1);
    GM1+(1); GM4+(1); GM1+(1); GM3+(1); [60] ;
R : R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2); R1+ R2+ (2); R3- R4- (2);
    R3+ R4+ (2); R1- R2- (2); R1- R2- (2); R3+ R4+ (2); R3+ R4+ (2); R3- R4- (2);
    R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R3+ R4+ (2); R3- R4- (2); R1- R2- (2);
    R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2); R3+ R4+ (2); R3+ R4+ (2); R3- R4- (2);
    R1+ R2+ (2); R3- R4- (2); R1+ R2+ (2); R3- R4- (2); R3- R4- (2); R1- R2- (2);
    [60] ;
S : S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S3+ S4+ (2);
    S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2);
    S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S1+ S2+ (2); S1- S2- (2); S3- S4- (2);
    S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S3+ S4+ (2); S3- S4- (2); S1+ S2+ (2);
    S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2);
    [60] ;
T : T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T2  (2); T2  (2); T2  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); [60] ;
U : U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2); U2  (2); U2  (2);
    U2  (2); U2  (2); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U2  (2);
    U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U2  (2); U1  (2); U2  (2);
    U1  (2); U1  (2); U1  (2); U1  (2); U1  (2); U2  (2); [60] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); [60] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); [60] ;
Z : Z2- (1); Z4+ (1); Z1- (1); Z3+ (1); Z1+ (1); Z4- (1); Z2+ (1); Z2+ (1);
    Z3- (1); Z1+ (1); Z3- (1); Z4- (1); Z1- Z2- (2); Z4+ (1); Z3+ (1); Z1- (1);
    Z2- (1); Z3+ (1); Z4+ (1); Z2- (1); Z1+ (1); Z1- (1); Z2+ (1); Z3+ (1);
    Z1- (1); Z3- (1); Z4+ (1); Z2- (1); Z4+ (1); Z4- (1); Z3+ (1); Z2- (1);
    Z1- (1); Z4- (1); Z2+ (1); Z1+ (1); Z3- (1); Z3+ (1); Z4+ (1); Z4- (1);
    Z1- (1); Z2+ (1); Z2- (1); Z1+ (1); Z2+ (1); Z3- (1); Z1+ (1); Z3- (1);
    Z4- (1); Z1+ (1); Z3- (1); Z2+ (1); Z4- (1); Z2+ (1); Z4+ (1); Z3+ (1);
    Z1+ (1); Z1- (1); Z2- (1); [60];
\end{lstlisting}

==> (inline-113) <==
\begin{lstlisting}
Computed bands:  1 - 88
GM: GM1+GM3-(2); GM2-GM4+(2); GM1+GM3-(2); GM2-GM4+(2); GM1+(1); GM3-(1);
    GM2+GM2-(2); GM4-(1); GM4+(1); GM3+GM3-(2); GM1-(1); GM1+(1); GM4+(1);
    GM2-(1); GM4+(1); GM1+(1); GM3-(1); GM2-(1); GM3+(1); GM4+(1); GM1-(1);
    GM2-(1); GM2+(1); GM4-(1); GM1+(1); GM3-(1); GM1+(1); GM4+(1); GM3-(1);
    GM4+(1); GM2-(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM1+(1); GM2-(1);
    GM3-(1); GM2+(1); GM3+(1); GM1-GM4-(2); GM1+(1); GM2-(1); GM4+(1); GM3-(1);
    GM2-(1); GM3-(1); GM1+(1); GM4+(1); GM4-(1); GM2-(1); GM2+(1); GM4+(1);
    GM1+(1); GM3-(1); GM3+(1); GM4+(1); GM2+(1); GM3-(1); GM1-(1); GM2-(1);
    GM1+(1); GM2-(1); GM3+GM4+(2); GM1-(1); GM1+(1); GM4+(1); GM4-(1); GM4+(1);
    GM3-(1); GM1+(1); GM3+(1); GM1-(1); GM3-(1); GM1+(1); GM4-(1); GM2+(1);
    GM3+(1); GM2+(1); GM2-(1); [88] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [88] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); [88] ;
T : T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T1  T2  (4); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T2  (2); T2  (2); T1  (2); T1  (2); T1  T2  (4); T2  (2); T1  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); [88] ;
U : U1+ U2- U3- U4+ (4); U1+ U2- U3- U4+ (4); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U1- U4- (2); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2);
    U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U2+ U3+ (2); U1- U4- (2); U2- U3- (2); U1+ U4+ (2); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U2+ U3+ (2); U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2);
    U1- U4- (2); U1- U4- (2); [88] ;
X : X1  X1  (4); X1  X1  (4); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); [88] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); [88] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  Z2  (4); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); [88];
\end{lstlisting}

==> (inline-114) <==
\begin{lstlisting}
Computed bands:  1 - 51
GM: GM1+(1); GM1-(1); GM1-(1); GM1+(1); GM1+(1); GM1-(1); GM1-(1); GM1+(1);
    GM1-(1); GM1+(1); GM1+(1); GM1-(1); GM1-(1); GM1+(1); GM1+(1); GM1+(1);
    GM1-(1); GM1-(1); GM1+(1); GM1-(1); GM1+(1); GM1-(1); GM1+(1); GM1-(1);
    GM1+(1); GM1-(1); GM1+(1); GM1-(1); GM1-(1); GM1+(1); GM1-(1); GM1-(1);
    GM1+(1); GM1+(1); GM1-(1); GM1+(1); GM1+(1); GM1-(1); GM1+(1); GM1+(1);
    GM1+(1); GM1-(1); GM1+(1); GM1-(1); GM1+(1); GM1-(1); GM1-(1); GM1+(1);
    GM1-(1); GM1-(1); GM1+(1); [51] ;
R : R1+ (1); R1- (1); R1- (1); R1+ (1); R1+ (1); R1- (1); R1- (1); R1- (1);
    R1+ (1); R1+ (1); R1+ (1); R1- (1); R1- (1); R1+ (1); R1+ (1); R1+ (1);
    R1- (1); R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1);
    R1+ (1); R1- (1); R1+ (1); R1- (1); R1+ (1); R1- (1); R1- (1); R1- (1);
    R1+ (1); R1+ (1); R1- (1); R1+ (1); R1- (1); R1- (1); R1+ (1); R1- (1);
    R1+ (1); R1- (1); R1+ (1); R1+ (1); R1- (1); R1+ (1); R1+ (1); R1- (1);
    R1+ (1); R1+ (1); R1- (1); [51] ;
T : T1+ (1); T1- (1); T1- (1); T1+ (1); T1+ (1); T1- (1); T1- (1); T1+ (1);
    T1- (1); T1+ (1); T1+ (1); T1- (1); T1+ (1); T1- (1); T1+ (1); T1+ (1);
    T1- (1); T1- (1); T1+ (1); T1- (1); T1+ (1); T1+ (1); T1- (1); T1- (1);
    T1+ (1); T1- (1); T1- (1); T1+ (1); T1- (1); T1+ (1); T1- (1); T1+ (1);
    T1- (1); T1+ (1); T1- (1); T1- (1); T1+ (1); T1+ (1); T1+ (1); T1- (1);
    T1+ (1); T1- (1); T1- (1); T1+ (1); T1+ (1); T1- (1); T1+ (1); T1+ (1);
    T1- (1); T1+ (1); T1- (1); [51] ;
U : U1+ (1); U1- (1); U1- (1); U1+ (1); U1+ (1); U1- (1); U1- (1); U1+ U1- (2);
    U1+ (1); U1+ (1); U1- (1); U1- (1); U1+ (1); U1- (1); U1+ (1); U1+ (1);
    U1- (1); U1- (1); U1+ (1); U1- (1); U1+ (1); U1+ (1); U1- (1); U1+ U1- (2);
    U1+ (1); U1- (1); U1+ (1); U1+ (1); U1- (1); U1- (1); U1- (1); U1+ (1);
    U1- (1); U1+ (1); U1- (1); U1+ (1); U1+ (1); U1- (1); U1+ (1); U1- (1);
    U1+ (1); U1- (1); U1+ (1); U1- (1); U1+ (1); U1- (1); U1- (1); U1+ (1);
    U1- (1); [51] ;
V : V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); [51] ;
X : X1+ (1); X1- (1); X1- (1); X1+ (1); X1+ (1); X1- (1); X1- (1); X1- (1);
    X1+ (1); X1+ (1); X1+ (1); X1- (1); X1- (1); X1+ (1); X1+ (1); X1+ (1);
    X1- (1); X1- (1); X1+ (1); X1- (1); X1- (1); X1+ (1); X1- (1); X1+ (1);
    X1- (1); X1+ (1); X1- (1); X1+ (1); X1- (1); X1+ (1); X1- (1); X1+ (1);
    X1- (1); X1+ (1); X1+ (1); X1- (1); X1- (1); X1+ (1); X1+ (1); X1- (1);
    X1- (1); X1+ (1); X1+ (1); X1+ (1); X1- (1); X1- (1); X1+ (1); X1+ (1);
    X1- (1); X1+ (1); X1- (1); [51] ;
Y : Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y1+ (1); Y1- (1); Y1- (1); Y1+ (1);
    Y1- (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1+ (1);
    Y1+ (1); Y1- (1); Y1+ (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1- (1);
    Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1- (1); Y1- (1); Y1+ (1); Y1+ (1);
    Y1- (1); Y1+ Y1- (2); Y1- (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1+ (1);
    Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1- (1);
    Y1+ (1); Y1+ (1); [51] ;
Z : Z1+ (1); Z1- (1); Z1- (1); Z1+ (1); Z1+ (1); Z1- (1); Z1- (1); Z1+ (1);
    Z1+ (1); Z1- (1); Z1+ (1); Z1- (1); Z1- (1); Z1+ (1); Z1- (1); Z1+ (1);
    Z1+ (1); Z1- (1); Z1+ (1); Z1+ (1); Z1- (1); Z1- (1); Z1+ (1); Z1+ (1);
    Z1- (1); Z1- (1); Z1+ (1); Z1- (1); Z1- (1); Z1+ (1); Z1- (1); Z1+ (1);
    Z1- (1); Z1- (1); Z1+ (1); Z1+ (1); Z1- (1); Z1+ (1); Z1+ (1); Z1- (1);
    Z1- (1); Z1- (1); Z1+ (1); Z1- (1); Z1+ (1); Z1+ (1); Z1- (1); Z1- (1);
    Z1+ (1); Z1- (1); Z1+ (1); [51];
\end{lstlisting}

==> (inline-115) <==
\begin{lstlisting}
Computed bands:  1 - 76
GM: GM1+(1); GM4-(1); GM3+(1); GM2+(1); GM4+(1); GM2-(1); GM3-(1); GM1-(1);
    GM3+(1); GM2-(1); GM3-(1); GM4-(1); GM2+(1); GM1-(1); GM1+(1); GM4+(1);
    GM2+(1); GM4+(1); GM1-(1); GM2-(1); GM3+(1); GM3-(1); GM4+(1); GM1+GM4-(2);
    GM1-(1); GM2+(1); GM3-(1); GM2-(1); GM4+(1); GM3+(1); GM2+(1); GM4-(1);
    GM1+(1); GM1-(1); GM3-(1); GM2-(1); GM2-(1); GM4-(1); GM1+(1); GM3-(1);
    GM3+(1); GM1-(1); GM2+(1); GM4+(1); GM1+(1); GM4-(1); GM4+(1); GM3+(1);
    GM1+(1); GM1-(1); GM4-(1); GM3-(1); GM2-(1); GM2+(1); GM3+(1); GM4+(1);
    GM2-(1); GM1-(1); GM3+(1); GM1+(1); GM2+(1); GM3-(1); GM4-(1); GM2+(1);
    GM1+(1); GM4+(1); GM4+(1); GM3+GM4-(2); GM2-(1); GM3-(1); GM1-(1); GM2+(1);
    GM1+(1); GM3+(1); [76] ;
R : R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4);
    R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4);
    R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4);
    R1- R1- (4); [76] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); [76] ;
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); [76] ;
U : U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); [76] ;
X : X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); [76] ;
Y : Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); [76] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); [76];
\end{lstlisting}

==> (inline-116) <==
\begin{lstlisting}
Computed bands:  1 - 92
GM: GM1+(1); GM2+GM3-GM4-(3); GM2+(1); GM1+GM3-GM4-(3); GM2+(1); GM3-GM4-(2);
    GM1+(1); GM2+(1); GM3-GM4-(2); GM1+(1); GM1+(1); GM4-(1); GM2+(1); GM1+(1);
    GM2-(1); GM3-(1); GM2+(1); GM4+(1); GM3+(1); GM1-(1); GM1-(1); GM3+(1);
    GM2-GM3-GM4+(3); GM4-(1); GM1+(1); GM2+(1); GM3-(1); GM4-(1); GM1+(1);
    GM2+(1); GM3-GM4-(2); GM2+(1); GM3-(1); GM4-(1); GM1-(1); GM1+(1); GM3+(1);
    GM4+(1); GM2-(1); GM2+(1); GM3-GM4-(2); GM1+(1); GM1+(1); GM2+(1); GM2+(1);
    GM1+(1); GM3-(1); GM4-(1); GM4-(1); GM3-(1); GM1+(1); GM3-(1); GM4-(1);
    GM2+(1); GM2+(1); GM1+(1); GM4-(1); GM3-(1); GM2+(1); GM2+(1); GM1+(1);
    GM1+(1); GM4-(1); GM3-(1); GM2-(1); GM1-GM4+(2); GM3-(1); GM4-(1); GM3+(1);
    GM2-(1); GM1-(1); GM1-(1); GM2+(1); GM2-(1); GM2+(1); GM3+(1); GM4+(1);
    GM1+(1); GM3+(1); GM1+(1); GM4+(1); [92] ;
R : R1+ R2+ R3- R4- (4); R1+ R2+ R3- R4- (4); R1- R2- R3+ R4+ (4);
    R1+ R2+ R3- R4- (4); R3+ R4+ (2); R1- R2- (2); R1- R2- (2); R3+ R4+ (2);
    R3- R4- (2); R1+ R2+ (2); R3- R4- (2); R1+ R2+ (2); R1+ R2+ (2); R3- R4- (2);
    R1- R2- R3+ R4+ (4); R3+ R4+ (2); R1- R2- (2); R3- R4- (2); R1+ R2+ (2);
    R1+ R2+ (2); R3- R4- (2); R1- R2- (2); R3+ R4+ (2); R3+ R4+ (2); R1- R2- (2);
    R3+ R4+ (2); R1+ R1- R2+ R2- (4); R3- R4- (2); R1- R2- (2); R3+ R4+ (2);
    R3- R4- (2); R1+ R2+ (2); R1+ R2+ (2); R3- R4- (2); R3+ R4+ (2); R1- R2- (2);
    R3- R4- (2); R1+ R2+ (2); R1- R2- (2); R3+ R4+ (2); [92] ;
S : S1+ S2+ S3- S4- (4); S1+ S2+ S3- S4- (4); S1+ S2+ S3- S4- (4);
    S1+ S2+ S3- S4- (4); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2);
    S1+ S2+ S3- S4- (4); S1- S2- (2); S3+ S4+ (2); S1+ S2+ (2); S3- S4- (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- S3+ S4+ (4);
    S1+ S2+ S3- S4- (4); S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2);
    S1- S2- (2); S3+ S4+ (2); S1+ S2+ S3- S4- (4); S3+ S4+ (2); S1- S2- (2);
    S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S1- S2- (2); [92] ;
T : T2  (2); T2  (2); T2  (2); T2  (2); T1  T1  (4); T2  (2); T2  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T2  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T2  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); [92] ;
U : U1  (2); U1  (2); U1  (2); U1  (2); U2  U2  (4); U1  (2); U1  (2); U2  (2);
    U2  (2); U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2); U1  (2);
    U1  (2); U2  (2); U2  (2); U2  (2); U2  (2); U1  (2); U1  (2); U1  (2);
    U1  (2); U2  (2); U2  (2); U2  (2); U2  (2); U1  (2); U2  (2); U2  (2);
    U1  U2  (4); U2  (2); U1  (2); U1  (2); U1  (2); U2  (2); U1  (2); U2  (2);
    U1  (2); U2  (2); U1  (2); U2  (2); [92] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); [92] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); [92] ;
Z : Z1+ (1); Z2+ (1); Z3- Z4- (2); Z2+ (1); Z1+ Z3- Z4- (3); Z1- Z2- Z3+ Z4+ (4);
    Z2+ (1); Z4- (1); Z3- (1); Z1+ (1); Z1- (1); Z1- (1); Z3+ (1); Z4+ (1);
    Z2- (1); Z1+ Z2- (2); Z3+ Z4+ (2); Z2+ (1); Z3- (1); Z2+ (1); Z4- (1);
    Z1+ (1); Z4- (1); Z3- (1); Z1+ (1); Z2+ (1); Z2- (1); Z4+ (1);
    Z3+ Z3- Z4- (3); Z2- (1); Z1+ (1); Z1- (1); Z1- Z3+ (2); Z4+ (1); Z3- (1);
    Z4- (1); Z2+ (1); Z2+ (1); Z4- (1); Z3- (1); Z1+ (1); Z2- (1); Z1- (1);
    Z1- (1); Z2- (1); Z4+ (1); Z3+ (1); Z3+ (1); Z4+ (1); Z1- (1); Z2- (1);
    Z2+ (1); Z1+ (1); Z4+ (1); Z3+ (1); Z2+ (1); Z3- (1); Z2- (1); Z4- (1);
    Z2- (1); Z1- (1); Z1- (1); Z1+ (1); Z4- (1); Z3+ Z3- (2); Z1+ (1); Z4+ (1);
    Z2+ (1); Z2+ (1); Z1+ (1); Z4+ (1); Z3+ (1); Z1- (1); Z3- (1); Z4- (1);
    Z4- (1); Z1- (1); Z3- (1); Z2- (1); Z2- (1); [92];
\end{lstlisting}

==> (inline-117) <==
\begin{lstlisting}
Computed bands:  1 - 88
GM: GM1+GM3-(2); GM2-GM4+(2); GM1+GM3-(2); GM2-GM4+(2); GM1+(1); GM2-(1);
    GM2+(1); GM3-(1); GM4+GM4-(2); GM3-(1); GM3+(1); GM1+GM1-(2); GM4+(1);
    GM2-(1); GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM4+(1); GM2-(1); GM3+(1);
    GM1-(1); GM2+(1); GM1+GM4-(2); GM3-(1); GM1+(1); GM4+(1); GM3-(1); GM1+(1);
    GM2-GM4+(2); GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM2-(1); GM3-(1); GM2+(1);
    GM3+(1); GM1-GM4-(2); GM1+(1); GM4+(1); GM2-(1); GM3-(1); GM2-(1); GM3-(1);
    GM4+(1); GM1+(1); GM4-(1); GM2-(1); GM2+(1); GM4+(1); GM1+(1); GM3-(1);
    GM3+(1); GM4+(1); GM2+(1); GM3-(1); GM1+(1); GM2-(1); GM1-(1); GM2-GM3+(2);
    GM4+(1); GM1-(1); GM4-(1); GM1+(1); GM4+(1); GM3-(1); GM1+(1); GM3+(1);
    GM1-(1); GM4+(1); GM3+(1); GM3-(1); GM1+(1); GM4-(1); GM2+(1); GM2+(1);
    GM2-(1); [88] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [88] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); [88] ;
T : T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  T2  (4); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); [88] ;
U : U1+ U2- U3- U4+ (4); U1+ U2- U3- U4+ (4); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U1- U4- (2); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U1+ U1- U4+ U4- (4); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2);
    U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U2+ U3+ (2); U1- U4- (2); U2- U3- (2); U1+ U4+ (2); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U2+ U3+ (2); U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2);
    U1- U4- (2); U1- U4- (2); [88] ;
X : X1  X1  (4); X1  X1  (4); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X1  X2  (4); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X2  (2); X2  (2); [88] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  Y2  (4); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); [88] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  Z2  (4);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); [88];
\end{lstlisting}

==> (inline-118) <==
\begin{lstlisting}
Computed bands:  1 - 80
GM: GM1+(1); GM3-(1); GM2-(1); GM4+(1); GM2+(1); GM4-(1); GM3+(1);
    GM1+GM1-GM3-(3); GM4+(1); GM2-(1); GM1+(1); GM3-(1); GM4+(1); GM2-(1);
    GM2-GM4+(2); GM1-GM3+(2); GM1+GM3-(2); GM2+GM4-(2); GM1+(1); GM4+(1);
    GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1);
    GM2-(1); GM3-(1); GM2+GM3+(2); GM1+(1); GM4+(1); GM2-(1); GM3-(1); GM1-(1);
    GM4-(1); GM3-(1); GM2-(1); GM2-GM4+(2); GM4-(1); GM2+(1); GM1+(1); GM4+(1);
    GM1+(1); GM3-(1); GM4+(1); GM3+(1); GM2+(1); GM1+(1); GM3-(1); GM1-(1);
    GM2-(1); GM3+(1); GM2-(1); GM4+(1); GM1-(1); GM1+(1); GM4-(1); GM3-(1);
    GM3+(1); GM4+(1); GM1-(1); GM4+(1); GM1+(1); GM4-(1); GM3-(1); GM2+(1);
    GM1+(1); GM3+(1); GM2-(1); GM2+(1); [80] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); [80] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); [80] ;
T : T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  T2  T2  (6); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); [80] ;
U : U1+ U4+ (2); U2- U3- (2); U1+ U2- U3- U4+ (4); U1- U2+ U3+ U4- (4);
    U2- U3- (2); U1+ U4+ (2); U1+ U2- U3- U4+ (4); U1- U4- (2); U2+ U3+ (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2);
    U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2);
    U1+ U4+ (2); U2+ U3+ (2); U2- U3- (2); U2- U3- (2); U1- U4- (2); U2+ U3+ (2);
    U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U1- U4- (2); [80] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  X2  (4); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); [80] ;
Y : Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  Y1  Y2  (6); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y1  Y2  (4); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); [80] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z1  Z2  (4); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); [80];
\end{lstlisting}

==> (inline-119) <==
\begin{lstlisting}
Computed bands:  1 - 54
GM: GM1+GM2+(2); GM4-(1); GM2+(1); GM3-(1); GM1+(1); GM3-(1); GM4-(1); GM2-(1);
    GM4+(1); GM1-(1); GM3+(1); GM1+(1); GM2+(1); GM3-(1); GM4-(1); GM3-(1);
    GM1+(1); GM2+(1); GM4-(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1); GM2+(1);
    GM1+(1); GM4-(1); GM3-(1); GM2+(1); GM1-(1); GM2-(1); GM3+(1); GM4+(1);
    GM3-(1); GM4-(1); GM1+(1); GM2+(1); GM1-GM2-(2); GM1+(1); GM4+(1); GM2-(1);
    GM1-(1); GM2+(1); GM1+(1); GM3+(1); GM4-(1); GM1+(1); GM3-(1); GM4-(1);
    GM2+(1); GM2+(1); GM3-(1); GM1+(1); [54] ;
R : R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2); R1+ R2+ (2); R3- R4- (2);
    R3+ R4+ (2); R1- R2- (2); R1- R2- (2); R3+ R4+ (2); R3+ R4+ (2); R1- R2- (2);
    R3- R4- (2); R1+ R2+ (2); R1- R2- (2); R3+ R4+ (2); R3+ R4+ (2); R1- R2- (2);
    R1+ R2+ R3- R4- (4); R3+ R4+ (2); R1- R2- (2); R1+ R2+ (2); R1+ R2+ (2);
    R3- R4- (2); R3- R4- (2); R3- R4- (2); [54] ;
S : S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S3+ S4+ (2);
    S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2); S3- S4- (2);
    S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); S3+ S4+ (2); S3- S4- (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); [54] ;
T : T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T2  (2); T2  (2); [54] ;
U : U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2); U2  (2); U2  (2);
    U2  (2); U2  (2); U2  (2); U1  (2); U2  (2); U2  (2); U1  (2); U2  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2);
    U1  (2); U1  (2); U1  (2); [54] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); [54] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); [54] ;
Z : Z2- (1); Z4+ (1); Z1- (1); Z3+ (1); Z1+ Z2+ (2); Z4- (1); Z2+ (1); Z3- (1);
    Z1+ (1); Z3- (1); Z4- (1); Z2- (1); Z1- (1); Z4+ (1); Z3+ (1); Z3+ (1);
    Z2- (1); Z1- (1); Z4+ (1); Z2- (1); Z1- (1); Z1+ (1); Z3+ (1); Z2+ (1);
    Z1- (1); Z4+ (1); Z3- (1); Z2- (1); Z4+ (1); Z3+ (1); Z4- (1); Z2- (1);
    Z1- (1); Z4- (1); Z2+ (1); Z3- (1); Z1- (1); Z3+ (1); Z4+ (1); Z1+ (1);
    Z2+ (1); Z1+ (1); Z2- (1); Z4- (1); Z3- (1); Z1+ (1); Z2+ (1); Z2- (1);
    Z1- (1); Z4- (1); Z2+ (1); Z1+ (1); Z3- (1); [54];
\end{lstlisting}

==> (inline-120) <==
\begin{lstlisting}
Computed bands:  1 - 80
GM: GM1+(1); GM3-(1); GM2-(1); GM4+(1); GM2+(1); GM4-(1); GM3+(1);
    GM1+GM1-GM3-(3); GM4+(1); GM2-(1); GM1+(1); GM3-(1); GM4+(1); GM2-(1);
    GM2-GM4+(2); GM1-GM3+(2); GM1+GM3-(2); GM2+GM4-(2); GM1+(1); GM4+(1);
    GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1);
    GM2-(1); GM3-(1); GM2+GM3+(2); GM1+(1); GM4+(1); GM2-(1); GM3-(1); GM1-(1);
    GM4-(1); GM3-(1); GM2-(1); GM4+(1); GM2-(1); GM4-(1); GM2+(1); GM1+(1);
    GM4+(1); GM1+(1); GM3-(1); GM4+(1); GM3+(1); GM2+(1); GM1+(1); GM3-(1);
    GM2-(1); GM1-(1); GM3+(1); GM2-(1); GM4+(1); GM1-(1); GM1+(1); GM4-(1);
    GM3-(1); GM4+(1); GM3+(1); GM1-(1); GM4+(1); GM1+(1); GM3-GM4-(2); GM2+(1);
    GM1+(1); GM3+(1); GM2-(1); GM2+(1); [80] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); [80] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); [80] ;
T : T2  (2); T1  (2); T1  T2  (4); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  T2  (4); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); [80] ;
U : U1+ U4+ (2); U2- U3- (2); U1+ U2- U3- U4+ (4); U2+ U3+ (2); U1- U4- (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2);
    U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2);
    U1+ U4+ (2); U2+ U3+ (2); U2- U3- (2); U2- U3- (2); U1- U4- (2); U2+ U3+ (2);
    U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U1- U4- (2); [80] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    [80] ;
Y : Y2  (2); Y1  Y2  (4); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  Y2  (4); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y1  Y2  (4); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); [80] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z1  Z2  (4); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); [80];
\end{lstlisting}

==> (inline-121) <==
\begin{lstlisting}
Computed bands:  1 - 76
GM: GM1+(1); GM4-(1); GM3+(1); GM4+(1); GM2+(1); GM3-(1); GM2-(1); GM1-(1);
    GM3+(1); GM2-(1); GM2+(1); GM3-(1); GM1-(1); GM4-(1); GM1+(1); GM4+(1);
    GM2+(1); GM4+(1); GM2-(1); GM1-(1); GM3-(1); GM3+(1); GM2+(1); GM4-(1);
    GM1+(1); GM1-(1); GM3-(1); GM4+(1); GM2-(1); GM3+(1); GM4-(1); GM3-(1);
    GM4+(1); GM2+(1); GM2-(1); GM1+(1); GM3+(1); GM1-(1); GM2+(1); GM4+(1);
    GM1+(1); GM4-(1); GM1-(1); GM3-(1); GM2-(1); GM4-(1); GM1+(1); GM1+(1);
    GM3+(1); GM4-(1); GM4+(1); GM2-(1); GM3-(1); GM1-(1); GM2+(1); GM3+(1);
    GM4+(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM3+(1); GM3-(1); GM4+(1);
    GM2-(1); GM1+(1); GM4-(1); GM3+(1); GM2+GM4+(2); GM1-(1); GM3-(1); GM4-(1);
    GM2+(1); GM1+(1); GM3+(1); [76] ;
R : R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4); R1- R1- (4); R1+ R1+ (4);
    R1- R1- (4); R1+ R1+ (4); R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4); R1- R1- (4);
    R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4); R1- R1- (4); R1+ R1+ (4); R1- R1- (4);
    R1+ R1+ (4); [76] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); [76] ;
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); [76] ;
U : U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); [76] ;
X : X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2); [76] ;
Y : Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); [76] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); [76];
\end{lstlisting}

==> (inline-122) <==
\begin{lstlisting}
Computed bands:  1 - 66
GM: GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1);
    GM1-(1); GM4+(1); GM3+(1); GM3-(1); GM4-(1); GM4+(1); GM1+(1); GM3+(1);
    GM2-(1); GM2+(1); GM3-GM4-(2); GM1-(1); GM1+(1); GM4+(1); GM3+(1); GM2-(1);
    GM3+(1); GM2+(1); GM4+(1); GM3-(1); GM4-(1); GM4-(1); GM3-(1); GM1+(1);
    GM1-(1); GM4-(1); GM3+GM3-(2); GM4+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1);
    GM4-(1); GM4+(1); GM2+(1); GM1-(1); GM1+(1); GM3-(1); GM3+(1); GM3-(1);
    GM2-(1); GM3-(1); GM4+(1); GM4-(1); GM4+(1); GM4-(1); GM3+(1); GM1+(1);
    GM3+(1); GM2+(1); GM2-(1); GM1-(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1);
    [66] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); [66] ;
H : H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); [66] ;
Y : Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2);
    Y1  (2); [66] ;
L : L1- (1); L1+ L1- (2); L1+ (1); L1+ (1); L1+ L1- (2); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); [66] ;
T : T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  T2  (4);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); [66];
\end{lstlisting}

==> (inline-123) <==
\begin{lstlisting}
Computed bands:  1 - 88
GM: GM1+GM2-GM3-GM4+(4); GM1+GM3-GM4+(3); GM2-(1); GM1+(1); GM2-GM3-(2);
    GM2+GM4+(2); GM4-(1); GM3+(1); GM1+GM1-GM3-(3); GM4+(1); GM2-(1); GM1+(1);
    GM3-(1); GM4+(1); GM2-(1); GM2-GM4+(2); GM1-GM3+(2); GM1+GM2+GM3-(3);
    GM4-(1); GM1+(1); GM4+(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM3-(1);
    GM1+(1); GM2-(1); GM4+(1); GM2-(1); GM3-(1); GM2+GM3+(2); GM1+(1); GM4+(1);
    GM2-(1); GM3-(1); GM1-(1); GM4-(1); GM3-(1); GM2-(1); GM2-GM4+(2);
    GM2+GM4-(2); GM1+(1); GM4+(1); GM1+(1); GM3-(1); GM4+(1); GM3+(1); GM2+(1);
    GM1+(1); GM3-(1); GM1-(1); GM2-(1); GM3+(1); GM2-(1); GM4+(1); GM1-(1);
    GM1+(1); GM4-(1); GM3-(1); GM3+(1); GM4+(1); GM1-(1); GM1+(1); GM4+(1);
    GM4-(1); GM3-(1); GM2+(1); GM1+(1); GM3+(1); GM2-(1); GM2+(1); [88] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [88] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); [88] ;
T : T1  T2  (4); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); [88] ;
U : U1+ U2- U3- U4+ (4); U1+ U2- U3- U4+ (4); U1+ U4+ (2); U2- U3- (2);
    U1+ U2- U3- U4+ (4); U2+ U3+ (2); U1- U4- (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2);
    U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1- U4- (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2); U1+ U4+ (2); U2+ U3+ (2);
    U2- U3- (2); U2- U3- (2); U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2);
    U1- U4- (2); U1- U4- (2); [88] ;
X : X1  X1  (4); X1  X1  (4); X1  (2); X1  (2); X1  (2); X1  X2  (4); X2  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X2  (2); [88] ;
Y : Y1  Y2  (4); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y1  Y2  (4); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  Y2  (4); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); [88] ;
Z : Z1  Z1  (4); Z1  Z1  (4); Z1  (2); Z1  (2); Z2  (2); Z1  Z2  (4); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  Z2  (4); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  Z2  (4); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    [88];
\end{lstlisting}

==> (inline-124) <==
\begin{lstlisting}
Computed bands:  1 - 64
GM: GM1+GM2-GM3-GM4+(4); GM2-GM3-(2); GM1+GM4+(2); GM1+GM4+(2); GM2-GM3-(2);
    GM2+GM3+(2); GM1-GM4-(2); GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM4+(1);
    GM1+(1); GM2-(1); GM4+(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM3-(1);
    GM2-(1); GM1+(1); GM3-(1); GM1+(1); GM3-(1); GM2-(1); GM4+(1); GM2-(1);
    GM3-(1); GM4+(1); GM1+(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1); GM3-(1);
    GM3+(1); GM2-(1); GM2+(1); GM1-(1); GM3+(1); GM4+(1); GM1+(1); GM4+(1);
    GM1+(1); GM2-(1); GM1-(1); GM3+(1); GM4+(1); GM3-(1); GM4-(1); GM2+(1);
    GM1+(1); GM4+(1); GM2-(1); [64] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [64] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); [64] ;
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  (2); T2  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); [64] ;
U : U1+ U2- U3- U4+ (4); U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2);
    U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U2+ U3+ (2); U1- U4- (2); U1+ U4+ (2);
    U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2);
    U2+ U3+ (2); U1+ U4+ (2); [64] ;
X : X1  X1  (4); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); [64] ;
Y : Y1  Y2  (4); Y1  Y2  (4); Y1  Y2  (4); Y1  Y2  (4); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); [64] ;
Z : Z1  Z1  (4); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); [64];
\end{lstlisting}

==> (inline-125) <==
\begin{lstlisting}
Computed bands:  1 - 86
GM: GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1);
    GM4+(1); GM1-GM3+(2); GM3-(1); GM4-(1); GM4+(1); GM3+(1); GM1+(1); GM2-(1);
    GM2+(1); GM1-(1); GM3-(1); GM4-(1); GM1+(1); GM3+(1); GM4+(1); GM2-(1);
    GM2+(1); GM3+(1); GM4+(1); GM3-(1); GM4-(1); GM4-(1); GM3-(1); GM1+(1);
    GM1-(1); GM4-(1); GM3-(1); GM3+(1); GM4+(1); GM1-(1); GM2-(1); GM2+(1);
    GM1+(1); GM4-(1); GM4+(1); GM1-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1);
    GM1+(1); GM3+(1); GM4+(1); GM4-(1); GM3-(1); GM2-(1); GM4-(1); GM1+(1);
    GM3+GM3-(2); GM4+(1); GM1-(1); GM2+(1); GM4-(1); GM4+(1); GM1-(1); GM1+(1);
    GM2+(1); GM3-(1); GM3+(1); GM3-(1); GM2-(1); GM4+(1); GM4-(1); GM3-(1);
    GM4-(1); GM4+(1); GM3+(1); GM2-(1); GM3+(1); GM1+(1); GM2+(1); GM1-(1);
    GM1+(1); GM1-(1); GM2-(1); GM2+(1); [86] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z1  (2); [86] ;
H : H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); [86] ;
Y : Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y1  (2); [86] ;
L : L1- (1); L1+ L1- (2); L1+ (1); L1+ (1); L1+ L1- (2); L1- (1); L1- (1);
    L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ L1+ (2); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); [86] ;
T : T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); [86];
\end{lstlisting}

==> (inline-126) <==
\begin{lstlisting}
Computed bands:  1 - 56
GM: GM1+(1); GM3-(1); GM2+(1); GM4-(1); GM2+(1); GM2+(1); GM1+(1); GM4-(1);
    GM1+(1); GM3-(1); GM4-(1); GM3-(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1);
    GM2+(1); GM3-(1); GM1+(1); GM4-(1); GM2+(1); GM4-(1); GM3-(1); GM1+(1);
    GM1+(1); GM3-(1); GM2+(1); GM1+(1); GM4-(1); GM2+(1); GM1+(1); GM1-(1);
    GM4+(1); GM2-(1); GM3-(1); GM4-(1); GM2-(1); GM3+(1); GM1-(1); GM4-(1);
    GM4+(1); GM1+(1); GM2+(1); GM2-(1); GM2+(1); GM3-(1); GM3+(1); GM2+(1);
    GM1+(1); GM4-(1); GM3-(1); GM3+(1); GM1+(1); GM1-(1); GM2+(1); GM4+(1);
    [56] ;
R : R1  (2); R2  (2); R1  (2); R2  (2); R2  (2); R1  (2); R1  (2); R2  (2);
    R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2);
    R1  (2); R2  (2); R1  (2); R2  (2); R2  (2); R1  (2); R2  (2); R1  (2);
    R1  (2); R2  (2); R2  (2); R1  (2); [56] ;
S : S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S3+ S4+ (2); S1+ S2+ (2);
    S3+ S4+ (2); S3- S4- (2); S1+ S2+ (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); [56] ;
T : T1+ (2); T1+ (2); T1- (2); T1+ (2); T1- (2); T1+ (2); T1- (2); T1- (2);
    T1- (2); T1- (2); T1+ (2); T1+ (2); T1+ (2); T1- (2); T1- (2); T1+ (2);
    T1+ (2); T1+ (2); T1- (2); T1- (2); T1+ (2); T1+ (2); T1- (2); T1+ (2);
    T1+ (2); T1- (2); T1- (2); T1- (2); [56] ;
U : U1+ (2); U1- (2); U1+ (2); U1- (2); U1- (2); U1+ (2); U1- (2); U1+ (2);
    U1+ (2); U1- (2); U1+ (2); U1- (2); U1+ (2); U1- (2); U1- (2); U1- (2);
    U1- (2); U1+ (2); U1+ (2); U1- (2); U1+ (2); U1+ (2); U1- (2); U1- (2);
    U1+ (2); U1+ (2); U1+ (2); U1+ (2); [56] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); [56] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); [56] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); [56];
\end{lstlisting}

==> (inline-127) <==
\begin{lstlisting}
Computed bands:  1 - 66
GM: GM1+GM2+(2); GM1-GM2-(2); GM1+GM2+(2); GM1-GM2-(2); GM4+(1); GM3+(1);
    GM1-(1); GM1+(1); GM2-(1); GM3-(1); GM2+GM4-(2); GM4+(1); GM3+(1);
    GM3-GM4-(2); GM1-(1); GM1+(1); GM4+(1); GM2-GM3+(2); GM2+(1); GM3+GM3-(2);
    GM4+GM4-(2); GM4-(1); GM3-(1); GM1+(1); GM1-(1); GM4-(1); GM3+GM3-(2);
    GM4+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM4-(1); GM4+(1); GM2+(1);
    GM1-(1); GM1+(1); GM3-(1); GM3+(1); GM2-(1); GM3+(1); GM4-(1); GM4+(1);
    GM3-(1); GM3-(1); GM4+(1); GM4-(1); GM3+(1); GM2-(1); GM1+(1); GM2+(1);
    GM1-(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1); [66] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); [66] ;
H : H1  H1  (4); H1  H1  (4); H1  (2); H1  H1  (4); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  H1  (4); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); [66] ;
Y : Y1  Y2  (4); Y1  Y2  (4); Y1  (2); Y1  Y2  (4); Y2  (2); Y1  Y2  (4);
    Y1  (2); Y2  (2); Y1  Y2  (4); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2);
    Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); [66] ;
L : L1- (1); L1+ L1- (2); L1+ (1); L1+ (1); L1+ L1- (2); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ L1- (2); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ L1- (2); L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); [66] ;
T : T1  T2  (4); T1  T2  (4); T1  (2); T1  T2  (4); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  T2  (4); T1  T2  (4); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); [66];
\end{lstlisting}

==> (inline-128) <==
\begin{lstlisting}
Computed bands:  1 - 88
GM: GM1+GM2-GM3-GM4+(4); GM1+GM3-(2); GM2-GM4+(2); GM1+(1); GM2-(1); GM2+(1);
    GM3-GM4+(2); GM4-(1); GM3+GM3-(2); GM1+GM1-(2); GM4+(1); GM2-(1); GM1+(1);
    GM3-(1); GM4+(1); GM2-(1); GM2-GM4+(2); GM3+(1); GM1-(1); GM1+GM2+(2);
    GM3-GM4-(2); GM1+(1); GM4+(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM3-(1);
    GM1+(1); GM2-(1); GM4+(1); GM2-(1); GM3-(1); GM2+(1); GM3+(1); GM1-(1);
    GM4-(1); GM1+(1); GM4+(1); GM2-(1); GM3-(1); GM3-(1); GM2-(1); GM4+(1);
    GM4-(1); GM2-(1); GM1+(1); GM2+(1); GM4+(1); GM1+(1); GM3-(1); GM4+(1);
    GM3+(1); GM2+(1); GM3-(1); GM1+(1); GM2-(1); GM1-(1); GM3+(1); GM2-(1);
    GM4+(1); GM4-(1); GM1-(1); GM1+(1); GM4+(1); GM3-(1); GM1+GM3+(2); GM1-(1);
    GM4+(1); GM3+(1); GM3-(1); GM1+(1); GM4-(1); GM2+(1); GM2+(1); GM2-(1);
    [88] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [88] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); [88] ;
T : T1  T2  (4); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T1  T2  (4); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); [88] ;
U : U1+ U2- U3- U4+ (4); U1+ U2- U3- U4+ (4); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U1- U4- (2); U1+ U2- U3- U4+ (4);
    U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2);
    U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1- U2+ U3+ U4- (4); U2- U3- (2); U1+ U4+ (2); U1+ U4+ (2); U2- U3- (2);
    U2+ U3+ (2); U2- U3- (2); U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2);
    U1- U4- (2); U1- U4- (2); [88] ;
X : X1  X1  (4); X1  X1  (4); X1  (2); X1  (2); X1  (2); X1  X2  (4); X2  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  X2  (4); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X2  (2); [88] ;
Y : Y1  Y2  (4); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  Y2  (4); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); [88] ;
Z : Z1  Z1  (4); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  Z2  (4);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  Z2  (4); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z2  (2); [88];
\end{lstlisting}

==> (inline-129) <==
\begin{lstlisting}
Computed bands:  1 - 66
GM: GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1);
    GM4+(1); GM3+(1); GM1-(1); GM3-(1); GM4-(1); GM4+(1); GM1+(1); GM3+(1);
    GM2-(1); GM2+(1); GM3-GM4-(2); GM1-(1); GM1+(1); GM4+(1); GM3+(1); GM2-(1);
    GM3+(1); GM2+(1); GM4+(1); GM3-(1); GM4-(1); GM4-(1); GM3-(1); GM1+(1);
    GM1-(1); GM4-(1); GM3+GM3-(2); GM4+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1);
    GM4-(1); GM4+(1); GM2+(1); GM1-(1); GM1+(1); GM3-(1); GM3+(1); GM3-(1);
    GM2-(1); GM3-(1); GM4+(1); GM4-(1); GM4+(1); GM4-(1); GM3+(1); GM3+(1);
    GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1);
    [66] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); [66] ;
H : H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2); H1  (2);
    H1  (2); [66] ;
Y : Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); [66] ;
L : L1- (1); L1+ L1- (2); L1+ (1); L1+ (1); L1+ L1- (2); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ L1- (2); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    [66] ;
T : T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  T2  (4); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); [66];
\end{lstlisting}

==> (inline-130) <==
\begin{lstlisting}
Computed bands:  1 - 64
GM: GM1+GM2-GM3-GM4+(4); GM3-(1); GM2-(1); GM1+GM4+(2); GM1+GM4+(2); GM2-GM3-(2);
    GM2+GM3+(2); GM1-GM4-(2); GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM4+(1);
    GM1+(1); GM2-(1); GM4+(1); GM3-(1); GM1+(1); GM2-(1); GM3-(1); GM4+(1);
    GM2-(1); GM1+(1); GM3-(1); GM1+(1); GM3-(1); GM2-(1); GM4+(1); GM2-(1);
    GM4+(1); GM3-(1); GM1+(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1); GM3-(1);
    GM3+(1); GM2-(1); GM2+(1); GM1-(1); GM4+(1); GM3+(1); GM1+(1); GM4+(1);
    GM1+(1); GM1-(1); GM2-(1); GM4+(1); GM3+(1); GM3-(1); GM4-(1); GM1+(1);
    GM2+(1); GM4+(1); GM2-(1); [64] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [64] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); [64] ;
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  (2); T2  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); [64] ;
U : U1+ U2- U3- U4+ (4); U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2);
    U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U2+ U3+ (2); U1+ U4+ (2); U1- U4- (2);
    U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2);
    U2+ U3+ (2); U1+ U4+ (2); [64] ;
X : X1  X1  (4); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); [64] ;
Y : Y1  Y2  (4); Y1  Y2  (4); Y1  Y2  (4); Y1  Y2  (4); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); [64] ;
Z : Z1  Z1  (4); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); [64];
\end{lstlisting}

==> (inline-131) <==
\begin{lstlisting}
Computed bands:  1 - 90
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [90] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); [90] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [90] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); [90] ;
E : E1+ E1- E2+ E2- (4); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); [90] ;
GM: GM1+(1); GM1-GM2+(2); GM2-(1); GM2+(1); GM1+(1); GM1-(1); GM1+(1); GM2-(1);
    GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1);
    GM2+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM1+(1); GM2+(1); GM2-(1);
    GM1-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1);
    GM1-(1); GM2+(1); GM2+(1); GM1+(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1);
    GM1+GM2-(2); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1);
    GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1);
    GM2+(1); GM2-(1); GM1-(1); GM1-(1); GM1+(1); GM1+(1); GM2-(1); GM2+(1);
    GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); GM2+(1); GM1+(1); GM1+(1);
    GM2+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1);
    GM1+(1); GM1-(1); GM2-(1); GM2-(1); GM1-(1); GM2+(1); GM2+(1); GM1+(1);
    [90] ;
Y : Y1+ Y1- (2); Y2- (1); Y2+ (1); Y2+ (1); Y2- (1); Y1- (1); Y1+ (1); Y1- (1);
    Y1+ (1); Y2+ Y2- (2); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2+ (1); Y2+ (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y1- (1); Y2- (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1); Y1- (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y2- (1);
    Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y1- Y2+ (2); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2- (1); Y1- (1);
    Y2+ (1); Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2+ (1); [90] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [90];
\end{lstlisting}

==> (inline-132) <==
\begin{lstlisting}
Computed bands:  1 - 88
GM: GM1+GM2+GM3-GM4-(4); GM1+GM2+(2); GM3-GM4-(2); GM4-(1); GM2+(1); GM3-(1);
    GM1+(1); GM4-(1); GM3-(1); GM2+(1); GM1+(1); GM3-(1); GM1+GM4-(2); GM2+(1);
    GM1-GM2+(2); GM1+GM2-GM3+GM4+(4); GM1-GM2-(2); GM3+GM4+(2); GM3-GM4-(2);
    GM1+(1); GM3-(1); GM2+(1); GM4-(1); GM2+(1); GM2+(1); GM1+(1); GM1+(1);
    GM4-(1); GM3-(1); GM4-(1); GM3-(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1);
    GM2+(1); GM3-(1); GM2+(1); GM1+(1); GM4-(1); GM3-(1); GM4-(1); GM1+(1);
    GM1+(1); GM3-(1); GM2+(1); GM4-(1); GM1+(1); GM2+(1); GM4+(1); GM2-(1);
    GM1-(1); GM1+(1); GM3-GM4-(2); GM2-(1); GM3+(1); GM1-(1); GM4+(1); GM4-(1);
    GM1+(1); GM2+GM2-(2); GM2+(1); GM3-(1); GM3+(1); GM2+(1); GM4-(1); GM1+(1);
    GM3+(1); GM1+(1); GM3-(1); GM1-(1); GM2+(1); GM4+(1); [88] ;
R : R1  R2  (4); R2  (2); R1  (2); R1  R2  (4); R1  (2); R2  (2); R1  (2);
    R2  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R1  (2);
    R2  (2); R1  (2); R2  (2); R2  (2); R1  (2); R1  (2); R2  (2); R2  (2);
    R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2);
    R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R1  (2);
    R2  (2); R2  (2); R1  (2); [88] ;
S : S1+ S2+ S3- S4- (4); S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2);
    S1- S2- S3+ S3- S4+ S4- (6); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2);
    S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S1+ S2+ (2); S1- S2- (2); S3- S4- (2); S3+ S4+ (2); S3+ S4+ (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); [88] ;
T : T1+ T1- (4); T1+ (2); T1- (2); T1+ T1- (4); T1- (2); T1+ (2); T1- (2);
    T1+ (2); T1- (2); T1- (2); T1+ (2); T1+ (2); T1+ (2); T1- (2); T1- (2);
    T1- (2); T1+ (2); T1- (2); T1+ (2); T1- (2); T1+ (2); T1+ (2); T1+ (2);
    T1- (2); T1- (2); T1+ (2); T1- (2); T1+ (2); T1+ (2); T1- (2); T1- (2);
    T1- (2); T1+ (2); T1+ (2); T1- (2); T1- (2); T1+ (2); T1- (2); T1+ (2);
    T1- (2); T1+ (2); T1+ (2); [88] ;
U : U1+ U1- (4); U1- (2); U1+ (2); U1+ U1- (4); U1+ (2); U1- (2); U1+ (2);
    U1- (2); U1+ (2); U1+ (2); U1- (2); U1- (2); U1- (2); U1+ (2); U1- (2);
    U1+ (2); U1- (2); U1+ (2); U1+ (2); U1- (2); U1- (2); U1+ (2); U1+ (2);
    U1- (2); U1- (2); U1+ (2); U1- (2); U1+ (2); U1+ (2); U1+ (2); U1- (2);
    U1+ (2); U1- (2); U1+ (2); U1- (2); U1+ (2); U1- (2); U1+ (2); U1- (2);
    U1- (2); U1- (2); U1- (2); [88] ;
X : X1  X1  (4); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  X2  X2  (6); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); [88] ;
Y : Y2  Y2  (4); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  Y1  Y2  (6); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); [88] ;
Z : Z1  Z2  (4); Z1  (2); Z2  (2); Z1  Z2  (4); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); [88];
\end{lstlisting}

==> (inline-133) <==
\begin{lstlisting}
Computed bands:  1 - 54
GM: GM1+(1); GM2+(1); GM4-(1); GM2+(1); GM3-(1); GM1+(1); GM3-(1); GM4-(1);
    GM2-(1); GM4+(1); GM1-(1); GM3+(1); GM1+(1); GM2+(1); GM3-(1); GM4-(1);
    GM2+(1); GM1+(1); GM3-(1); GM4-(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1);
    GM2+(1); GM1+(1); GM4-(1); GM3-(1); GM2+(1); GM1-(1); GM2-(1); GM3+(1);
    GM4+(1); GM3-(1); GM4-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM4+(1); GM2-(1); GM1-(1); GM2+(1); GM3+(1); GM1+(1); GM4-(1); GM1+(1);
    GM2+(1); GM3-(1); GM4-(1); GM2+(1); GM1+(1); GM3-(1); [54] ;
R : R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2); R1+ R2+ (2); R3- R4- (2);
    R3+ R4+ (2); R1- R2- (2); R1- R2- (2); R3+ R4+ (2); R3+ R4+ (2); R1- R2- (2);
    R3- R4- (2); R1+ R2+ (2); R1- R2- (2); R3+ R4+ (2); R3+ R4+ (2); R1+ R2+ (2);
    R3- R4- (2); R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2);
    R3- R4- (2); R3- R4- (2); R3- R4- (2); [54] ;
S : S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S3+ S4+ (2);
    S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2); S3- S4- (2);
    S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2);
    S1+ S2+ S3- S4- (4); S1+ S2+ (2); [54] ;
T : T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T2  (2); T2  (2); [54] ;
U : U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2); U2  (2); U2  (2);
    U2  (2); U2  (2); U2  (2); U1  (2); U2  (2); U2  (2); U1  (2); U2  (2);
    U1  (2); U2  (2); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2);
    U1  (2); U1  (2); U1  (2); [54] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); [54] ;
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); [54] ;
Z : Z2- (1); Z4+ (1); Z1- (1); Z3+ (1); Z1+ (1); Z2+ (1); Z4- (1); Z2+ (1);
    Z3- (1); Z1+ (1); Z3- (1); Z4- (1); Z2- (1); Z1- (1); Z4+ (1); Z3+ (1);
    Z3+ (1); Z2- (1); Z1- (1); Z4+ (1); Z2- (1); Z1- (1); Z1+ (1); Z2+ (1);
    Z3+ (1); Z1- (1); Z4+ (1); Z3- (1); Z2- (1); Z4+ (1); Z3+ (1); Z4- (1);
    Z2- (1); Z1- (1); Z4- (1); Z2+ (1); Z3- (1); Z1- (1); Z4+ (1); Z3+ (1);
    Z1+ (1); Z1+ (1); Z2+ (1); Z4- (1); Z2- (1); Z3- (1); Z1+ (1); Z2+ (1);
    Z2- (1); Z4- (1); Z1- (1); Z3- (1); Z2+ (1); Z1+ (1); [54];
\end{lstlisting}

==> (inline-134) <==
\begin{lstlisting}
Computed bands:  1 - 88
GM: GM1+GM2+GM3-GM4-(4); GM1+GM2+(2); GM3-GM4-(2); GM4-(1); GM2+GM3-(2); GM1+(1);
    GM3-GM4-(2); GM2+(1); GM1+GM4-(2); GM3-(1); GM1+GM2+(2); GM1-GM2-GM3+GM4+(4);
    GM1+GM2+(2); GM1-GM2-(2); GM3+GM4+(2); GM3-GM4-(2); GM1+(1); GM3-(1);
    GM2+(1); GM4-(1); GM2+(1); GM2+(1); GM1+(1); GM4-(1); GM3-(1); GM1+(1);
    GM4-(1); GM3-(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1); GM2+(1); GM3-(1);
    GM1+(1); GM2+(1); GM4-(1); GM3-(1); GM4-(1); GM1+(1); GM2+(1); GM1+(1);
    GM3-(1); GM4-(1); GM1+(1); GM2+(1); GM1+(1); GM4-(1); GM1-(1); GM4+(1);
    GM3-(1); GM2-(1); GM2-(1); GM3+(1); GM1+(1); GM4-(1); GM4+(1); GM1-(1);
    GM2-(1); GM2+(1); GM2+(1); GM3-(1); GM3+(1); GM2+(1); GM1+(1); GM3-(1);
    GM4-(1); GM3+(1); GM1+GM1-(2); GM2+(1); GM4+(1); [88] ;
R : R1  R2  (4); R2  (2); R1  (2); R1  R2  (4); R1  (2); R2  (2); R1  (2);
    R2  (2); R1  (2); R2  (2); R2  (2); R1  R2  (4); R1  (2); R1  (2); R2  (2);
    R1  (2); R2  (2); R2  (2); R1  (2); R1  (2); R2  (2); R2  (2); R1  (2);
    R2  (2); R1  (2); R2  (2); R1  (2); R1  (2); R2  (2); R2  (2); R1  (2);
    R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R1  (2); R2  (2);
    R2  (2); R1  (2); [88] ;
S : S1+ S2+ S3- S4- (4); S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- S3+ S4+ (4);
    S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2);
    S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2);
    S3- S4- (2); S1- S2- (2); S1+ S2+ (2); S3+ S4+ (2); S3- S4- (2); S3+ S4+ (2);
    S1+ S2+ (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2);
    S3+ S4+ (2); S1- S2- (2); [88] ;
T : T1+ T1- (4); T1- (2); T1+ (2); T1+ T1- (4); T1+ (2); T1- (2); T1+ (2);
    T1- (2); T1+ (2); T1- (2); T1+ (2); T1- T1- (4); T1+ (2); T1+ (2); T1+ (2);
    T1- (2); T1+ (2); T1- (2); T1+ (2); T1- (2); T1- (2); T1- (2); T1+ (2);
    T1- (2); T1+ (2); T1+ (2); T1- (2); T1- (2); T1+ (2); T1+ (2); T1+ (2);
    T1- (2); T1- (2); T1+ (2); T1+ (2); T1- (2); T1+ (2); T1+ (2); T1- (2);
    T1- (2); T1- (2); [88] ;
U : U1+ U1- (4); U1+ (2); U1- (2); U1+ U1- (4); U1- (2); U1+ (2); U1- (2);
    U1+ (2); U1- (2); U1+ (2); U1- (2); U1+ U1+ (4); U1- (2); U1+ (2); U1- (2);
    U1+ (2); U1- (2); U1- (2); U1+ (2); U1+ (2); U1- (2); U1+ (2); U1- (2);
    U1+ (2); U1- (2); U1+ (2); U1- (2); U1- (2); U1- (2); U1+ (2); U1- (2);
    U1+ (2); U1- (2); U1+ (2); U1+ (2); U1- (2); U1- (2); U1+ (2); U1+ (2);
    U1+ (2); U1+ (2); [88] ;
X : X1  X1  (4); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  X2  (4); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X1  X2  (4); [88] ;
Y : Y2  Y2  (4); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  Y1  (4); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); [88] ;
Z : Z1  Z2  (4); Z1  (2); Z2  (2); Z1  Z2  (4); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  Z2  (4); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); [88];
\end{lstlisting}

==> (inline-135) <==
\begin{lstlisting}
Computed bands:  1 - 81
GM: GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1);
    GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1);
    GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1);
    GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM1+(1);
    GM1+(1); GM1-(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2-(1);
    GM1-(1); GM1+GM2+(2); GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2-(1);
    GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM1-(1); GM1-(1);
    GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1); GM2-(1); GM1+(1); GM2+(1);
    GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM2-(1); GM2+(1); GM1+(1);
    GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM2+(1);
    [81] ;
Y : Y2- (1); Y1+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1);
    Y1- (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2- (1);
    Y1+ (1); Y2+ (1); Y1+ Y1- (2); Y2+ Y2- (2); Y2+ (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2+ (1);
    [81] ;
V : V1+ V1- (2); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ V1- (2); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ V1- (2); V1- (1); V1+ (1); V1+ V1- (2); V1+ (1); V1- (1); V1+ V1- (2);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); [81] ;
L : L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); [81] ;
M : M2- (1); M1+ (1); M2- (1); M1+ (1); M1- (1); M1+ (1); M2- (1); M2+ (1);
    M1+ (1); M1- (1); M2- (1); M1+ (1); M2+ (1); M2- (1); M1+ (1); M1- (1);
    M1+ (1); M2- (1); M2- (1); M1+ (1); M1- (1); M2- (1); M2+ (1); M1+ (1);
    M2- (1); M1+ (1); M2+ (1); M1- (1); M2- (1); M2+ (1); M2- (1); M1+ (1);
    M2- (1); M2+ (1); M2- (1); M2+ (1); M1+ (1); M1- (1); M1+ (1); M2- (1);
    M2+ (1); M1+ (1); M1- (1); M1- (1); M2- (1); M1+ (1); M1- (1); M1+ (1);
    M2+ (1); M2- (1); M1+ (1); M2- (1); M1- (1); M2+ (1); M1- (1); M2- (1);
    M1+ (1); M2- (1); M1+ (1); M2- (1); M2+ (1); M1- (1); M2+ (1); M1- (1);
    M1+ (1); M2- (1); M2+ (1); M1+ (1); M1- (1); M2- (1); M1+ (1); M2- (1);
    M2+ (1); M2+ (1); M2- (1); M1+ (1); M1- (1); M1+ (1); M2- (1); M1+ (1);
    M2+ (1); [81] ;
U : U1  U2  (2); U2  (1); U2  (1); U1  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U1  U2  (2); U2  (1); U1  (1); U1  U2  (2);
    U2  (1); U2  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U1  (1); U1  (1); U1  (1); U2  (1); U2  (1); U2  (1);
    U1  (1); U1  (1); U1  U2  (2); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1);
    U2  (1); U2  (1); U2  (1); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1);
    U1  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); [81] ;
A : A1+ (1); A2- (1); A2- (1); A1+ (1); A1- (1); A1+ (1); A2- (1); A2+ (1);
    A1+ (1); A1- (1); A2- (1); A2+ (1); A1+ (1); A2- (1); A1+ (1); A1- (1);
    A1+ (1); A2- (1); A2- (1); A1+ (1); A2+ (1); A1+ (1); A1- (1); A2- (1);
    A1+ (1); A2- (1); A2+ (1); A1- (1); A2- (1); A2+ (1); A2- (1); A1+ (1);
    A2- (1); A2+ (1); A2- (1); A1+ (1); A2+ (1); A1- (1); A1+ (1); A2- (1);
    A2+ (1); A1+ (1); A1- (1); A1+ (1); A1- (1); A2- (1); A1+ (1); A1- (1);
    A2- (1); A2+ (1); A1- (1); A2- (1); A1+ (1); A2+ (1); A1- (1); A1+ (1);
    A2- (1); A2- (1); A1+ (1); A2+ (1); A2+ (1); A2- (1); A1- (1); A1- (1);
    A2+ (1); A1+ (1); A2- (1); A1+ (1); A1- (1); A2- (1); A1+ (1); A2+ (1);
    A2- (1); A2+ (1); A2- (1); A1+ (1); A1+ (1); A1- (1); A2- (1); A1+ (1);
    A2+ (1); [81];
\end{lstlisting}

==> (inline-136) <==
\begin{lstlisting}
Computed bands:  1 - 54
GM: GM1+(1); GM4-(1); GM2+GM3+(2); GM3-(1); GM2-(1); GM1+(1); GM3+(1); GM4-(1);
    GM3-(1); GM2+(1); GM1+(1); GM4-(1); GM1+(1); GM1-(1); GM3+(1); GM2+(1);
    GM2-(1); GM3-(1); GM1+(1); GM4-(1); GM4+(1); GM1+(1); GM3+(1); GM2-(1);
    GM1+(1); GM2+(1); GM4+(1); GM2+(1); GM4-(1); GM3+(1); GM3-(1); GM4+(1);
    GM4-(1); GM3+(1); GM1+(1); GM2-(1); GM2+(1); GM4+(1); GM1-(1); GM4+(1);
    GM2+GM3+(2); GM4+(1); GM1+(1); GM4-(1); GM3+(1); GM2+(1); GM1+(1); GM3+(1);
    GM1+(1); GM1+(1); GM1-(1); GM3-(1); [54] ;
T : T1  (2); T2  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); [54] ;
Y : Y1+ Y4- (2); Y3+ Y3- (2); Y2+ (1); Y2- (1); Y1+ (1); Y4- (1); Y3- (1);
    Y1+ (1); Y3+ (1); Y4- (1); Y1- (1); Y2- (1); Y2+ (1); Y3+ (1); Y1+ (1);
    Y4- (1); Y3- (1); Y4- (1); Y2- (1); Y3- (1); Y2- (1); Y4- (1); Y3- (1);
    Y1- (1); Y4- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y4+ (1); Y3- (1);
    Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y3+ (1); Y3- (1); Y1- (1);
    Y2- (1); Y4- (1); Y1- (1); Y2+ (1); Y1+ (1); Y3+ (1); Y4+ (1); Y4- (1);
    Y3- (1); Y1+ (1); Y4- (1); Y4+ (1); Y3+ (1); [54] ;
Z : Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); [54] ;
R : R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); [54] ;
S : S1+ S2- (2); S1+ S2+ S2- (3); S1- (1); S2- (1); S1+ (1); S1- (1); S2- (1);
    S1+ (1); S2+ (1); S1+ (1); S2- (1); S2- (1); S1+ (1); S2+ (1); S2- (1);
    S1- (1); S1+ (1); S1- (1); S1+ (1); S2+ (1); S2- (1); S2- (1); S1+ (1);
    S2+ (1); S1- (1); S1+ (1); S2- (1); S2- (1); S2+ (1); S1- (1); S1+ (1);
    S1- (1); S2+ (1); S1- (1); S1+ (1); S2+ (1); S2+ (1); S1- (1); S2- (1);
    S2- (1); S2+ (1); S1+ (1); S1- (1); S2- (1); S1+ (1); S2- (1); S1+ (1);
    S2- (1); S1- (1); S2+ (1); S1+ (1); [54];
\end{lstlisting}

==> (inline-137) <==
\begin{lstlisting}
Computed bands:  1 - 54
GM: GM1+(1); GM4-(1); GM3+(1); GM2+GM2-GM3-(3); GM1+(1); GM4-(1); GM3+(1);
    GM3-(1); GM2+(1); GM1+(1); GM4-(1); GM1-(1); GM1+(1); GM2-(1); GM2+GM3-(2);
    GM3+(1); GM4-(1); GM4+(1); GM1+(1); GM1+(1); GM3+(1); GM2-(1); GM4-(1);
    GM1+(1); GM3-(1); GM4-(1); GM2-(1); GM2+(1); GM4+(1); GM1-(1); GM2+(1);
    GM1+(1); GM3+(1); GM3+(1); GM4+(1); GM4-(1); GM2+(1); GM4+(1); GM3+(1);
    GM2+(1); GM4+(1); GM1+(1); GM4+(1); GM3+(1); GM1+(1); GM1-(1); GM2+(1);
    GM3+(1); GM1+(1); GM1+(1); GM3-(1); [54] ;
T : T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); [54] ;
Y : Y1+ Y4- (2); Y3+ (1); Y3- (1); Y2+ Y2- (2); Y1+ (1); Y4- (1); Y3- (1);
    Y1+ (1); Y3+ (1); Y4- (1); Y2- (1); Y1- (1); Y2+ (1); Y3+ (1); Y1+ (1);
    Y4- (1); Y3- (1); Y4- (1); Y2- (1); Y2+ (1); Y3- (1); Y4- (1); Y2- (1);
    Y4+ (1); Y1+ (1); Y3- (1); Y1- (1); Y2+ (1); Y4- (1); Y1+ (1); Y2- (1);
    Y3+ (1); Y1+ (1); Y2+ (1); Y1- (1); Y3+ (1); Y4+ (1); Y3- (1); Y1+ (1);
    Y1- (1); Y2- (1); Y3- (1); Y4- (1); Y2- (1); Y1- (1); Y1- (1); Y4- (1);
    Y3- (1); Y1+ (1); Y4+ (1); Y4- (1); Y3+ (1); [54] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); [54] ;
R : R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); [54] ;
S : S1+ S2- (2); S2+ (1); S1+ S1- S2- (3); S2- (1); S1+ (1); S1- (1); S2- (1);
    S1+ (1); S2+ (1); S1+ (1); S2- (1); S1+ (1); S2- (1); S2+ (1); S1- (1);
    S2- (1); S1+ (1); S1- (1); S2+ (1); S1+ (1); S2- (1); S2- (1); S2+ (1);
    S1+ (1); S1+ (1); S2- (1); S1- (1); S2- (1); S1- (1); S2+ (1); S1+ (1);
    S1- (1); S2+ (1); S1+ (1); S1- (1); S2+ (1); S2- (1); S1- (1); S2+ (1);
    S1+ (1); S2- (1); S2- (1); S2+ (1); S1- (1); S1+ (1); S2- (1); S1+ (1);
    S2- (1); S1- (1); S2+ (1); S1+ (1); [54];
\end{lstlisting}

==> (inline-138) <==
\begin{lstlisting}
Computed bands:  1 - 76
A : A1+ A2- (2); A1+ (1); A2- (1); A1+ A2- (2); A2+ (1); A2- (1); A2- (1);
    A1+ (1); A1+ (1); A2- (1); A1- (1); A2- (1); A2+ (1); A1+ (1); A2- (1);
    A1+ (1); A2- (1); A1+ (1); A1+ (1); A2+ (1); A1- (1); A1- (1); A1+ (1);
    A2- (1); A1+ (1); A2- (1); A1- (1); A2- (1); A2+ (1); A1+ (1); A1+ (1);
    A1- (1); A2+ (1); A2- (1); A2- (1); A1+ (1); A1- (1); A1+ (1); A1+ (1);
    A2- (1); A2- (1); A2+ (1); A2- (1); A1+ (1); A2- (1); A2+ (1); A1+ (1);
    A2- (1); A1+ (1); A1+ (1); A1- (1); A1- (1); A2- (1); A2+ (1); A1- (1);
    A1+ (1); A2- (1); A1+ (1); A2+ (1); A1- (1); A2- (1); A1+ (1); A2- (1);
    A1+ (1); A2- (1); A1- (1); A2+ (1); A2- (1); A2+ (1); A1- (1); A2+ (1);
    A1- (1); A1- (1); A2+ (1); [76] ;
B : B1+ (1); B2- (1); B2- (1); B1+ (1); B1+ B2- (2); B1- (1); B1+ (1); B2- (1);
    B1+ (1); B2- (1); B2+ (1); B1+ (1); B1+ (1); B1- (1); B2- (1); B1+ (1);
    B2- (1); B2- (1); B2+ (1); B1- (1); B1+ (1); B2- (1); B2+ (1); B2- (1);
    B1+ (1); B2- (1); B1+ (1); B2- (1); B1- (1); B2+ (1); B1+ (1); B2+ (1);
    B2- (1); B1+ (1); B1- (1); B2- (1); B1+ (1); B2- (1); B1- (1); B1+ (1);
    B1+ (1); B2- (1); B2+ (1); B2- (1); B1+ (1); B2- (1); B2+ (1); B1+ (1);
    B1+ (1); B2+ (1); B2- (1); B1- (1); B2- (1); B1- (1); B1+ (1); B1+ (1);
    B1- (1); B2- (1); B2- (1); B1+ (1); B2- (1); B2+ (1); B1+ (1); B2+ (1);
    B1- (1); B2- (1); B2+ (1); B2+ (1); B1- (1); B2- (1); B1- (1); B1+ (1);
    B2+ (1); B1- (1); B1- (1); [76] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); [76] ;
D : D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); [76] ;
E : E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); [76] ;
GM: GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+GM2-(2); GM2+(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM2-(1); GM1+(1); GM2-(1);
    GM1+(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2-(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM1-(1);
    GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM2-(1);
    GM1+(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1);
    GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1);
    GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM1-(1); GM2+(1); GM1+(1);
    GM1-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2+(1); GM2+(1); GM2-(1);
    GM1-(1); GM1-(1); GM2+(1); [76] ;
Y : Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1+ Y2- (2); Y1- (1); Y1+ (1); Y1+ (1);
    Y2- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y2- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2- (1);
    Y2+ (1); Y1- (1); Y1+ (1); Y1+ (1); Y2- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y1- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1);
    Y1+ (1); Y2- (1); Y2- (1); Y2+ (1); Y2+ (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2- (1); Y1+ (1); Y1+ (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2+ (1); Y2+ (1);
    Y1- (1); Y2+ (1); Y1- (1); [76] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); [76];
\end{lstlisting}

==> (inline-139) <==
\begin{lstlisting}
Computed bands:  1 - 75
GM: GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1);
    GM1+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM1+(1);
    GM1+(1); GM2-(1); GM1-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2-(1);
    GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1);
    GM2-(1); GM2-(1); GM1+(1); GM2+(1); GM2+(1); GM1+(1); GM1-(1); GM1-(1);
    GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM2-(1);
    GM1+(1); GM2+(1); GM1+GM2-(2); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM2-(1); GM1+(1); GM2+(1); GM1+(1);
    GM2-(1); GM2+(1); [75] ;
Y : Y1+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1);
    Y2- (1); Y1+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1);
    Y1- (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1);
    Y2+ (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y2- (1); Y1- (1); Y2- (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y2+ (1); [75] ;
V : V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1+ V1- (2); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ V1- (2); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1- (1); [75] ;
L : L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ L1- (2); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ L1- (2);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); [75] ;
M : M2- (1); M1+ (1); M1+ (1); M2+ (1); M2- (1); M1- (1); M1+ (1); M1- (1);
    M2- (1); M1+ (1); M2+ (1); M2- (1); M1+ (1); M1- (1); M1+ (1); M2- (1);
    M2- (1); M1+ (1); M2+ (1); M2- (1); M1- (1); M2+ (1); M2- (1); M2- (1);
    M1+ (1); M2+ (1); M2- (1); M1+ (1); M2+ (1); M1- (1); M1+ (1); M2- (1);
    M2+ (1); M1+ (1); M1+ (1); M1- (1); M1- (1); M2- (1); M1+ (1); M2- (1);
    M1- (1); M2+ (1); M2- (1); M1+ (1); M1- (1); M2- (1); M2+ (1); M1- (1);
    M1+ (1); M1+ (1); M2- (1); M2- (1); M2+ (1); M1- (1); M2+ (1); M1+ (1);
    M2- (1); M1- (1); M1+ (1); M2+ (1); M1+ (1); M1- (1); M2- (1); M2- (1);
    M2+ (1); M2+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M1- (1); M1+ (1);
    M2- (1); M1+ (1); M2+ (1); [75] ;
U : U2  (1); U2  (1); U1  (1); U1  (1); U1  (1); U1  U2  (2); U1  (1); U2  (1);
    U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U2  (1); U2  (1); U2  (1); U2  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U1  (1); U1  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U1  U2  (2); U1  (1); U1  (1); U2  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U2  (1); U1  (1); U1  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); [75] ;
A : A2- (1); A1+ (1); A1+ (1); A2+ (1); A2- (1); A1- (1); A1+ (1); A1- (1);
    A2- (1); A2+ (1); A1+ (1); A2- (1); A1+ (1); A1- (1); A1+ (1); A2- (1);
    A2- (1); A1+ (1); A2+ (1); A1- (1); A2- (1); A2- (1); A2+ (1); A1+ (1);
    A2- (1); A2- (1); A2+ (1); A1+ (1); A1- (1); A2+ (1); A1+ (1); A2+ (1);
    A1+ (1); A2- (1); A1+ (1); A1- (1); A2- (1); A1- (1); A1+ (1); A2- (1);
    A1- (1); A2+ (1); A2- (1); A1+ (1); A2- (1); A1- (1); A2+ (1); A1+ (1);
    A1- (1); A1+ (1); A2- (1); A2- (1); A2+ (1); A2+ (1); A1- (1); A1+ A1- (2);
    A2- (1); A1+ (1); A2+ (1); A2- (1); A1+ (1); A1- (1); A2+ A2- (2); A1+ (1);
    A2- (1); A2+ (1); A2- (1); A1- (1); A1+ (1); A1+ (1); A2- (1); A1+ (1);
    A2+ (1); [75];
\end{lstlisting}

==> (inline-140) <==
\begin{lstlisting}
Computed bands:  1 - 54
GM: GM1+(1); GM4-(1); GM2+GM3-(2); GM3+(1); GM2-(1); GM1+(1); GM3+(1); GM4-(1);
    GM2+(1); GM3-(1); GM1+(1); GM4-(1); GM1+(1); GM1-(1); GM2+(1); GM3+(1);
    GM4+(1); GM2-(1); GM3-(1); GM1+(1); GM1+(1); GM3+(1); GM4-(1); GM1+(1);
    GM2-(1); GM2+(1); GM4+(1); GM2+(1); GM3+(1); GM4-(1); GM3-GM4+(2); GM3+(1);
    GM1+(1); GM4-(1); GM4+(1); GM2+(1); GM2-(1); GM1-(1); GM3+(1); GM4+(1);
    GM2+(1); GM4+(1); GM1+(1); GM4-(1); GM3+(1); GM2+(1); GM1+(1); GM3+(1);
    GM1+(1); GM1-(1); GM3-(1); GM1+(1); [54] ;
T : T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); [54] ;
Y : Y1+ Y4- (2); Y3- (1); Y2+ (1); Y3+ (1); Y2- (1); Y4- (1); Y3- (1); Y1+ (1);
    Y1+ (1); Y2- (1); Y1- (1); Y3+ (1); Y4- (1); Y2+ (1); Y3+ (1); Y1+ (1);
    Y4- (1); Y3- (1); Y4- (1); Y2- (1); Y3- (1); Y2- (1); Y4- (1); Y3- (1);
    Y1- (1); Y2- (1); Y4- (1); Y2+ (1); Y1- (1); Y1- (1); Y3- (1); Y2- (1);
    Y4+ (1); Y1+ (1); Y2+ (1); Y3- (1); Y1+ (1); Y2- (1); Y1- (1); Y1+ Y3+ (2);
    Y1- (1); Y4- (1); Y2+ (1); Y3+ (1); Y1+ (1); Y4+ (1); Y3- (1); Y4- (1);
    Y1+ (1); Y4- (1); Y4+ (1); Y3+ (1); [54] ;
Z : Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); [54] ;
R : R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); [54] ;
S : S1+ S2- (2); S1+ S2- (2); S1- (1); S2+ (1); S1+ (1); S2- (1); S2+ (1);
    S1- (1); S1+ (1); S2- (1); S2- (1); S1+ (1); S2- (1); S1+ (1); S1- (1);
    S2+ (1); S1+ (1); S2- (1); S2+ (1); S2- (1); S1- (1); S1+ (1); S1+ (1);
    S2- (1); S1- (1); S2- (1); S2+ (1); S1+ (1); S1- (1); S2+ (1); S1+ (1);
    S2- (1); S2+ (1); S1- (1); S2+ (1); S2- (1); S1- (1); S1- (1); S2+ (1);
    S1+ (1); S1+ S1- (2); S2+ (1); S2- (1); S1+ (1); S2- (1); S1+ (1); S2- (1);
    S1+ (1); S2+ (1); S1- (1); S2- (1); [54];
\end{lstlisting}

==> (inline-141) <==
\begin{lstlisting}
Computed bands:  1 - 38
A : A1+ (1); A2- (1); A2+ (1); A1- (1); A1+ (1); A1+ (1); A2- (1); A2+ (1);
    A2- (1); A1- (1); A2+ (1); A1- (1); A2- (1); A1+ (1); A2- (1); A1- (1);
    A1+ (1); A2- (1); A2+ (1); A1+ (1); A1+ (1); A1- (1); A2- (1); A1- (1);
    A2+ (1); A1+ A2+ (2); A2- (1); A1+ (1); A1- (1); A2- (1); A2- (1); A1+ (1);
    A1- (1); A2+ (1); A2+ (1); A1+ (1); A2+ (1); [38] ;
B : B2- (1); B1+ (1); B1- (1); B2+ (1); B2- (1); B2- (1); B1+ (1); B1- (1);
    B1+ (1); B2+ (1); B1- (1); B2+ (1); B1+ (1); B2- (1); B2- (1); B1+ (1);
    B1+ (1); B2+ (1); B1+ (1); B2+ (1); B2- (1); B1- (1); B2+ (1); B2- (1);
    B1+ (1); B1- (1); B2- (1); B2+ (1); B1- (1); B2- (1); B1+ (1); B2- (1);
    B1+ (1); B2+ (1); B1- (1); B2- (1); B1- (1); B1- (1); [38] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [38] ;
D : D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2); D1  (2);
    D1  (2); D1  (2); D1  (2); [38] ;
E : E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2); E1  (2);
    E1  (2); E1  (2); E1  (2); [38] ;
GM: GM1+(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1);
    GM2-(1); GM1-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM1+(1); GM1-(1);
    GM2+(1); GM1+(1); GM2-(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1);
    GM1+(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM1-(1); GM2+(1);
    GM1+(1); GM2-(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); [38] ;
Y : Y2- (1); Y1- (1); Y2- (1); Y1+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y2+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1+ Y1- (2); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2- (1);
    Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1- (1); [38] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [38];
\end{lstlisting}

==> (inline-142) <==
\begin{lstlisting}
Computed bands:  1 -114
A : A1  (2); A1  (2); A3  (4); A3  (4); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A3  (4); A1  (2); A1  (2); A3  (4); A3  (4); A3  (4);
    A1  (2); A3  (4); A1  (2); A3  (4); A1  (2); A1  (2); A1  (2); A3  (4);
    A3  (4); A1  (2); A1  (2); A3  (4); A3  (4); A1  (2); A3  (4); A3  (4);
    A2  (2); A3  (4); A1  (2); A2  (2); A3  (4); A3  (4); A2  (2); A1  (2);
    [114];
GM: GM1+GM4-(2); GM2-GM3+(2); GM5+GM6-(4); GM5-GM6+(4); GM1+GM4-(2); GM2-GM3+(2);
    GM1+GM4-(2); GM1+GM3+(2); GM2-GM4-(2); GM1+GM4-(2); GM5+GM6-(4); GM3+(1);
    GM1+(1); GM2-(1); GM4-(1); GM6-(2); GM5-(2); GM5+(2); GM6+(2); GM5+(2);
    GM6-(2); GM3+(1); GM1+(1); GM2-GM6+(3); GM5+(2); GM4-(1); GM5-(2); GM6-(2);
    GM2-(1); GM3+(1); GM1+(1); GM4-(1); GM3+(1); GM2-(1); GM6-(2); GM5+(2);
    GM5-(2); GM6+(2); GM1+(1); GM4-(1); GM6-(2); GM2-(1); GM3+(1); GM5+(2);
    GM1+(1); GM5-(2); GM6-(2); GM5+(2); GM6+(2); GM6+(2); GM3-(1); GM2+(1);
    GM5-(2); GM4-(1); GM3+(1); GM6-(2); GM5+(2); GM1-(1); GM2-(1); GM3-(1);
    GM6-(2); GM5+(2); GM4+(1); GM5-(2); GM6+(2); GM2+(1); GM1+(1); GM4-(1);
    [114];
H : H2  (2); H1  (2); H1  H3  (4); H2  H3  (4); H2  (2); H1  (2); H3  (2);
    H1  H2  (4); H2  (2); H1  (2); H3  (2); H1  H3  (4); H2  (2); H3  (2);
    H1  (2); H2  (2); H2  (2); H1  (2); H1  H2  (4); H3  (2); H1  H2  H3  (6);
    H3  (2); H1  (2); H2  (2); H1  (2); H3  (2); H2  (2); H3  (2); H3  (2);
    H1  (2); H3  (2); H2  (2); H1  (2); H2  (2); H3  (2); H2  (2); H1  (2);
    H3  (2); H2  (2); H1  (2); H2  (2); H3  (2); H1  (2); H3  (2); H2  (2);
    H1  (2); H2  (2); H3  (2); H1  (2); H2  (2); [114];
K : K5  (2); K6  (2); K1  K4  K5  (4); K2  K3  K6  (4); K5  (2); K6  (2);
    K1  K4  (2); K5  K6  (4); K5  (2); K5  (2); K1  K4  (2); K2  (1); K6  (2);
    K1  (1); K5  (2); K3  (1); K4  (1); K5  K6  (4); K5  (2); K5  (2); K6  (2);
    K2  (1); K5  (2); K3  (1); K1  (1); K6  (2); K5  (2); K3  K4  (2); K2  (1);
    K5  (2); K5  (2); K6  (2); K1  (1); K6  (2); K4  (1); K2  (1); K1  (1);
    K3  (1); K4  (1); K5  (2); K2  (1); K1  (1); K5  (2); K3  (1); K6  (2);
    K5  (2); K4  (1); K6  (2); K5  (2); K2  (1); K5  (2); K6  (2); K1  (1);
    K3  (1); K1  (1); K5  (2); K6  (2); K4  (1); K4  K5  (3); K2  K6  (3);
    K6  (2); K5  (2); K3  (1); K5  (2); [114];
L : L1  (2); L1  (2); L1  L2  (4); L1  L2  (4); L1  (2); L1  (2); L1  (2);
    L1  L1  (4); L1  (2); L1  (2); L2  (2); L1  (2); L1  (2); L1  (2); L1  (2);
    L2  (2); L2  (2); L2  (2); L1  (2); L1  (2); L1  (2); L2  (2); L1  (2);
    L2  (2); L1  (2); L1  (2); L1  (2); L1  (2); L1  (2); L1  (2); L1  (2);
    L2  (2); L2  (2); L2  (2); L1  (2); L1  (2); L2  (2); L1  (2); L2  (2);
    L1  (2); L1  (2); L2  (2); L1  (2); L1  L2  (4); L2  (2); L1  (2); L1  (2);
    L2  (2); L2  (2); L1  (2); L2  (2); L2  (2); L1  (2); [114];
M : M1+ M4- (2); M2- M3+ (2); M1+ M2+ M3- M4- (4); M1- M2- M3+ M4+ (4);
    M1+ M4- (2); M2- M3+ (2); M1+ M4- (2); M1+ M2- M3+ M4- (4); M1+ M4- (2);
    M1+ M4- (2); M2+ M3- (2); M3+ (1); M2- (1); M1+ (1); M4- (1); M3+ (1);
    M2- (1); M4- (1); M1+ (1); M3- (1); M1- (1); M2+ (1); M4+ (1); M3- (1);
    M2+ (1); M4- (1); M1+ (1); M2- (1); M3+ (1); M4- (1); M1+ (1); M1- (1);
    M3+ M3- (2); M4+ (1); M2+ M2- (2); M2- M4- (2); M1+ (1); M3+ (1); M4- (1);
    M1+ (1); M2- (1); M3+ (1); M4- (1); M1+ (1); M1+ (1); M3+ (1); M2- (1);
    M4- (1); M2+ (1); M3- (1); M1- (1); M4+ (1); M3- (1); M2+ (1); M1+ (1);
    M3+ (1); M4- (1); M2- (1); M3- (1); M1- (1); M3+ (1); M2+ (1); M4- (1);
    M1+ (1); M2- (1); M4- (1); M1+ (1); M3- (1); M4+ (1); M3+ (1); M2- (1);
    M2+ (1); M1- (1); M4+ (1); M1+ (1); M4- (1); M1+ (1); M3+ (1); M4+ (1);
    M2+ (1); M3- (1); M1- (1); M2- (1); M4- (1); M3- (1); M2- (1); M2+ (1);
    M3+ (1); M3- (1); M1- (1); M2+ (1); M4+ (1); M1+ (1); M4- (1); [114;
\end{lstlisting}

==> (inline-143) <==
\begin{lstlisting}
Computed bands:  1 -102
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); [102];
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); [102];
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); [102];
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1- D2- (2); [102];
E : E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); [102];
GM: GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1-(1); GM2+(1); GM2+(1); GM2-(1);
    GM1+(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1);
    GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1);
    GM2+(1); GM1+(1); GM2+(1); GM2-(1); GM2-(1); GM1+(1); GM1-(1); GM1-(1);
    GM1-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1);
    GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM2-(1); GM2+(1); GM1-(1);
    GM1+(1); GM2-(1); GM2-(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1);
    GM1-(1); GM2+(1); GM1+(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1+GM1-(2);
    GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2+(1);
    GM1+(1); GM1-(1); GM1-(1); GM2-(1); GM2+(1); GM2-(1); GM1+(1); GM2-(1);
    GM2+(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM1-(1);
    GM2+(1); GM1+(1); GM1-(1); GM1+GM2-(2); GM2-(1); GM2+(1); GM1-(1); GM1+(1);
    GM2+(1); GM2-(1); GM1-(1); GM2-(1); [102];
Y : Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2+ (1); Y1- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ Y1- (2); Y2- (1); Y2- (1);
    Y1+ (1); Y1- (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y1- (1);
    Y2+ (1); Y2- (1); Y1- (1); Y1+ (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1+ (1); Y2+ Y2- (2); Y1+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y2- (1);
    Y1- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ Y2+ (2); Y1- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2- (1); Y2- (1); Y1- (1); Y2+ (1);
    Y1+ Y2+ (2); Y2- (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2- (1);
    Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1);
    Y2+ (1); Y1+ (1); [102];
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); [102;
\end{lstlisting}

==> (inline-144) <==
\begin{lstlisting}
Computed bands:  1 -118
GM: GM1 (1); GM5 (3); GM3 (2); GM4 (3); GM5 (3); GM1 (1); GM5 (3); GM3 (2);
    GM5 (3); GM4 (3); GM2 GM3 (3); GM5 (3); GM4 (3); GM4 (3); GM2 (1); GM4 (3);
    GM5 (3); GM3 (2); GM4 (3); GM1 (1); GM5 (3); GM3 (2); GM5 (3); GM4 (3);
    GM1 (1); GM5 (3); GM1 (1); GM5 (3); GM3 (2); GM4 (3); GM5 (3); GM2 (1);
    GM3 (2); GM4 (3); GM4 (3); GM5 (3); GM2 (1); GM5 (3); GM3 (2); GM4 (3);
    GM4 (3); GM4 (3); GM5 (3); GM3 (2); GM4 (3); GM2 (1); GM3 (2); GM1 (1);
    GM5 (3); [118];
H : H4  (3); H5  (3); H1  (1); H5  (3); H3  (2); H4  (3); H2  (1); H4  (3);
    H5  (3); H5  (3); H2  (1); H4  (3); H3  (2); H4  (3); H5  (3); H5  (3);
    H4  (3); H3  (2); H3  (2); H1  (1); H5  (3); H4  (3); H4  (3); H3  (2);
    H2  (1); H4  (3); H2  (1); H5  (3); H1  (1); H5  (3); H4  (3); H4  (3);
    H1  (1); H5  (3); H3  (2); H4  (3); H3  (2); H5  (3); H5  (3); H4  (3);
    H3  (2); H2  (1); H5  (3); H1  (1); H3  (2); H4  (3); H5  (3); H5  (3);
    H4  (3); [118];
P : P1  (2); P3  (2); P2  (2); P3  (2); P1  (2); P2  (2); P3  (2); P2  (2);
    P1  (2); P3  (2); P1  (2); P2  (2); P3  (2); P1  (2); P3  (2); P1  (2);
    P2  (2); P3  (2); P1  (2); P2  (2); P2  (2); P1  (2); P3  (2); P2  (2);
    P3  (2); P1  (2); P2  (2); P1  (2); P3  (2); P2  (2); P1  (2); P3  (2);
    P1  (2); P2  (2); P3  (2); P2  (2); P1  (2); P3  (2); P1  (2); P3  (2);
    P1  (2); P3  (2); P2  (2); P1  (2); P3  (2); P2  (2); P2  (2); P3  (2);
    P1  (2); P2  (2); P3  (2); P2  (2); P1  (2); P3  (2); P2  (2); P1  (2);
    P3  (2); P2  (2); P1  (2); [118];
N : N1  (1); N3  (1); N4  (1); N1  N2  (2); N3  (1); N2  N3  N4  (3);
    N1  N2  N3  (3); N4  (1); N1  (1); N3  (1); N1  (1); N4  (1); N1  (1);
    N1  N2  (2); N4  (1); N2  (1); N3  (1); N2  N3  (2); N4  (1); N1  (1);
    N3  (1); N4  (1); N1  N3  (2); N2  (1); N4  (1); N3  (1); N1  (1); N2  (1);
    N4  (1); N2  (1); N4  (1); N3  (1); N2  (1); N1  N3  (2); N4  (1); N1  (1);
    N2  (1); N2  (1); N4  (1); N3  (1); N1  (1); N3  (1); N2  (1); N1  (1);
    N4  (1); N1  (1); N2  (1); N3  (1); N4  (1); N1  (1); N4  (1); N1  (1);
    N3  (1); N4  (1); N1  (1); N2  (1); N3  (1); N2  (1); N3  (1); N1  (1);
    N4  (1); N4  (1); N3  (1); N2  (1); N1  (1); N3  (1); N1  (1); N2  (1);
    N4  (1); N3  (1); N1  (1); N2  (1); N3  (1); N2  (1); N4  (1); N1  (1);
    N4  (1); N1  (1); N3  (1); N4  (1); N2  (1); N2  (1); N3  (1); N1  (1);
    N3  (1); N2  (1); N4  (1); N1  (1); N4  (1); N4  (1); N2  (1); N3  (1);
    N2  (1); N3  (1); N1  (1); N4  (1); N1  (1); N2  (1); N4  (1); N2  (1);
    N3  (1); N4  (1); N2  (1); N2  (1); N1  (1); N1  (1); N3  (1); N4  (1);
    N3  (1); [118;
\end{lstlisting}

==> (inline-145) <==
\begin{lstlisting}
Computed bands:  1 -118
GM: GM1 (1); GM5 (3); GM3 (2); GM4 (3); GM5 (3); GM1 (1); GM5 (3); GM3 (2);
    GM4 (3); GM5 (3); GM2 GM3 (3); GM5 (3); GM4 (3); GM4 (3); GM2 (1); GM4 (3);
    GM3 (2); GM5 (3); GM4 (3); GM1 (1); GM5 (3); GM5 (3); GM3 (2); GM4 (3);
    GM1 (1); GM5 (3); GM1 (1); GM3 (2); GM5 (3); GM5 (3); GM4 (3); GM2 (1);
    GM3 (2); GM4 (3); GM2 (1); GM4 (3); GM5 (3); GM3 (2); GM5 (3); GM4 (3);
    GM4 (3); GM4 (3); GM5 (3); GM3 (2); GM4 (3); GM2 (1); GM3 (2); GM1 (1);
    GM5 (3); [118];
H : H5  (3); H4  (3); H2  (1); H4  (3); H3  (2); H5  (3); H1  (1); H5  (3);
    H4  (3); H4  (3); H1  (1); H5  (3); H3  (2); H5  (3); H4  (3); H4  (3);
    H3  (2); H5  (3); H3  (2); H2  (1); H4  (3); H5  (3); H3  (2); H5  (3);
    H1  (1); H5  (3); H1  (1); H4  (3); H2  (1); H4  (3); H5  (3); H4  (3);
    H5  (3); H2  (1); H3  (2); H5  (3); H3  (2); H4  (3); H4  (3); H5  (3);
    H3  (2); H1  (1); H4  (3); H2  (1); H3  (2); H4  H5  (6); H4  (3); H5  (3);
    [118];
P : P3  (2); P1  (2); P2  (2); P1  (2); P3  (2); P2  (2); P1  (2); P2  (2);
    P3  (2); P1  (2); P3  (2); P1  P2  (4); P3  (2); P1  (2); P3  (2); P2  (2);
    P1  (2); P3  (2); P2  (2); P2  (2); P3  (2); P1  (2); P2  (2); P3  (2);
    P2  (2); P1  (2); P3  (2); P1  (2); P2  (2); P3  (2); P1  (2); P2  (2);
    P3  (2); P1  (2); P2  (2); P3  (2); P1  (2); P3  (2); P1  (2); P3  (2);
    P1  (2); P3  (2); P2  (2); P1  (2); P2  (2); P2  (2); P1  (2); P3  (2);
    P2  (2); P1  (2); P2  (2); P3  (2); P1  (2); P2  (2); P3  (2); P1  (2);
    P2  (2); P3  (2); [118];
N : N3  (1); N1  (1); N2  (1); N3  N4  (2); N1  (1); N1  N2  N4  (3);
    N1  N3  N4  (3); N2  (1); N3  (1); N1  (1); N3  (1); N2  (1); N3  (1);
    N3  (1); N4  (1); N2  (1); N4  (1); N1  (1); N1  (1); N4  (1); N2  (1);
    N3  (1); N1  (1); N2  (1); N1  N3  (2); N4  (1); N2  (1); N1  N3  (2);
    N4  (1); N2  (1); N4  (1); N2  (1); N1  (1); N2  N3  N4  (3); N1  (1);
    N3  (1); N4  (1); N4  (1); N2  (1); N1  (1); N3  (1); N1  (1); N3  (1);
    N2  N4  (2); N4  (1); N3  (1); N1  (1); N2  (1); N3  (1); N2  (1); N3  (1);
    N1  (1); N2  (1); N3  (1); N4  (1); N1  (1); N4  (1); N1  (1); N2  (1);
    N3  (1); N2  (1); N1  (1); N4  (1); N1  (1); N3  (1); N4  (1); N3  (1);
    N2  (1); N3  (1); N1  (1); N4  (1); N1  (1); N4  (1); N2  (1); N3  (1);
    N2  (1); N1  (1); N2  (1); N3  (1); N4  (1); N4  (1); N1  (1); N3  (1);
    N1  (1); N4  (1); N2  (1); N3  (1); N2  (1); N2  (1); N4  (1); N1  (1);
    N4  (1); N1  N3  (2); N2  (1); N3  (1); N4  (1); N2  (1); N4  (1); N1  (1);
    N2  (1); N4  (1); N4  (1); N3  (1); N3  (1); N1  (1); N2  (1); N1  (1); [118;
\end{lstlisting}

==> (inline-146) <==
\begin{lstlisting}
Computed bands:  1 -121
GM: GM1+(1); GM2-(1); GM1+GM2-(2); GM1+(1); GM2-(1); GM1+(1); GM2-(1);
    GM1+GM2-(2); GM1+(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1);
    GM1+(1); GM1+GM2-(2); GM2+(1); GM2-(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1);
    GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM1-(1); GM2-(1); GM2-(1);
    GM1-(1); GM1+(1); GM2+(1); GM1+GM2+GM2-(3); GM1-(1); GM1-(1); GM2-(1);
    GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2-(1);
    GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1-GM2+(2); GM2+(1); GM1-(1); GM2-(1);
    GM1+GM2-(2); GM2-(1); GM1+(1); GM1-GM2+(2); GM1-GM2+(2); GM1-GM2+(2);
    GM1+(1); GM1+GM2-(2); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1);
    GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1);
    GM2-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM1+(1);
    GM1+(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1);
    GM1-(1); GM2+(1); GM2-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1);
    GM1+(1); GM2+(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM2+(1); GM1+(1);
    GM2-(1); GM1-(1); [121];
Y : Y2- (1); Y1+ (1); Y1+ Y2- (2); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1);
    Y1+ Y2- (2); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y1+ Y2- (2); Y1- Y2+ (2); Y1+ Y2- (2);
    Y1- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1- (1);
    Y1+ (1); Y2+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1- (1); Y2- (1);
    Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1);
    Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1- Y2+ (2); Y1- (1); Y2+ (1); Y2- (1);
    Y1+ Y2- (2); Y1+ (1); Y2- (1); Y1- Y2+ (2); Y1- Y2+ (2); Y1- Y2+ (2);
    Y1+ (1); Y2- (1); Y1+ Y2+ (2); Y2- (1); Y1- (1); Y1+ (1); Y1+ (1); Y2- (1);
    Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1);
    Y2- (1); Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1);
    Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1- (1);
    Y1+ (1); Y2+ (1); [121];
V : V1+ V1- (2); V1+ V1- (2); V1+ V1- (2); V1+ (1); V1- (1); V1+ V1- (2);
    V1+ (1); V1+ V1- (2); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- V1- (2); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ V1- (2); V1+ (1); V1+ V1- (2); V1+ V1- (2); V1+ V1- (2);
    V1- (1); V1+ V1- (2); V1+ V1- (2); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); [121];
L : L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1- (1); L1+ (1); L1+ (1);
    L1+ L1- (2); L1+ L1- (2); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ L1- (2); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ L1- (2); L1- (1); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2);
    L1+ (1); L1+ L1- (2); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ L1- (2); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    [121];
M : M1+ (1); M2- (1); M1+ M2- (2); M2- (1); M1+ (1); M2- (1); M1+ (1); M1+ (1);
    M2- (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M2- (1);
    M1+ (1); M2- (1); M1+ (1); M1- (1); M2- (1); M2+ (1); M1+ (1); M1- (1);
    M1+ (1); M2+ M2- (2); M1+ (1); M1- (1); M2+ (1); M2- (1); M1+ (1); M2- (1);
    M2+ (1); M1- M2- (2); M1+ (1); M1- (1); M1+ M2- (2); M1- M2+ (2); M2- (1);
    M2- (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1);
    M2- (1); M1+ M2- (2); M1- M2+ (2); M1- M2+ (2); M1+ (1); M1+ M2- (2);
    M2- (1); M1+ (1); M1- M2+ (2); M1- M2+ (2); M1- M2+ (2); M2- (1); M1+ (1);
    M2+ (1); M2- (1); M1- (1); M1+ (1); M2- (1); M1+ (1); M1+ M2- (2); M2- (1);
    M2- (1); M1+ (1); M1+ M2- (2); M1+ (1); M1+ (1); M2- (1); M1+ (1); M2- (1);
    M1+ (1); M2- (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M2+ (1); M2- (1);
    M1+ (1); M1- (1); M2+ (1); M1- (1); M2- (1); M1+ (1); M2+ (1); M2- (1);
    M1+ (1); M1+ M2+ (2); M1- (1); M2- (1); M1+ (1); M2+ (1); M1+ (1); M2- (1);
    M1- (1); M2- (1); M1- (1); M2- (1); M2+ (1); M1- (1); [121];
U : U1  U2  (2); U1  U2  (2); U1  U2  (2); U2  (1); U1  (1); U1  (1);
    U1  U2  (2); U1  U2  (2); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  U2  (2); U1  (1); U1  (1);
    U2  (1); U1  U2  (2); U1  (1); U1  U2  (2); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U2  (1); U1  U2  (2); U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1);
    U1  U2  (2); U1  (1); U1  U2  (2); U1  U2  (2); U1  U2  (2); U2  (1);
    U1  U2  (2); U1  U2  (2); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1);
    U1  U2  (2); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U1  (1); U2  (1);
    U1  (1); U1  U2  (2); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U2  (1); U1  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); [121];
A : A2- (1); A1+ (1); A1+ A2- (2); A1+ (1); A2- (1); A2- (1); A1+ (1); A1+ (1);
    A2- (1); A1+ (1); A1+ (1); A1+ (1); A2- (1); A2- (1); A2- (1); A1+ (1);
    A2- (1); A1+ (1); A2+ A2- (2); A1+ (1); A2- (1); A1- (1); A2+ (1);
    A1- A2- (2); A1+ (1); A2+ A2- (2); A1- (1); A1+ (1); A1+ (1); A2- (1);
    A2+ (1); A1- (1); A2- (1); A1+ (1); A1- (1); A1+ A2+ (2); A1- A2- (2);
    A2- (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1);
    A1+ (1); A2- (1); A1+ (1); A2- (1); A1- A2+ (2); A1- A2+ (2); A1+ (1);
    A1+ A2- (2); A1+ (1); A2- (1); A1- A2+ (2); A1- A2+ (2); A1- A2+ (2);
    A2- (1); A1+ (1); A2+ (1); A2- (1); A1- (1); A1+ (1); A2- (1); A1+ (1);
    A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1);
    A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A2- (1); A2- (1);
    A1+ (1); A2+ (1); A1+ (1); A2- (1); A2+ (1); A1- (1); A1+ (1); A2- (1);
    A2+ (1); A1- (1); A1+ (1); A1+ (1); A2- (1); A2+ (1); A2- (1); A1- (1);
    A1+ (1); A2- (1); A1- (1); A1+ (1); A1+ (1); A2+ (1); A2- (1); A2+ (1);
    A2- (1); A1- (1); A1- (1); [121;
\end{lstlisting}

==> (inline-147) <==
\begin{lstlisting}
Computed bands:  1 -121
GM: GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+GM2-(2); GM1+GM2-(2); GM1+(1);
    GM1+GM2-(2); GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM1+GM2-(2);
    GM1-GM2+(2); GM2-(1); GM2+(1); GM2-(1); GM1+(1); GM1-GM2-(2); GM1+(1);
    GM1-GM2+(2); GM2-(1); GM2+(1); GM1+GM1-(2); GM1+(1); GM2-(1); GM1+(1);
    GM2-(1); GM2-(1); GM1-(1); GM1-GM2+(2); GM2-(1); GM1+(1); GM2-(1); GM1+(1);
    GM1+(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM2-(1);
    GM1+(1); GM2-(1); GM2-(1); GM1-GM2+(2); GM2+(1); GM1-(1); GM1+GM2-(2);
    GM1-GM2+(2); GM1+(1); GM2-(1); GM1+(1); GM1-GM2+(2); GM1-GM2+(2); GM2-(1);
    GM1+(1); GM1+(1); GM2+GM2-(2); GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1);
    GM2-(1); GM1+(1); GM1+(1); GM2-(1); GM2-(1); GM1+(1); GM2-(1); GM1+(1);
    GM2-(1); GM2-(1); GM1+(1); GM1+(1); GM1+(1); GM2-(1); GM1+(1); GM1+(1);
    GM1-(1); GM2-(1); GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM2+(1);
    GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1);
    GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1);
    [121];
Y : Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y1+ Y2- (2); Y1+ Y2- (2); Y1+ (1);
    Y1+ Y2- (2); Y2- (1); Y2- (1); Y1+ (1); Y1+ (1); Y1+ (1); Y2- (1);
    Y1- Y1- (2); Y1+ Y2- (2); Y2+ (1); Y1+ (1); Y2- (1); Y1+ Y2+ (2); Y2- (1);
    Y1- Y2+ (2); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y1+ Y2- (2); Y2- (1); Y1- (1); Y1- Y2+ (2); Y1+ Y2- (2); Y2- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y1- Y2+ (2); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y1- Y2+ (2); Y1+ (1); Y2- (1); Y1+ (1); Y1- Y2+ (2); Y1- Y2+ (2); Y2- (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1);
    Y2- (1); Y1+ (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y1+ (1); Y1+ (1);
    Y2- (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y1+ (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1);
    Y2+ (1); [121];
V : V1+ (1); V1- (1); V1+ V1- (2); V1+ V1- (2); V1+ V1- (2); V1+ (1);
    V1+ V1- (2); V1+ V1- (2); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1);
    V1- (1); V1+ (1); V1+ V1- (2); V1- (1); V1+ V1- (2); V1+ V1- (2);
    V1+ V1- (2); V1+ V1- (2); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ V1- (2); V1+ (1); V1- (1); V1- (1); V1+ V1- (2); V1- (1); V1- (1);
    V1+ V1- (2); V1+ V1- (2); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ V1- (2);
    V1+ (1); V1- (1); V1+ V1- (2); V1+ (1); V1- (1); V1+ V1- (2); V1+ (1);
    V1+ V1- (2); V1+ V1- (2); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1+ V1- (2); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ V1- (2); V1+ (1); V1- (1); V1+ (1); V1- (1); [121];
L : L1- (1); L1+ (1); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ (1);
    L1+ L1- (2); L1+ L1- (2); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1);
    L1+ L1- (2); L1+ L1- (2); L1+ (1); L1- (1); L1+ (1); L1+ L1- (2);
    L1+ L1- (2); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ L1- (2); L1- (1); L1+ (1);
    L1+ L1- (2); L1+ L1- (2); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ L1- (2);
    L1- (1); L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1+ L1- (2); L1+ L1- (2);
    L1- (1); L1+ L1- (2); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ L1- (2); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); [121];
M : M2- (1); M1+ (1); M2- (1); M1+ (1); M1+ M2- (2); M1+ M2- (2); M1+ (1);
    M1+ M2- (2); M2- (1); M1+ (1); M2- (1); M2- (1); M1+ (1); M2- (1);
    M1- M2+ (2); M1+ (1); M1+ (1); M1- (1); M1+ (1); M2- (1); M2+ M2- (2);
    M1+ (1); M1- M2+ (2); M2- (1); M2+ (1); M1- (1); M1+ (1); M1+ (1); M2- (1);
    M2- (1); M1+ (1); M1- M2- (2); M1- M2+ (2); M1+ M2- (2); M2- (1); M2- (1);
    M2- (1); M1+ (1); M1+ (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M2- (1);
    M2- (1); M1+ (1); M1+ (1); M1- M2+ (2); M2+ (1); M1- (1); M1+ M2- (2);
    M1- M2+ (2); M2- (1); M1+ (1); M2- (1); M1- M2+ (2); M1- M2+ (2); M1+ (1);
    M2- (1); M1+ (1); M2+ (1); M1- M2- (2); M1+ (1); M1+ (1); M2- (1); M2- (1);
    M1+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M1+ (1); M2- (1); M1+ (1);
    M2- (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M2- (1); M1+ (1); M2- (1);
    M2+ (1); M1+ (1); M1- (1); M2+ (1); M2- (1); M1+ (1); M1- (1); M2- (1);
    M2+ (1); M1+ (1); M1+ (1); M1- (1); M2+ (1); M2- (1); M1+ (1); M2+ (1);
    M1+ (1); M2- (1); M1- (1); M2- (1); M2+ (1); M1- (1); M2- (1); M1- (1);
    [121];
U : U2  (1); U1  (1); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  (1);
    U1  U2  (2); U1  U2  (2); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  U2  (2); U1  U2  (2); U1  (1); U2  (1); U1  (1); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1);
    U1  U2  (2); U2  (1); U1  (1); U2  (1); U1  U2  (2); U2  (1); U2  (1);
    U1  U2  (2); U1  U2  (2); U1  (1); U2  (1); U2  (1); U1  (1); U1  U2  (2);
    U1  (1); U2  (1); U1  U2  (2); U1  (1); U2  (1); U1  U2  (2); U1  U2  (2);
    U1  (1); U1  U2  (2); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1);
    U1  U2  (2); U1  (1); U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1);
    U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U1  (1); U2  (1); U1  (1);
    U2  (1); U2  (1); U1  (1); U2  (1); U1  (1); U2  (1); U1  U2  (2); U1  (1);
    U1  (1); U2  (1); U2  (1); U2  (1); U1  (1); [121];
A : A2- (1); A1+ (1); A1+ (1); A2- (1); A1+ A2- (2); A1+ A2- (2); A1+ (1);
    A1+ A2- (2); A1+ (1); A1+ (1); A2- (1); A2- (1); A2- (1); A1+ (1);
    A2+ A2+ (2); A2- (1); A1+ A1- (2); A2- (1); A1+ (1); A1- (1); A1+ (1);
    A2- (1); A1- A2+ (2); A2- (1); A1- (1); A2+ (1); A1+ (1); A2- (1); A1+ (1);
    A2- (1); A1+ (1); A2- (1); A1- (1); A1- A2+ (2); A1+ (1); A2- (1); A2- (1);
    A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1); A2- (1); A1+ (1);
    A2- (1); A1+ (1); A2- (1); A1+ (1); A1- A2+ (2); A1- (1); A2+ (1); A1+ (1);
    A2- (1); A1- A2+ (2); A1+ A2- (2); A2- (1); A1- A2+ (2); A1- A2+ (2);
    A1+ (1); A2- (1); A1+ (1); A2+ (1); A1- A2- (2); A1+ (1); A2- (1); A1+ (1);
    A1+ A2- (2); A2- (1); A2- (1); A1+ (1); A1+ (1); A1+ (1); A2- (1); A1+ (1);
    A2- (1); A1+ (1); A2- (1); A2- (1); A2- (1); A1+ (1); A2- (1); A1+ (1);
    A2+ (1); A1+ (1); A2- (1); A1- (1); A2+ (1); A1+ (1); A2- (1); A1- (1);
    A2+ (1); A1+ (1); A2- (1); A1- (1); A1+ (1); A2- (1); A2+ (1); A1+ (1);
    A1- (1); A1+ (1); A2+ (1); A2- (1); A2+ (1); A1- (1); A2- (1); A1- (1); [121;
\end{lstlisting}

==> (inline-148) <==
\begin{lstlisting}
Computed bands:  1 - 93
GM: GM1+(1); GM5+(3); GM3+(2); GM1+(1); GM2-(1); GM4-(3); GM4-(3); GM1+(1);
    GM4-(3); GM5-(3); GM1+(1); GM3+(2); GM5+(3); GM3-(2); GM5+(3); GM4-(3);
    GM5-(3); GM2-(1); GM3+(2); GM4-(3); GM4+(3); GM3-(2); GM5-(3); GM5+(3);
    GM3+(2); GM4-(3); GM2-(1); GM5+(3); GM4+(3); GM1+(1); GM1+(1); GM3-(2);
    GM5-(3); GM4-(3); GM5+(3); GM4-(3); GM3+(2); GM5+(3); GM4+(3); GM3-(2);
    [93] ;
X : X3- (1); X1+ (1); X5- (2); X4+ (1); X1+ (1); X4- (1); X1+ (1); X5- (2);
    X4+ (1); X1+ (1); X5+ (2); X2- (1); X2+ (1); X3- (1); X5- (2); X5+ (2);
    X3- (1); X1+ (1); X3- (1); X5- (2); X2+ (1); X3+ (1); X4+ (1); X5- (2);
    X5+ (2); X3- (1); X2- (1); X2+ (1); X1+ (1); X5+ (2); X5+ (2); X5- (2);
    X2+ (1); X4+ (1); X2- (1); X4- (1); X1- (1); X2- (1); X4- (1); X1+ (1);
    X5+ (2); X5- (2); X5- (2); X4+ (1); X3- (1); X3+ (1); X1+ (1); X4+ (1);
    X5+ (2); X1+ X3- (2); X4+ (1); X1- (1); X5- (2); X5- (2); X3+ X4- (2);
    X3- (1); X2- (1); X5+ (2); X5- (2); X1+ (1); X3+ (1); X4- (1); X5+ (2);
    X5+ (2); X3- (1); X4+ (1); X1- (1); X2- X5- (3); [93] ;
L : L2- (1); L1+ (1); L3+ (2); L3- (2); L2- (1); L1+ (1); L2- (1); L3+ (2);
    L3- (2); L2- (1); L1+ (1); L3+ (2); L3- (2); L1+ (1); L3+ (2); L3- (2);
    L1- (1); L2- (1); L1+ (1); L3+ (2); L2+ (1); L1+ (1); L3- (2); L2- (1);
    L3+ (2); L3- (2); L3- (2); L1+ (1); L3+ (2); L1+ (1); L3- (2); L3+ (2);
    L2- (1); L2+ (1); L1- (1); L3+ (2); L3- (2); L2- (1); L3+ (2); L1+ (1);
    L3- (2); L2- (1); L1+ (1); L3+ (2); L1- (1); L2- (1); L3- (2); L3+ (2);
    L1+ (1); L3- (2); L2+ L2- (2); L3+ (2); L3- (2); L3+ (2); L2+ (1); L3- (2);
    L3+ (2); L1+ (1); L3- (2); L2- (1); L3- (2); [93] ;
W : W5  (2); W2  (1); W1  (1); W5  (2); W2  (1); W1  (1); W5  (2); W1  (1);
    W2  (1); W2  (1); W5  (2); W3  (1); W4  (1); W1  (1); W3  (1); W5  (2);
    W5  (2); W1  (1); W2  (1); W1  (1); W5  (2); W5  (2); W5  (2); W4  (1);
    W2  (1); W4  (1); W1  (1); W2  (1); W3  (1); W5  (2); W1  (1); W4  (1);
    W5  (2); W3  (1); W2  (1); W4  (1); W3  W5  (3); W1  (1); W5  (2); W2  (1);
    W5  (2); W4  (1); W5  (2); W1  (1); W2  (1); W2  (1); W5  (2); W4  (1);
    W5  (2); W1  (1); W5  (2); W3  (1); W3  (1); W1  (1); W5  (2); W5  (2);
    W3  (1); W5  (2); W2  (1); W1  (1); W4  (1); W5  (2); W3  (1); W5  (2);
    W3  (1); W2  (1); W4  (1); W5  (2); [93];
\end{lstlisting}

==> (inline-149) <==
\begin{lstlisting}
Computed bands:  1 -111
GM: GM1+(1); GM5+(3); GM4-(3); GM5-(3); GM4+(3); GM4-(3); GM3+(2); GM1+(1);
    GM5+(3); GM3+(2); GM1+(1); GM2-(1); GM4-(3); GM4-(3); GM5-(3); GM4-(3);
    GM1+(1); GM3-(2); GM5+(3); GM1+(1); GM5+(3); GM3+(2); GM4-(3); GM2-(1);
    GM5-(3); GM3+(2); GM4-(3); GM3-(2); GM4+(3); GM5-(3); GM5+(3); GM3+(2);
    GM2-(1); GM4-(3); GM5+(3); GM1+GM4+(4); GM1+(1); GM3-(2); GM5-(3); GM4-(3);
    GM5+(3); GM4-(3); GM3+(2); GM5+(3); GM4+(3); GM3-(2); [111];
X : X1+ (1); X4+ (1); X5+ (2); X3- X5- (3); X4- X5- (3); X3+ X5+ (3);
    X3- X5- (3); X1+ (1); X2+ (1); X3- (1); X1+ (1); X4+ (1); X5- (2); X1+ (1);
    X4- (1); X1+ (1); X4+ (1); X5- (2); X5+ (2); X1+ (1); X2- (1); X3- (1);
    X2+ (1); X5+ (2); X5- (2); X3- (1); X5- (2); X3+ (1); X1+ (1); X2+ (1);
    X4+ (1); X3- (1); X3- (1); X5+ X5- (4); X2- (1); X1+ (1); X5+ (2); X2+ (1);
    X5+ (2); X5- (2); X2- (1); X4+ (1); X2+ (1); X4- (1); X1- (1); X2- (1);
    X4- (1); X5+ (2); X5- (2); X3- (1); X4+ (1); X5- (2); X1+ (1); X3+ (1);
    X1+ (1); X4+ (1); X5+ (2); X3- (1); X1+ (1); X4+ (1); X1- (1); X5- (2);
    X5- (2); X3+ (1); X4- (1); X3- (1); X2- (1); X5+ (2); X1+ (1); X5- (2);
    X3+ (1); X4- (1); X5+ (2); X5+ (2); X4+ (1); X1- X3- (2); X2- (1); X5- (2);
    [111];
L : L1+ (1); L1+ L3+ (3); L2- (1); L3- (2); L1- L3- (3); L2+ L3+ (3); L2- (1);
    L3- (2); L3+ (2); L2- (1); L1+ (1); L3+ (2); L3- (2); L2- (1); L1+ (1);
    L2- (1); L3+ (2); L2- (1); L3- (2); L1+ (1); L3+ (2); L1+ (1); L3- (2);
    L3+ (2); L3- (2); L1- (1); L2- (1); L3+ (2); L2+ (1); L1+ (1); L1+ (1);
    L2- (1); L3- (2); L3+ (2); L3- (2); L3- (2); L1+ (1); L3+ (2); L2- L3+ (3);
    L3- (2); L1+ (1); L2+ (1); L1- (1); L3+ (2); L3- (2); L3+ (2); L1+ (1);
    L2- (1); L3- (2); L2- (1); L1+ (1); L3+ (2); L1- L2- (2); L3- (2); L3+ (2);
    L1+ (1); L3- (2); L2+ (1); L2- (1); L3+ (2); L3- (2); L3+ (2); L2+ (1);
    L3- (2); L3+ (2); L1+ (1); L3- (2); L2- (1); L3- (2); [111];
W : W1  (1); W4  W5  (3); W2  W5  (3); W1  W5  (3); W3  W5  (3); W2  W5  (3);
    W1  W2  (2); W5  (2); W2  (1); W1  (1); W5  (2); W2  (1); W1  W5  (3);
    W1  (1); W3  (1); W5  (2); W2  (1); W4  (1); W2  (1); W3  (1); W5  (2);
    W1  (1); W5  (2); W1  (1); W2  (1); W1  (1); W5  (2); W5  (2); W4  (1);
    W5  (2); W2  (1); W4  (1); W3  (1); W1  (1); W2  (1); W5  (2); W4  (1);
    W5  (2); W1  (1); W3  W4  (2); W2  (1); W3  (1); W5  (2); W5  (2); W5  (2);
    W5  (2); W2  (1); W1  (1); W4  (1); W1  (1); W2  (1); W2  (1); W5  (2);
    W4  (1); W5  (2); W1  (1); W3  (1); W5  (2); W3  (1); W1  (1); W5  (2);
    W5  (2); W3  (1); W5  (2); W2  (1); W1  (1); W4  (1); W5  (2); W3  (1);
    W5  (2); W3  (1); W2  (1); W4  (1); W5  (2); [111;
\end{lstlisting}

==> (inline-150) <==
\begin{lstlisting}
Computed bands:  1 -108
GM: GM1+GM3+(2); GM2-GM4-(2); GM1+(1); GM3+(1); GM4-(1); GM2-(1); GM1+(1);
    GM3+(1); GM4-(1); GM2-(1); GM1+(1); GM3+(1); GM4-(1); GM2-(1); GM1+(1);
    GM4-(1); GM2+GM4+(2); GM3+(1); GM3-(1); GM1-(1); GM1+(1); GM3+(1); GM3-(1);
    GM1-(1); GM4-(1); GM2+(1); GM2-(1); GM4+(1); GM2-(1); GM1+(1); GM3+(1);
    GM1+(1); GM4-(1); GM2-(1); GM3+(1); GM4-(1); GM1+(1); GM4-(1); GM1+(1);
    GM2-(1); GM4-(1); GM2+GM3-(2); GM1-GM4+(2); GM3+(1); GM2-(1); GM4-(1);
    GM1+(1); GM3+(1); GM2+GM3-(2); GM2-(1); GM1-GM4+(2); GM1+GM3+(2);
    GM1+GM2+GM3-(3); GM4-(1); GM4-(1); GM2-(1); GM1-GM4+(2); GM1+(1); GM4-(1);
    GM3+(1); GM4-(1); GM1+GM2-(2); GM2-(1); GM4-(1); GM1+(1); GM3+(1); GM1+(1);
    GM4-(1); GM3+(1); GM1+(1); GM4-(1); GM2-(1); GM3-(1); GM2-(1); GM1-(1);
    GM3+GM3-(2); GM2+(1); GM3+(1); GM1+(1); GM4-(1); GM4+(1); GM2+(1); GM1+(1);
    GM2-(1); GM1-(1); GM3-(1); GM3+(1); GM4-(1); GM2+(1); GM3+(1); GM4+(1);
    GM2-(1); GM1+GM2+(2); GM3-(1); [108];
T : T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  T2  (4); T1  (2);
    T2  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); [108];
Y : Y2- Y4- (2); Y1+ Y3+ (2); Y1+ (1); Y3+ (1); Y4- (1); Y2- (1); Y1+ (1);
    Y3+ (1); Y4- (1); Y2- (1); Y1+ (1); Y3+ (1); Y4- (1); Y1+ (1); Y2- (1);
    Y4- (1); Y3+ (1); Y1- Y3- (2); Y2+ Y4+ (2); Y4- (1); Y2- (1); Y3- (1);
    Y1+ (1); Y1- (1); Y2+ (1); Y3+ (1); Y4+ (1); Y2- (1); Y1+ (1); Y3+ (1);
    Y4- (1); Y2- (1); Y1+ (1); Y3+ (1); Y4- (1); Y1+ (1); Y4- (1); Y1+ (1);
    Y4- (1); Y2- (1); Y2+ Y3- (2); Y4+ (1); Y1- (1); Y3+ (1); Y2- (1); Y1+ (1);
    Y3+ Y4- (2); Y2+ Y3- (2); Y2- (1); Y1- Y4+ (2); Y1+ (1); Y3+ (1); Y2- (1);
    Y4- (1); Y2+ Y3- (2); Y1+ (1); Y4- (1); Y1- Y4+ (2); Y1+ (1); Y4- (1);
    Y3+ (1); Y1+ (1); Y4- (1); Y2- (1); Y2- (1); Y1+ (1); Y3+ (1); Y4- (1);
    Y1+ (1); Y4- (1); Y4- (1); Y3+ (1); Y1+ (1); Y3- (1); Y2- (1); Y3+ (1);
    Y2+ (1); Y1- (1); Y2- (1); Y3- (1); Y1+ (1); Y2- (1); Y4+ (1); Y3+ (1);
    Y1- (1); Y4- (1); Y2+ (1); Y3- (1); Y3+ (1); Y4- (1); Y1+ (1); Y2+ (1);
    Y2- (1); Y3- (1); Y1+ (1); Y3+ (1); Y4+ (1); Y2+ (1); [108];
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  Z2  (4); Z1  (2);
    Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); [108];
R : R1  R1  (4); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); [108];
S : S1+ S1- S2+ S2- (4); S1+ (1); S2+ (1); S2- (1); S1- (1); S2- (1); S1- (1);
    S1+ (1); S2+ (1); S2- (1); S1- (1); S1+ (1); S2- (1); S1- (1); S1+ (1);
    S2+ (1); S1+ (1); S2- (1); S2+ (1); S2+ (1); S1- (1); S1+ (1); S2+ (1);
    S2- (1); S1+ (1); S2- (1); S1- S2+ (2); S1- (1); S2- (1); S1- (1); S1+ (1);
    S2- (1); S2+ (1); S1- (1); S1+ (1); S2- (1); S1+ (1); S2- (1); S1+ S2+ (2);
    S1- (1); S2+ (1); S1+ S2- (2); S2- (1); S1- S2+ (2); S1+ (1); S1- (1);
    S2+ S2- (2); S1- (1); S1- S2+ (2); S1+ (1); S2- (1); S1+ (1); S1+ S2- (2);
    S1- S2+ (2); S2+ (1); S2- (1); S1+ (1); S2- (1); S1+ (1); S2- (1); S1+ (1);
    S1- S2+ (2); S1- (1); S2- (1); S1+ (1); S2+ (1); S1+ (1); S2- (1); S1+ (1);
    S2- (1); S1- (1); S2+ (1); S2- (1); S2- (1); S1+ (1); S1- (1); S1- (1);
    S2+ (1); S1+ (1); S1+ (1); S2+ (1); S2+ (1); S2- (1); S1+ (1); S1- (1);
    S2- (1); S2- (1); S1+ S2+ (2); S1+ (1); S2- (1); S1- (1); S1- (1); S2- (1);
    S2+ (1); S1- (1); [108;
\end{lstlisting}

==> (inline-151) <==
\begin{lstlisting}
Computed bands:  1 - 80
GM: GM1+(1); GM2+(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2-(1);
    GM2+(1); GM1+(1); GM1-(1); GM1+GM2-(2); GM2+(1); GM2+(1); GM2-(1); GM1-(1);
    GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1);
    GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM1-(1); GM2-(1);
    GM2+(1); GM1+(1); GM1+(1); GM2+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM1-(1); GM1+(1); GM1-(1); GM2-(1);
    GM2+(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1);
    GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1);
    GM2+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM1-(1); GM1+(1); GM1+(1);
    GM2+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1); [80] ;
Y : Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1);
    Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1+ (1);
    Y2- (1); Y1+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y2- (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2- (1); Y1- (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1);
    [80] ;
L : L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ L1- (2); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1- (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); [80] ;
M : M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    [80] ;
V : V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    [80] ;
U : U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); [80] ;
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [80];
\end{lstlisting}

==> (inline-152) <==
\begin{lstlisting}
Computed bands:  1 - 80
GM: GM1+(1); GM2+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1);
    GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM2+(1); GM2-(1);
    GM1-(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1);
    GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM1-(1); GM1-GM2-(2); GM2-(1);
    GM2+(1); GM1+(1); GM1+(1); GM2+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1);
    GM1+(1); GM2+(1); GM1-(1); GM1-(1); GM2-(1); GM1+(1); GM2-(1); GM1-(1);
    GM2+(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1);
    GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2-(1);
    GM2+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM1-(1); GM1+(1); GM1+(1);
    GM2+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM1+(1); [80] ;
Y : Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1);
    Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y1- (1); Y1+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y1- (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2+ (1); Y1- (1);
    Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2- (1); Y1- (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2- (1);
    [80] ;
L : L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    [80] ;
M : M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    [80] ;
V : V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1+ V1- (2);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); [80] ;
U : U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); [80] ;
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [80];
\end{lstlisting}

==> (inline-153) <==
\begin{lstlisting}
Computed bands:  1 - 76
A : A1- (1); A2+ (1); A2- (1); A1+ (1); A3- A4- (2); A3+ A4+ (2); A2+ (1);
    A2- (1); A3+ A4+ (2); A3- A4- (2); A1+ (1); A1- (1); A2- (1); A2+ (1);
    A3- A4- (2); A3+ A4+ (2); A1+ (1); A1- (1); A2+ (1); A3- A4- (2);
    A3+ A4+ (2); A2- (1); A1- (1); A1+ (1); A3+ A4+ (2); A1- (1); A2+ (1);
    A1+ (1); A3- A4- (2); A3+ A4+ (2); A3- A4- (2); A1+ (1); A1- (1); A2- (1);
    A2- (1); A3- A4- (2); A2+ (1); A2- (1); A1+ (1); A1- (1); A3+ A4+ (2);
    A1+ (1); A2+ (1); A2- (1); A1- (1); A3- A4- (2); A2+ (1); A2- (1);
    A3+ A4+ (2); A2+ (1); A1+ (1); A3- A4- (2); A1- (1); A2+ (1); A3+ A4+ (2);
    A1+ (1); A3+ A4+ (2); [76] ;
GM: GM1+(1); GM2-(1); GM3+GM4+(2); GM1-(1); GM3-GM4-(2); GM2+(1); GM1+(1);
    GM2+(1); GM1-(1); GM3+GM4+(2); GM2-(1); GM3-GM4-(2); GM2-(1); GM3-GM4-(2);
    GM1+(1); GM2+(1); GM3+GM4+(2); GM2+(1); GM2-(1); GM1-(1); GM3-GM4-(2);
    GM1-(1); GM3+GM4+(2); GM1+(1); GM3-GM4-(2); GM1+(1); GM2-(1); GM1-(1);
    GM1-(1); GM2-(1); GM3+GM4+(2); GM1+(1); GM1+(1); GM2+(1); GM3+GM4+(2);
    GM2-(1); GM3-GM4-(2); GM2+(1); GM1-GM3-GM4-(3); GM2-(1); GM2+(1); GM1-(1);
    GM3+GM4+(2); GM3-GM4-(2); GM3+GM4+(2); GM1+(1); GM2+(1); GM2-(1); GM1-(1);
    GM2+(1); GM1+(1); GM1+(1); GM2-(1); GM1-(1); GM3+GM4+(2); GM1+(1); GM2+(1);
    GM2+(1); [76] ;
M : M1  (2); M2  (2); M1  (2); M2  (2); M2  (2); M1  (2); M2  (2); M2  (2);
    M1  (2); M1  (2); M1  (2); M2  (2); M1  (2); M1  (2); M2  (2); M2  (2);
    M2  (2); M1  (2); M2  (2); M1  (2); M1  (2); M1  (2); M1  (2); M2  (2);
    M2  (2); M1  (2); M2  (2); M2  (2); M1  (2); M2  (2); M2  (2); M1  (2);
    M1  (2); M2  (2); M2  (2); M1  (2); M1  (2); M2  (2); [76] ;
Z : Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); [76] ;
R : R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); [76] ;
X : X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); [76];
\end{lstlisting}

==> (inline-154) <==
\begin{lstlisting}
Computed bands:  1 - 84
GM: GM1+GM2-GM3-GM4+(4); GM1+GM4+(2); GM2-GM3-(2); GM1+GM4+(2); GM2-GM3-(2);
    GM1-GM2+GM3+GM4-(4); GM1+(1); GM4+(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1);
    GM2-(1); GM4+(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM3-(1); GM1+(1);
    GM2-(1); GM3-(1); GM1+(1); GM4+(1); GM3-(1); GM4+(1); GM2-(1); GM1+(1);
    GM2-(1); GM4+(1); GM3-(1); GM1+(1); GM3-(1); GM2-(1); GM2-(1); GM3-(1);
    GM4+(1); GM1+(1); GM2-(1); GM1+(1); GM4+(1); GM2+(1); GM3+(1); GM3-(1);
    GM4+(1); GM4-(1); GM1+(1); GM2+(1); GM3-(1); GM3-(1); GM2-(1); GM1-(1);
    GM3+(1); GM1+(1); GM4+(1); GM3-(1); GM1+(1); GM1-(1); GM3+(1); GM4-(1);
    GM2+(1); GM2-(1); GM1-(1); GM4-(1); GM1+(1); GM3+(1); GM3-(1); GM2+(1);
    GM4+(1); GM4+(1); GM2-(1); GM1+(1); GM2-(1); GM4+(1); [84] ;
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); [84] ;
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); [84] ;
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T2  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    [84] ;
U : U1+ U2- U3- U4+ (4); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1- U2+ U3+ U4- (4); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U2- U3- (2); U1+ U4+ (2); U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U1- U4- (2); U2+ U3+ (2); U2- U3- (2);
    U1+ U4+ (2); U1- U4- (2); U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U1+ U4+ (2);
    U2- U3- (2); U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2);
    [84] ;
X : X1  X1  (4); X1  (2); X1  (2); X1  (2); X1  (2); X2  X2  (4); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  X2  (4); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2);
    [84] ;
Y : Y1  Y2  (4); Y1  Y2  (4); Y1  Y2  (4); Y1  Y2  (4); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    [84] ;
Z : Z1  Z1  (4); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  Z2  (4); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); [84];
\end{lstlisting}

==> (inline-155) <==
\begin{lstlisting}
Computed bands:  1 -104
GM: GM1+(1); GM1-GM4+GM4-(3); GM5+GM5-(4); GM1-GM2+GM2-GM5+(5); GM1+GM5-(3);
    GM4+(1); GM1+(1); GM4-(1); GM1-(1); GM2-(1); GM5+(2); GM5-(2); GM3-(1);
    GM3+GM5-(3); GM2+GM5+(3); GM3+(1); GM2+(1); GM5+(2); GM5-(2); GM3-(1);
    GM2-(1); GM4-(1); GM4+(1); GM5+(2); GM1-(1); GM5-(2); GM3+(1); GM1+(1);
    GM3-(1); GM5-(2); GM2+(1); GM5+(2); GM4+(1); GM3-(1); GM4-(1); GM2-(1);
    GM5+(2); GM5-(2); GM3+(1); GM1+(1); GM3+(1); GM2-(1); GM4-(1); GM5+(2);
    GM2+(1); GM5+(2); GM4+(1); GM5-(2); GM1-(1); GM5-(2); GM3-(1); GM1+(1);
    GM3+(1); GM1-(1); GM5+(2); GM4-(1); GM2-GM5-(3); GM5+(2); GM4+(1); GM4-(1);
    GM2+(1); GM1-GM3-(2); GM4+(1); GM2+(1); GM1+(1); GM2-(1); GM5-(2); GM3+(1);
    GM3-(1); [104];
M : M2  (2); M1  (2); M4  (2); M3  (2); M1  M2  M4  M4  (8); M1  (2); M2  (2);
    M4  (2); M3  (2); M1  (2); M2  (2); M4  (2); M3  (2); M1  M3  (4); M4  (2);
    M2  (2); M1  (2); M3  (2); M2  (2); M3  (2); M4  (2); M2  (2); M1  (2);
    M4  (2); M2  (2); M1  M3  (4); M3  (2); M2  (2); M1  (2); M4  (2); M3  (2);
    M2  (2); M1  (2); M4  (2); M3  (2); M1  (2); M2  (2); M4  (2); M1  (2);
    M3  (2); M2  (2); M4  (2); M1  (2); M2  (2); M2  (2); M3  (2); M1  (2);
    [104];
P : P1  P2  (4); P1  P2  (4); P1  P1  P2  P2  (8); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); [104];
X : X1  X1  (4); X1  X2  (4); X1  X1  X2  X2  (8); X1  (2); X1  (2); X2  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); [104];
N : N1  N1  (4); N1  N1  (4); N1  N1  N1  (6); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  N1  (4); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); [104;
\end{lstlisting}

==> (inline-156) <==
\begin{lstlisting}
Computed bands:  1 -104
GM: GM1+(1); GM1-(1); GM4+GM4-(2); GM5-(2); GM5+(2); GM1-(1); GM2+GM5+(3);
    GM2-(1); GM5-(2); GM1+(1); GM4-(1); GM4+(1); GM2-(1); GM1+(1); GM3+(1);
    GM1-(1); GM5+(2); GM5-(2); GM3-(1); GM5+(2); GM2+(1); GM5-(2); GM3+(1);
    GM2+(1); GM5+(2); GM4-(1); GM5-(2); GM3-(1); GM2-(1); GM4+(1); GM1-(1);
    GM1+(1); GM4-(1); GM5-(2); GM4+(1); GM3-GM5+(3); GM3+(1); GM3-(1); GM2+(1);
    GM5-(2); GM3+(1); GM5+(2); GM5+(2); GM5-(2); GM1+(1); GM2-(1); GM2-(1);
    GM4-(1); GM3+(1); GM5+(2); GM5-(2); GM2+(1); GM5+(2); GM1-(1); GM4+(1);
    GM3-(1); GM5-(2); GM1+(1); GM3+(1); GM4-(1); GM1-(1); GM2-(1); GM5+(2);
    GM2+(1); GM4+(1); GM5-(2); GM5+(2); GM1+(1); GM3-(1); GM4+(1); GM4-(1);
    GM5-(2); GM1-(1); GM2-(1); GM2+(1); GM3+(1); GM3-(1); [104];
M : M2  (2); M1  (2); M4  (2); M3  (2); M1  M4  (4); M2  (2); M4  (2); M1  (2);
    M2  (2); M3  (2); M4  (2); M1  (2); M1  (2); M2  (2); M3  (2); M4  (2);
    M2  (2); M3  (2); M2  M4  (4); M1  (2); M3  (2); M2  (2); M3  (2); M1  (2);
    M2  M4  (4); M3  (2); M1  (2); M3  (2); M4  (2); M2  (2); M1  (2);
    M2  M4  (4); M4  (2); M3  (2); M3  (2); M1  (2); M2  (2); M1  (2); M4  (2);
    M1  (2); M3  (2); M2  (2); M4  (2); M1  (2); M2  (2); M3  (2); M1  (2);
    M2  (2); [104];
P : P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); [104];
X : X1  X1  (4); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X2  (2); X1  (2); [104];
N : N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); [104;
\end{lstlisting}

==> (inline-157) <==
\begin{lstlisting}
Computed bands:  1 -104
GM: GM1+(1); GM1-GM4+GM4-(3); GM5-(2); GM5+(2); GM1-(1); GM2+GM2-GM5+(4);
    GM5-(2); GM1+(1); GM4-(1); GM4+(1); GM1+(1); GM1-GM2-(2); GM3+(1); GM5+(2);
    GM5-(2); GM3-(1); GM5+(2); GM5-(2); GM2+(1); GM3+(1); GM2+GM5+(3); GM5-(2);
    GM3-(1); GM2-(1); GM4-(1); GM4+(1); GM1-(1); GM4-(1); GM1+(1); GM5+(2);
    GM5-(2); GM3+(1); GM4+(1); GM3-(1); GM3-(1); GM2+(1); GM5-(2); GM3+(1);
    GM5+(2); GM5-(2); GM5+(2); GM2-(1); GM1+(1); GM2-(1); GM4-(1); GM3+(1);
    GM2+(1); GM5+(2); GM5+(2); GM4+(1); GM5-(2); GM1-(1); GM5-(2); GM3-(1);
    GM1+(1); GM3+(1); GM1-(1); GM4-(1); GM2-GM5+(3); GM5-(2); GM4+(1); GM2+(1);
    GM5+(2); GM4-(1); GM3-(1); GM1+(1); GM4+(1); GM1-(1); GM5-(2); GM2+(1);
    GM2-(1); GM3+(1); GM3-(1); [104];
M : M2  (2); M1  (2); M4  (2); M3  (2); M1  M4  (4); M2  M4  (4); M2  (2);
    M1  (2); M1  (2); M3  (2); M4  (2); M1  (2); M2  (2); M3  M4  (4); M2  (2);
    M3  (2); M4  (2); M2  (2); M1  (2); M3  (2); M2  (2); M3  (2); M1  (2);
    M4  (2); M2  (2); M3  (2); M1  (2); M3  (2); M4  (2); M2  (2); M1  (2);
    M4  (2); M2  (2); M3  (2); M4  (2); M3  (2); M1  (2); M2  (2); M1  (2);
    M4  (2); M1  (2); M3  (2); M2  (2); M4  (2); M1  (2); M2  (2); M3  (2);
    M1  (2); M2  (2); [104];
P : P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4); P1  P2  (4);
    P1  P2  (4); P1  P2  (4); [104];
X : X1  X1  (4); X1  X2  (4); X1  X2  (4); X1  X2  (4); X1  (2); X1  (2);
    X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  X2  (4);
    X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  X2  (4); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    [104];
N : N1  (2); N1  (2); N1  (2); N1  (2); N1  N1  (4); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2); N1  (2);
    N1  (2); N1  (2); N1  (2); [104;
\end{lstlisting}

==> (inline-158) <==
\begin{lstlisting}
Computed bands:  1 - 88
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); [88] ;
B : B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2); B1  (2);
    B1  (2); B1  (2); B1  (2); B1  (2); [88] ;
C : C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2); C1  (2);
    C1  (2); C1  (2); C1  (2); C1  (2); [88] ;
D : D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2);
    D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2); D1+ D2+ (2); D1- D2- (2);
    D1+ D2+ (2); D1- D2- (2); D1- D2- (2); D1+ D2+ (2); D1- D2- (2); D1+ D2+ (2);
    D1- D2- (2); D1+ D2+ (2); [88] ;
E : E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2);
    E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E1- E2+ E2- (4); E1+ E1- E2+ E2- (4); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2);
    E1- E2- (2); E1+ E2+ (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2);
    E1+ E2+ (2); E1- E2- (2); E1- E2- (2); E1+ E2+ (2); E1+ E2+ (2); E1- E2- (2);
    E1- E2- (2); E1+ E2+ (2); [88] ;
GM: GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2+GM2-(2); GM1+GM1-(2); GM1+(1);
    GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM2-(1); GM2+(1); GM1-(1); GM2+(1);
    GM1-(1); GM1+(1); GM2-(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM1-(1);
    GM2-(1); GM2+(1); GM2+GM2-(2); GM1+GM1-(2); GM1+(1); GM2+(1); GM2-(1);
    GM1-(1); GM1+(1); GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM2-(1); GM1+(1);
    GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1);
    GM1-(1); GM2-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM1-(1);
    GM1+(1); GM1+GM2+(2); GM2+GM2-(2); GM1-(1); GM2-(1); GM1+(1); GM1-(1);
    GM2+(1); GM1+(1); GM2+(1); GM2-(1); GM1+GM1-(2); GM2+(1); GM2-(1); GM2+(1);
    GM1-(1); GM2+GM2-(2); GM2-(1); GM1-(1); GM1+(1); GM1-(1); GM1+(1); GM1+(1);
    GM2+(1); GM2+(1); GM1+(1); [88] ;
Y : Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y1+ Y1- (2); Y2+ Y2- (2); Y1+ (1);
    Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y2+ (1); Y1- (1);
    Y1- (1); Y1+ (1); Y2- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y2+ (1); Y2- (1); Y2- (1); Y2+ (1); Y1- (1); Y1- (1);
    Y2- (1); Y1+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y2- (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y1+ (1); Y1- (1); Y1- Y2- (2); Y2- (1); Y1+ (1); Y2+ (1);
    Y2+ Y2- (2); Y1+ Y1- (2); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2+ Y2- (2); Y1+ (1); Y1- (1); Y1+ Y1- (2); Y1- (1); Y2- (1); Y1- Y2- (2);
    Y2- (1); Y2+ Y2- (2); Y1- (1); [88] ;
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); [88];
\end{lstlisting}

==> (inline-159) <==
\begin{lstlisting}
Computed bands:  1 -130
GM: GM2-(1); GM1+(1); GM3-(1); GM4+(1); GM3+(1); GM2+(1); GM4-(1); GM1+GM1-(2);
    GM4+(1); GM2-(1); GM3-(1); GM2+GM3+(2); GM2-(1); GM3-(1); GM1+(1); GM4+(1);
    GM1-GM4-(2); GM2+GM3+(2); GM2-(1); GM3-(1); GM1+GM2-(2); GM1+(1); GM4+(1);
    GM2-(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM3-(1); GM4-(1); GM1-(1);
    GM1+(1); GM2-(1); GM3+(1); GM2+(1); GM1+(1); GM3+GM4-(2); GM4+(1); GM2-(1);
    GM3-(1); GM1+(1); GM2-(1); GM4+(1); GM3-(1); GM3+GM4-(2); GM1+GM2-(2);
    GM1+(1); GM4+(1); GM1-(1); GM4+(1); GM4-(1); GM2-(1); GM3-(1); GM1+(1);
    GM2-(1); GM3-(1); GM4+(1); GM2+(1); GM1+(1); GM1+(1); GM2-(1); GM3+(1);
    GM4-(1); GM1-(1); GM3-(1); GM4+(1); GM1+(1); GM2-(1); GM3-(1); GM3+(1);
    GM2-(1); GM1+(1); GM4-(1); GM4+(1); GM1-(1); GM3+(1); GM3-(1); GM2+(1);
    GM1+(1); GM2+(1); GM1-(1); GM2+(1); GM2-(1); GM4+GM4-(2); GM3+(1); GM2-(1);
    GM3-(1); GM4-(1); GM3+(1); GM4+(1); GM1+(1); GM3-(1); GM2+(1); GM1-(1);
    GM4+(1); GM2-(1); GM4-(1); GM2-(1); GM1+(1); GM3+(1); GM2+(1); GM3+(1);
    GM3-(1); GM4-(1); GM4+(1); GM1-(1); GM1+(1); GM2-(1); GM4-(1); GM3+(1);
    GM3-(1); GM1+(1); GM3-(1); GM2-(1); GM4+(1); GM1-(1); GM4-(1); GM4+(1);
    GM1+(1); GM2+(1); GM3+(1); [130];
R : R1  (2); R1  (2); R2  (2); R2  (2); R1  (2); R1  (2); R2  (2); R1  (2);
    R1  (2); R2  (2); R2  (2); R1  (2); R2  (2); R1  (2); R1  (2); R1  (2);
    R2  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2);
    R2  (2); R2  (2); R1  (2); R1  (2); R1  (2); R1  R2  (4); R1  (2); R2  (2);
    R1  (2); R2  (2); R1  (2); R2  (2); R1  (2); R2  (2); R2  (2); R1  (2);
    R2  (2); R1  (2); R2  (2); R1  (2); R1  (2); R2  (2); R2  (2); R1  (2);
    R1  (2); R2  (2); R1  (2); R1  (2); R2  (2); R2  (2); R1  (2); R1  (2);
    R2  (2); R2  (2); R2  (2); R1  (2); R1  (2); R2  (2); R1  (2); R2  (2);
    [130];
S : S1  (2); S1  (2); S2  (2); S2  (2); S1  (2); S1  (2); S2  (2); S1  (2);
    S1  (2); S2  (2); S2  (2); S1  (2); S2  (2); S1  (2); S1  (2); S2  (2);
    S1  (2); S1  (2); S2  (2); S2  (2); S1  (2); S2  (2); S1  (2); S2  (2);
    S2  (2); S2  (2); S1  (2); S1  (2); S1  (2); S1  (2); S2  (2); S1  (2);
    S2  (2); S2  (2); S1  (2); S2  (2); S1  (2); S2  (2); S1  (2); S1  (2);
    S2  (2); S2  (2); S2  (2); S1  (2); S1  (2); S1  (2); S1  (2); S2  (2);
    S2  (2); S1  (2); S1  (2); S2  (2); S1  (2); S2  (2); S2  (2); S1  (2);
    S2  (2); S2  (2); S1  (2); S2  (2); S1  (2); S1  (2); S2  (2); S1  (2);
    S2  (2); [130];
T : T1+ (1); T2- (1); T4+ (1); T3- (1); T4- (1); T1- (1); T3+ (1); T2+ (1);
    T2- (1); T3- (1); T1+ (1); T4+ (1); T1- T4- (2); T1+ (1); T4+ (1); T2- (1);
    T3- (1); T2+ T3+ (2); T1- T4- (2); T1+ (1); T4+ (1); T3+ T4- (2); T2- (1);
    T3- (1); T1+ (1); T4+ (1); T1+ (1); T2- (1); T3+ (1); T2+ (1); T1- (1);
    T4- (1); T3- (1); T4+ (1); T3+ (1); T4- (1); T2- (1); T1+ (1); T2+ (1);
    T1+ (1); T2- (1); T3+ (1); T1- (1); T4- (1); T1- T2+ (2); T3+ T4- (2);
    T1+ T2- (2); T3- (1); T4+ (1); T3+ (1); T4+ (1); T2- (1); T1+ (1); T3- (1);
    T2+ (1); T2- (1); T1+ (1); T3- (1); T1- (1); T4- (1); T2- (1); T4+ (1);
    T3+ (1); T2+ (1); T4- (1); T1+ (1); T1- (1); T2+ (1); T4- (1); T3+ (1);
    T2- (1); T1+ (1); T3- (1); T3+ (1); T4+ (1); T2+ T2- (2); T1- (1); T4- (1);
    T2- (1); T3+ (1); T1+ (1); T4+ (1); T1- (1); T1+ (1); T2+ (1); T3- (1);
    T4- (1); T1- (1); T1+ (1); T3+ (1); T2- (1); T4+ (1); T3- (1); T2- (1);
    T3- (1); T4- (1); T1+ (1); T4+ (1); T3+ (1); T2+ (1); T1- (1); T1+ (1);
    T4- (1); T3- (1); T4+ (1); T4- (1); T3+ (1); T2- (1); T2+ (1); T3+ (1);
    T1- (1); T4- (1); T4+ (1); T1+ (1); T3- (1); T2- (1); T2+ (1); T3+ (1);
    T1- (1); T3- (1); T2- (1); T4- (1); [130];
U : U1  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U2  (2); U1  (2);
    U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2); U1  (2);
    U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U2  (2); U1  (2); U1  (2);
    U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U1  (2); U1  (2);
    U1  (2); U2  (2); U1  (2); U1  (2); U1  (2); U2  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U1  (2); U2  (2); U1  (2); U2  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2); U1  (2); U2  (2);
    U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U2  (2); U1  (2);
    U2  (2); [130];
X : X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X2  (2); X1  X2  (4); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    [130];
Y : Y2- (1); Y1+ (1); Y3- (1); Y4+ (1); Y3+ (1); Y2+ (1); Y4- (1); Y1- (1);
    Y1+ (1); Y4+ (1); Y2- (1); Y3- (1); Y2+ Y3+ (2); Y2- (1); Y3- (1); Y1+ (1);
    Y4+ (1); Y1- Y4- (2); Y2+ Y3+ (2); Y2- (1); Y3- (1); Y3+ Y4- (2); Y1+ (1);
    Y4+ (1); Y2- (1); Y3- (1); Y1- Y4- (2); Y1+ Y2- (2); Y4+ (1); Y2+ (1);
    Y3+ (1); Y3- (1); Y1+ (1); Y4- (1); Y3+ (1); Y2- (1); Y1- (1); Y1+ (1);
    Y2- (1); Y4- (1); Y2+ (1); Y3+ (1); Y1- (1); Y2+ (1); Y3+ Y4- (2);
    Y1+ Y2- (2); Y1+ (1); Y4+ (1); Y4+ (1); Y2- (1); Y3- (1); Y1+ (1); Y4- (1);
    Y1- (1); Y3- (1); Y2- (1); Y4- (1); Y1- (1); Y2+ (1); Y1+ (1); Y3+ (1);
    Y4+ (1); Y4- (1); Y1- (1); Y3+ (1); Y2+ Y2- (2); Y1+ (1); Y3- (1);
    Y3- Y4+ (2); Y1- Y3+ (2); Y4- (1); Y2- (1); Y1+ (1); Y2+ (1); Y4+ (1);
    Y1+ (1); Y3+ (1); Y1- (1); Y2- (1); Y4- (1); Y3- (1); Y2- (1); Y3+ (1);
    Y2+ (1); Y1+ (1); Y2- (1); Y4- (1); Y4+ (1); Y2+ (1); Y4+ (1); Y3- (1);
    Y1+ (1); Y1- Y3- (2); Y2- (1); Y3+ (1); Y4- (1); Y4- (1); Y2+ (1); Y3+ (1);
    Y4+ (1); Y3+ (1); Y2- (1); Y3- (1); Y4- (1); Y1- (1); Y1+ (1); Y2+ (1);
    Y3+ (1); Y3- (1); Y1+ (1); Y4+ (1); Y2- (1); Y1- (1); Y4- (1); Y4+ (1);
    Y1+ (1); Y2+ (1); Y3+ (1); [130];
Z : Z1+ (1); Z2- (1); Z4+ (1); Z3- (1); Z4- (1); Z1- (1); Z3+ (1); Z2+ Z2- (2);
    Z3- (1); Z1+ (1); Z4+ (1); Z1- Z4- (2); Z1+ (1); Z4+ (1); Z2- (1); Z3- (1);
    Z2+ Z3+ (2); Z1- Z4- (2); Z1+ (1); Z4+ (1); Z1+ Z2- (2); Z2- (1); Z3- (1);
    Z1+ (1); Z4+ (1); Z1+ (1); Z2- (1); Z3- (1); Z4+ (1); Z3+ (1); Z2+ (1);
    Z4- (1); Z1- (1); Z1+ (1); Z2- (1); Z2- (1); Z3+ Z4- (2); Z3- (1); Z1+ (1);
    Z2- (1); Z4+ (1); Z1+ (1); Z3- Z4+ (2); Z3+ Z4- (2); Z1+ Z2- (2); Z2+ (1);
    Z3+ (1); Z1+ (1); Z4+ (1); Z3- (1); Z2- (1); Z3- (1); Z2- (1); Z4+ (1);
    Z1+ (1); Z3- (1); Z2- (1); Z1- (1); Z4- (1); Z1+ (1); Z2- (1); Z4+ (1);
    Z3- (1); Z1+ (1); Z4+ (1); Z2+ (1); Z4- (1); Z3+ (1); Z2- (1); Z1- (1);
    Z1+ (1); Z2- (1); Z4- (1); Z3+ (1); Z4+ (1); Z1- (1); Z1+ (1); Z3- (1);
    Z2- (1); Z2+ (1); Z3- (1); Z4- (1); Z1- (1); Z3+ (1); Z2+ (1); Z1+ (1);
    Z4- (1); Z4+ (1); Z2- (1); Z3- (1); Z1- (1); Z3+ (1); Z1+ (1); Z4+ (1);
    Z2+ (1); Z3- (1); Z4+ (1); Z2- (1); Z1- (1); Z4- (1); Z1+ (1); Z3+ (1);
    Z3- (1); Z1+ Z4- (2); Z2+ (1); Z2- (1); Z3+ (1); Z4- (1); Z3+ (1); Z4+ (1);
    Z4+ (1); Z1+ (1); Z3- (1); Z2+ (1); Z2- (1); Z3+ (1); Z3- (1); Z2- (1);
    Z1- (1); Z4- (1); [130;
\end{lstlisting}

==> (inline-160) <==
\begin{lstlisting}
Computed bands:  1 -104
GM: GM1+(1); GM2+(1); GM3-(1); GM4-(1); GM4-(1); GM3-(1); GM2+(1); GM1+(1);
    GM2+(1); GM4-(1); GM1+(1); GM4-(1); GM3-(1); GM2+(1); GM1+(1); GM3-(1);
    GM1+(1); GM2+(1); GM3-(1); GM4-(1); GM4-(1); GM1+(1); GM4-(1); GM3-(1);
    GM2+(1); GM2+(1); GM1+GM3-(2); GM4-(1); GM2+(1); GM2-(1); GM3-(1); GM1-(1);
    GM1+(1); GM4+(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM3+(1); GM3-(1);
    GM3+(1); GM4+(1); GM2-(1); GM1-(1); GM3-(1); GM1-(1); GM1+(1); GM4-(1);
    GM1+(1); GM2-(1); GM2+(1); GM4-(1); GM4-(1); GM3+(1); GM2+(1); GM3-(1);
    GM3+(1); GM4+(1); GM4-(1); GM2-(1); GM3-(1); GM4+(1); GM1-(1); GM2+(1);
    GM1+(1); GM1-GM2-(2); GM1+(1); GM1-GM2-(2); GM2+(1); GM3-(1); GM2+(1);
    GM1-(1); GM1-(1); GM2-(1); GM2-(1); GM4-(1); GM1+(1); GM3-(1); GM4-(1);
    GM1+(1); GM2+(1); GM4-(1); GM3-(1); GM3-GM4-(2); GM3+(1); GM4+(1); GM4+(1);
    GM3+(1); GM4+(1); GM3+(1); GM3+(1); GM2+(1); GM4+(1); GM1+(1); GM3+(1);
    GM3+(1); GM4+(1); GM4+(1); GM1+(1); GM2+(1); [104];
R : R1+ R2+ (2); R1- R2- (2); R3- R4- (2); R3+ R4+ (2); R3+ R4+ (2); R3- R4- (2);
    R1+ R2+ (2); R1- R2- (2); R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2);
    R3+ R4+ (2); R3- R4- (2); R3- R4- (2); R3+ R4+ (2); R3+ R4+ (2); R1+ R2+ (2);
    R3- R4- (2); R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R3+ R4+ (2); R3- R4- (2);
    R1- R2- (2); R1+ R2+ (2); R1+ R2+ (2); R1- R2- (2); R3+ R4+ (2); R3- R4- (2);
    R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2); R3+ R4+ (2); R1- R2- (2); R3- R4- (2);
    R1+ R1- R2+ R2- (4); R1+ R2+ (2); R3+ R4+ (2); R1- R2- (2); R3- R4- (2);
    R3- R4- (2); R3+ R4+ (2); R3+ R4+ (2); R3- R4- (2); R1+ R2+ (2); R1- R2- (2);
    R1- R2- (2); R1+ R2+ (2); R3+ R4+ (2); R3- R4- (2); [104];
S : S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2);
    S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S1+ S2+ (2); S1+ S2+ (2);
    S3+ S4+ (2); S3+ S4+ (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2); S1- S2- (2);
    S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S3- S4- (2); S3+ S4+ (2);
    S3- S4- (2); S1- S2- (2); S1+ S2+ (2); S1- S2- (2); S1- S2- (2); S3- S4- (2);
    S1+ S2+ (2); S1- S2- (2); S1- S2- (2); S1+ S2+ S3- S4- (4); S1+ S2+ (2);
    S3- S4- (2); S3- S4- (2); S3+ S4+ (2); S3+ S4+ (2); S3+ S4+ (2); S3+ S4+ (2);
    S1+ S2+ (2); S3+ S4+ (2); S3+ S4+ (2); S1+ S2+ (2); [104];
T : T1  T2  (4); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); [104];
U : U1  (2); U2  (2); U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2);
    U2  (2); U1  (2); U1  U2  (4); U2  (2); U1  (2); U1  (2); U2  (2); U2  (2);
    U1  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  U2  (4); U1  (2); U2  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U1  (2); U2  (2); U2  (2); U1  (2); U2  (2); U1  (2);
    U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); [104];
X : X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); [104];
Y : Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); [104];
Z : Z1+ (1); Z2- (1); Z1- (1); Z3- (1); Z2+ (1); Z4- (1); Z4+ (1); Z3+ (1);
    Z2+ (1); Z1- (1); Z3- (1); Z4- (1); Z3+ (1); Z4+ (1); Z2- (1); Z1+ (1);
    Z1- (1); Z2+ (1); Z1+ (1); Z4- (1); Z2- Z3+ (2); Z2+ Z2- Z3+ (3); Z1- (1);
    Z4- (1); Z1+ (1); Z4+ (1); Z3- (1); Z4+ (1); Z3- (1); Z1+ (1); Z2- (1);
    Z3- (1); Z4+ (1); Z1- (1); Z2+ (1); Z2+ (1); Z2- (1); Z1- (1); Z2+ (1);
    Z4- (1); Z1+ (1); Z1- (1); Z2- (1); Z3+ (1); Z1+ Z2+ (2); Z1- (1); Z4- (1);
    Z3+ (1); Z3- (1); Z4+ (1); Z1+ (1); Z2- (1); Z4+ (1); Z3- (1); Z3+ (1);
    Z4- (1); Z4+ (1); Z4- (1); Z2- Z3- (2); Z1+ (1); Z3+ (1); Z1- (1); Z2+ (1);
    Z1- Z3- (2); Z4+ (1); Z3- (1); Z2- (1); Z2+ (1); Z1+ (1); Z4- (1); Z2- (1);
    Z3+ (1); Z1- (1); Z2+ (1); Z4+ (1); Z1+ (1); Z3+ (1); Z4- (1); Z3+ (1);
    Z4- (1); Z4+ (1); Z4- (1); Z3- (1); Z3+ (1); Z2- (1); Z1- (1); Z2+ (1);
    Z1+ Z4+ (2); Z3- (1); Z1- (1); Z1+ (1); Z2+ Z2- (2); Z4+ (1); Z3- (1);
    Z3+ (1); Z4- (1); [104;
\end{lstlisting}

==> (inline-161) <==
\begin{lstlisting}
Computed bands:  1 -152
A : A3  (2); A1  (2); A4  (2); A2  (2); A1  (2); A4  (2); A1  (2); A4  (2);
    A3  (2); A2  (2); A1  (2); A3  (2); A1  (2); A3  (2); A4  (2); A4  (2);
    A1  (2); A2  (2); A3  (2); A4  (2); A1  (2); A2  (2); A3  (2); A2  (2);
    A1  (2); A4  (2); A3  (2); A4  (2); A1  (2); A2  (2); A3  (2); A4  (2);
    A1  (2); A2  (2); A4  (2); A3  (2); A3  (2); A2  (2); A1  (2); A2  A3  (4);
    A4  (2); A1  (2); A1  (2); A4  (2); A1  (2); A3  (2); A2  (2); A4  (2);
    A2  (2); A4  (2); A3  (2); A2  (2); A1  (2); A3  (2); A2  (2); A1  (2);
    A3  (2); A1  (2); A4  (2); A4  (2); A1  (2); A2  (2); A4  (2); A3  (2);
    A1  (2); A4  (2); A2  (2); A3  (2); A3  (2); A1  (2); A2  (2); A1  (2);
    A4  (2); A3  (2); A2  (2); [152];
GM: GM1+(1); GM3+(1); GM5-(2); GM5-(2); GM4+(1); GM2+(1); GM4+(1); GM1+(1);
    GM5-(2); GM1+(1); GM5-(2); GM4+(1); GM1+(1); GM4+(1); GM2+(1); GM3+(1);
    GM5-(2); GM5-(2); GM3-(1); GM3+(1); GM4+(1); GM5-(2); GM1-(1); GM1+(1);
    GM3+(1); GM2+(1); GM5+(2); GM5-(2); GM5+(2); GM5-(2); GM2-(1); GM1+(1);
    GM4-(1); GM2+(1); GM2-(1); GM3-(1); GM5-(2); GM5+(2); GM4+(1); GM1+(1);
    GM3+(1); GM4-(1); GM1-(1); GM2-(1); GM5-(2); GM3-(1); GM5+(2); GM4+(1);
    GM5+(2); GM5-(2); GM4-(1); GM4+(1); GM2+(1); GM1+(1); GM5-(2); GM3+(1);
    GM2+(1); GM4+(1); GM5-(2); GM5+(2); GM2-(1); GM1-(1); GM4+(1); GM2+(1);
    GM1+(1); GM3+GM5+(3); GM5-(2); GM1+(1); GM4-(1); GM5+(2); GM3+(1); GM2+(1);
    GM1-(1); GM5-(2); GM5-(2); GM2-(1); GM1+(1); GM3-(1); GM5-(2); GM4-(1);
    GM3+(1); GM4+(1); GM3-GM5-(3); GM5+(2); GM2+(1); GM2+(1); GM1+(1); GM4+(1);
    GM5-(2); GM5-(2); GM4+(1); GM1+GM2-(2); GM5-(2); GM3+(1); GM5-(2); GM5+(2);
    GM1-(1); GM1+(1); GM4-(1); GM5+(2); GM3+(1); GM4+(1); GM3-(1); GM5-(2);
    GM5+(2); GM2+(1); GM2-(1); GM5-(2); GM3-(1); GM5+(2); GM1-(1); [152];
M : M5- (2); M1+ M4+ (2); M2+ M3+ (2); M5- (2); M1+ M4+ (2); M5- (2); M5- (2);
    M1+ M4+ (2); M5- (2); M2+ M3+ (2); M1+ M4+ (2); M5- (2); M1+ M4+ (2);
    M5- (2); M2+ M3+ (2); M5+ (2); M5- (2); M2- M3- (2); M1- M4- (2); M5+ (2);
    M5- (2); M2+ M3+ (2); M2- M3- (2); M5+ (2); M5- (2); M1+ M4+ (2); M5- (2);
    M5+ (2); M5+ (2); M1+ M4+ (2); M1- M4- (2); M2+ M3+ (2); M2- M3- (2);
    M5- (2); M1+ M4+ (2); M5- (2); M5+ (2); M5- (2); M5- (2); M2+ M3+ (2);
    M1- M4- (2); M5- (2); M1+ M2- M3- M4+ (4); M5+ (2); M5- (2); M5- (2);
    M1- M4- (2); M2+ M3+ (2); M2+ M3+ (2); M1+ M4+ M5+ (4); M5+ (2); M5- (2);
    M1+ M4+ (2); M2- M3- (2); M5- (2); M2+ M3+ (2); M5- (2); M1+ M4+ (2);
    M5+ (2); M5- (2); M1+ M4+ (2); M2+ M3+ (2); M5- (2); M1- M4- (2); M5+ (2);
    M2- M3- (2); M5- (2); M1+ M4+ (2); M1- M4- (2); M5+ (2); M5- (2);
    M2+ M3+ (2); M2- M3- (2); M5+ (2); [152];
Z : Z1  (2); Z3  (2); Z2  (2); Z4  (2); Z1  (2); Z4  (2); Z1  (2); Z4  (2);
    Z3  (2); Z1  (2); Z2  (2); Z3  (2); Z1  (2); Z4  (2); Z2  (2); Z1  (2);
    Z3  (2); Z4  (2); Z3  (2); Z1  (2); Z2  (2); Z3  (2); Z4  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z4  (2); Z3  (2); Z4  (2); Z2  (2); Z1  (2);
    Z4  (2); Z3  (2); Z2  (2); Z1  (2); Z3  (2); Z2  (2); Z1  (2); Z4  (2);
    Z2  (2); Z3  (2); Z3  (2); Z1  (2); Z4  (2); Z4  (2); Z1  (2); Z2  (2);
    Z3  (2); Z1  (2); Z3  (2); Z4  (2); Z4  (2); Z2  Z3  (4); Z1  (2); Z3  (2);
    Z2  (2); Z4  (2); Z1  (2); Z2  (2); Z1  (2); Z3  (2); Z4  (2); Z1  Z2  (4);
    Z4  (2); Z4  (2); Z1  (2); Z3  (2); Z2  (2); Z3  (2); Z1  (2); Z2  (2);
    Z4  (2); Z3  (2); [152];
R : R1- (2); R1+ (2); R1+ (2); R1- (2); R1- (2); R1+ (2); R1+ (2); R1- (2);
    R1+ (2); R1- (2); R1+ (2); R1- (2); R1+ (2); R1- (2); R1+ (2); R1- (2);
    R1- (2); R1- (2); R1+ (2); R1- (2); R1+ (2); R1+ (2); R1- (2); R1- (2);
    R1+ (2); R1+ (2); R1- (2); R1+ (2); R1- (2); R1+ (2); R1- (2); R1+ (2);
    R1+ (2); R1- (2); R1+ (2); R1- (2); R1- (2); R1+ (2); R1+ R1- (4); R1+ (2);
    R1- (2); R1- (2); R1+ (2); R1+ (2); R1- (2); R1- (2); R1+ (2); R1+ (2);
    R1- (2); R1+ R1- (4); R1+ (2); R1- (2); R1- (2); R1+ (2); R1+ (2); R1- (2);
    R1- (2); R1+ (2); R1+ (2); R1- (2); R1- (2); R1+ (2); R1+ (2); R1- (2);
    R1+ (2); R1- (2); R1+ (2); R1- (2); R1- (2); R1+ (2); R1- (2); R1+ (2);
    R1- (2); R1+ (2); [152];
X : X2  (2); X2  (2); X2  (2); X2  (2); X2  (2); X2  (2); X2  (2); X2  (2);
    X2  (2); X2  (2); X2  (2); X2  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X2  (2); X2  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  X2  (4);
    X1  X2  (4); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); X2  (2); X2  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); [152;
\end{lstlisting}

==> (inline-162) <==
\begin{lstlisting}
Computed bands:  1 -112
GM: GM1+(1); GM2-(1); GM4+(1); GM1-(1); GM4+(1); GM3-(1); GM4-(1); GM2+(1);
    GM1+(1); GM4-(1); GM1+(1); GM2-(1); GM3+(1); GM1-(1); GM3+(1); GM4-(1);
    GM3-(1); GM1-(1); GM2+(1); GM3+(1); GM2+(1); GM3-(1); GM2-(1); GM4+(1);
    GM1-(1); GM4+(1); GM1-(1); GM1+(1); GM4-(1); GM1-(1); GM4-(1); GM2-(1);
    GM3-(1); GM1+(1); GM4+(1); GM4-(1); GM2+(1); GM3+(1); GM1+(1); GM4+(1);
    GM2+(1); GM3+(1); GM1-(1); GM2-(1); GM4-(1); GM3+(1); GM2+(1); GM3-(1);
    GM1+(1); GM2-(1); GM3-(1); GM1+(1); GM4+(1); GM4-(1); GM2-(1); GM3-(1);
    GM4+(1); GM2+(1); GM1-(1); GM1+(1); GM1+(1); GM2-(1); GM2+(1); GM3+(1);
    GM1-(1); GM3-(1); GM4-(1); GM3+(1); GM4+(1); GM2+(1); GM3-(1); GM3+(1);
    GM2-(1); GM4+(1); GM1-(1); GM4-(1); GM3+(1); GM1-(1); GM2+(1); GM4+(1);
    GM3-(1); GM4-(1); GM1-GM2-(2); GM2+(1); GM4+(1); GM1+(1); GM2+(1); GM4-(1);
    GM3+(1); GM1-(1); GM4+(1); GM3-(1); GM3+(1); GM1-(1); GM2-(1); GM2-(1);
    GM1+(1); GM3-(1); GM3+(1); GM1+(1); GM4-(1); GM2+(1); GM4-(1); GM1+(1);
    GM4+(1); GM2+(1); GM1+(1); GM4+(1); GM4+(1); GM3+(1); GM1+(1); [112];
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [112];
S : S1+ (2); S1- (2); S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2); S1+ (2); S1- (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1- (2); S1+ (2); S1+ (2);
    S1- (2); S1+ (2); S1- (2); S1+ (2); S1- (2); S1+ (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1- (2); S1+ (2); S1- (2); S1+ (2); S1+ (2); S1- (2);
    S1+ (2); S1- (2); S1- (2); S1+ (2); S1- (2); S1+ (2); S1+ (2); S1- (2);
    [112];
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); [112];
U : U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); [112];
X : X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X2  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    [112];
Y : Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    [112];
Z : Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); [112;
\end{lstlisting}

==> (inline-163) <==
\begin{lstlisting}
Computed bands:  1 -112
GM: GM1+(1); GM2-(1); GM4+(1); GM4+(1); GM1-(1); GM3-(1); GM4-(1); GM2+(1);
    GM1+(1); GM4-(1); GM1+(1); GM3+(1); GM2-(1); GM3-(1); GM1-(1); GM4-(1);
    GM2+(1); GM3+(1); GM1-(1); GM3+(1); GM2+(1); GM3-(1); GM2-(1); GM4+(1);
    GM1-(1); GM1-(1); GM4-(1); GM1+(1); GM4+(1); GM1-(1); GM2-(1); GM4+(1);
    GM4-(1); GM3+(1); GM1+(1); GM3-(1); GM4-(1); GM2+(1); GM4+(1); GM2+(1);
    GM3+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM3+(1); GM4-(1); GM3-(1);
    GM3-(1); GM1+GM2-(2); GM1+(1); GM4+(1); GM4-(1); GM2-(1); GM3-(1); GM2+(1);
    GM4+(1); GM1-(1); GM1+(1); GM2-(1); GM1-GM2+(2); GM1+(1); GM3+(1); GM3-(1);
    GM4-(1); GM4+(1); GM3+(1); GM3-(1); GM2+(1); GM3+(1); GM1-(1); GM4-(1);
    GM2-(1); GM4+(1); GM4+(1); GM3+(1); GM2+(1); GM1-(1); GM3-(1); GM2-(1);
    GM4-(1); GM2+(1); GM1-(1); GM1+(1); GM4+(1); GM2+(1); GM4-(1); GM3+(1);
    GM1-(1); GM4+(1); GM3+GM3-(2); GM1-(1); GM1+(1); GM2-(1); GM3-(1); GM1+(1);
    GM2-(1); GM4-(1); GM3+(1); GM2+(1); GM4-(1); GM1+(1); GM4+(1); GM1+(1);
    GM2+(1); GM4+(1); GM3+(1); GM4+(1); GM1+(1); [112];
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [112];
S : S1+ (2); S1- (2); S1- (2); S1+ (2); S1+ (2); S1- (2); S1+ (2); S1- (2);
    S1- (2); S1+ (2); S1- (2); S1+ (2); S1- (2); S1+ (2); S1+ (2); S1- (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1- (2);
    S1+ (2); S1+ (2); S1- (2); S1+ (2); S1- (2); S1+ (2); S1+ (2); S1- (2);
    S1- (2); S1+ (2); S1- (2); S1+ (2); S1- (2); S1+ (2); S1+ (2); S1- (2);
    [112];
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); [112];
U : U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); [112];
X : X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2);
    X2  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    [112];
Y : Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  Y2  (4); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); [112];
Z : Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); [112;
\end{lstlisting}

==> (inline-164) <==
\begin{lstlisting}
Computed bands:  1 -112
GM: GM1+(1); GM2-(1); GM4+(1); GM1-(1); GM4+(1); GM3-(1); GM2+(1); GM4-(1);
    GM1+(1); GM1+(1); GM4-(1); GM3+(1); GM1-(1); GM2-(1); GM4-(1); GM1-(1);
    GM2+(1); GM3+(1); GM3-(1); GM3+(1); GM2+(1); GM3-(1); GM2-(1); GM1-(1);
    GM4+(1); GM4+(1); GM1-(1); GM4-(1); GM1+(1); GM1-(1); GM2-(1); GM3-(1);
    GM4-(1); GM1+(1); GM4-(1); GM4+(1); GM2+(1); GM3+(1); GM4+(1); GM1-(1);
    GM2+(1); GM1+(1); GM3+(1); GM4-(1); GM2+(1); GM3+(1); GM2-(1); GM3-(1);
    GM1+(1); GM2-(1); GM3-(1); GM1+(1); GM4+(1); GM4-(1); GM3-(1); GM2-(1);
    GM4+(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM1+(1); GM1-(1); GM3+(1);
    GM2+(1); GM4-(1); GM3+(1); GM3-(1); GM4+(1); GM3-(1); GM2-(1); GM1-(1);
    GM4+(1); GM2+GM3+(2); GM4+(1); GM2+(1); GM4-(1); GM3+(1); GM1-(1); GM4-(1);
    GM2-(1); GM3-(1); GM1-(1); GM2+(1); GM1+(1); GM4+(1); GM2+(1); GM4-(1);
    GM3+(1); GM1-(1); GM4+(1); GM3+(1); GM3-(1); GM1-(1); GM2-(1); GM1+(1);
    GM2-(1); GM3+(1); GM3-(1); GM1+(1); GM4-(1); GM2+(1); GM4-(1); GM1+(1);
    GM2+(1); GM4+(1); GM1+(1); GM4+(1); GM3+(1); GM4+(1); GM1+(1); [112];
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [112];
S : S1+ (2); S1- (2); S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2); S1+ (2); S1- (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1+ (2); S1- (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1- (2); S1+ (2); S1+ (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1- (2); S1+ (2); S1- (2); S1+ (2); S1+ (2); S1- (2);
    S1+ (2); S1- (2); S1- (2); S1+ (2); S1+ (2); S1- (2); S1+ (2); S1- (2);
    [112];
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); [112];
U : U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); [112];
X : X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    [112];
Y : Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y1  Y2  (4); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); [112];
Z : Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); [112;
\end{lstlisting}

==> (inline-165) <==
\begin{lstlisting}
Computed bands:  1 -112
GM: GM1+(1); GM2-(1); GM4+(1); GM1-(1); GM4+(1); GM3-(1); GM4-(1); GM2+(1);
    GM1+(1); GM4-(1); GM1+(1); GM3+(1); GM2-(1); GM1-(1); GM4-(1); GM2+(1);
    GM3+(1); GM3-(1); GM1-(1); GM3+(1); GM2+(1); GM3-(1); GM2-(1); GM4+(1);
    GM1-(1); GM1-(1); GM4-(1); GM1+(1); GM4+(1); GM2-(1); GM1-(1); GM3-(1);
    GM4-(1); GM4+(1); GM1+(1); GM4-(1); GM2+(1); GM3+(1); GM4+(1); GM3+(1);
    GM2+(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM3+(1); GM4-(1); GM3-(1);
    GM1+(1); GM3-(1); GM2-(1); GM1+(1); GM4+(1); GM4-(1); GM2-(1); GM3-(1);
    GM4+(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1);
    GM3+(1); GM4-(1); GM3-(1); GM3+(1); GM4+(1); GM3-(1); GM2-(1); GM1-(1);
    GM4+(1); GM2+GM4+(2); GM3+(1); GM4-(1); GM2+(1); GM4-(1); GM2-(1); GM3-(1);
    GM1-(1); GM3+(1); GM1-(1); GM1+GM2+(2); GM4+(1); GM2+(1); GM3+(1); GM4-(1);
    GM1-(1); GM4+(1); GM3-(1); GM3+(1); GM1-(1); GM2-(1); GM1+(1); GM1+(1);
    GM4-(1); GM3-(1); GM2-(1); GM3+(1); GM2+(1); GM4-(1); GM1+(1); GM2+(1);
    GM4+(1); GM1+(1); GM3+(1); GM4+(1); GM4+(1); GM1+(1); [112];
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); [112];
S : S1+ (2); S1- (2); S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1- (2); S1+ (2); S1- (2); S1+ (2); S1+ (2); S1- (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1+ (2); S1- (2); S1- (2); S1+ (2); S1- (2); S1+ (2);
    S1- (2); S1+ (2); S1- (2); S1+ (2); S1- (2); S1+ (2); S1+ (2); S1- (2);
    S1+ (2); S1- (2); S1+ (2); S1- (2); S1+ (2); S1- (2); S1+ (2); S1- (2);
    [112];
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); [112];
U : U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4);
    U1  U2  (4); U1  U2  (4); U1  U2  (4); U1  U2  (4); [112];
X : X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    [112];
Y : Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    [112];
Z : Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2);
    Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); [112;
\end{lstlisting}

==> (inline-166) <==
\begin{lstlisting}
Computed bands:  1 -160
GM: GM1+GM2-(2); GM1+(1); GM3-(1); GM4-(1); GM2+(1); GM1+GM2-GM3-GM4+(4);
    GM1+(1); GM3-(1); GM2-(1); GM4+(1); GM1+GM3+GM4-(3); GM2-(1); GM1+(1);
    GM4-(1); GM2-(1); GM3+(1); GM3-(1); GM1+(1); GM4+(1); GM1+(1); GM4-(1);
    GM3+(1); GM2-(1); GM3-(1); GM1+(1); GM4-(1); GM2-(1); GM1+GM4+(2); GM1+(1);
    GM3-(1); GM3+(1); GM1-(1); GM2+(1); GM4-(1); GM3-(1); GM2+(1); GM1+(1);
    GM2-(1); GM2-GM4+(2); GM1+(1); GM2+(1); GM2-(1); GM3+(1); GM4-(1); GM3-(1);
    GM4+(1); GM4-(1); GM1-GM3+(2); GM1+(1); GM3-(1); GM2-(1); GM1-(1);
    GM2+GM4-(2); GM3-(1); GM4+(1); GM3+(1); GM2-(1); GM1+(1); GM4+(1); GM3-(1);
    GM1-(1); GM1+(1); GM2+(1); GM2-GM4-(2); GM4-(1); GM3+(1); GM1+GM3-(2);
    GM2+GM4-(2); GM4+(1); GM2-(1); GM4+(1); GM1-(1); GM3+(1); GM2-(1); GM3+(1);
    GM1+(1); GM1+(1); GM4-(1); GM1+(1); GM3+(1); GM4+(1); GM2+(1); GM3-(1);
    GM1+(1); GM1+(1); GM3-(1); GM4-(1); GM2-(1); GM2-(1); GM1+(1); GM2-(1);
    GM1-(1); GM4-(1); GM2+(1); GM3-(1); GM1+(1); GM1+(1); GM1+(1); GM3+(1);
    GM2-(1); GM4+(1); GM4-(1); GM2-(1); GM4-(1); GM3-(1); GM2-(1); GM1+(1);
    GM4-(1); GM2+(1); GM3-(1); GM2-(1); GM3-(1); GM1+(1); GM4+(1); GM4-(1);
    GM2+(1); GM1-(1); GM3+(1); GM1-(1); GM1+(1); GM3-(1); GM2-(1); GM3+(1);
    GM4+(1); GM2+(1); GM4-(1); GM1+(1); GM3+(1); GM2-(1); GM3-(1); GM1+(1);
    GM3+(1); GM1-(1); GM4+(1); GM2+(1); GM4+(1); GM3+(1); GM4-(1); GM1+(1);
    GM3+(1); GM4+(1); GM4-(1); GM2-(1); GM2+(1); GM3-(1); GM4+(1); GM4-(1);
    [160];
X : X1+ X2- (2); X1+ (1); X3- (1); X4- (1); X2+ (1); X1+ X2- X3- X4+ (4);
    X1+ (1); X3- (1); X2- (1); X4+ (1); X1+ X2- X3+ X4- (4); X1+ (1); X4- (1);
    X2- (1); X3+ (1); X1+ (1); X3- (1); X1+ (1); X4+ (1); X4- (1); X3+ (1);
    X2- (1); X3- (1); X1+ (1); X2- (1); X4- (1); X3- (1); X1- (1); X4+ (1);
    X1+ (1); X3+ (1); X2- (1); X1+ (1); X4- (1); X2+ (1); X3- (1); X1+ (1);
    X2+ (1); X2- (1); X4+ X4- (2); X1+ (1); X1- (1); X3+ (1); X3- (1); X2- (1);
    X4+ (1); X2+ X4- (2); X1+ (1); X2+ (1); X4- (1); X3+ (1); X3- (1); X2- (1);
    X1- (1); X3- (1); X1+ (1); X3+ (1); X3- (1); X4+ (1); X1+ (1); X2+ (1);
    X2- X4+ (2); X4- (1); X2- (1); X1- (1); X3+ (1); X1+ (1); X4- (1); X2- (1);
    X2+ X3- X4+ (3); X1- X4+ (2); X4- (1); X3+ (1); X2- (1); X3+ (1); X1+ (1);
    X4- (1); X1+ (1); X2- (1); X4- (1); X3- (1); X1- (1); X3- (1); X1+ (1);
    X2- (1); X3- (1); X1+ (1); X4- (1); X1+ (1); X2+ (1); X2- (1); X3+ (1);
    X1+ (1); X4+ (1); X2+ (1); X2- (1); X1+ (1); X1+ (1); X1+ (1); X4- (1);
    X1- (1); X3- (1); X3+ (1); X4+ (1); X1+ (1); X4- (1); X2- (1); X3+ (1);
    X1+ (1); X3- (1); X1+ (1); X2+ (1); X4+ (1); X4- (1); X2+ (1); X3+ (1);
    X2- (1); X3- (1); X4- (1); X4+ (1); X1+ (1); X2- (1); X2+ X3+ (2); X4+ (1);
    X3- (1); X2- (1); X1+ (1); X2- (1); X4- (1); X3+ (1); X4+ (1); X4- (1);
    X3- (1); X2+ (1); X1- (1); X2- (1); X3- (1); X2- (1); X4- (1); X1- (1);
    X3+ X4- (2); X4+ (1); X3- (1); X4- (1); X1- (1); [160];
R : R1+ R2- (2); R2- (1); R1+ (1); R2+ (1); R1- (1); R1+ R1+ R2- R2- (4);
    R2- (1); R1+ (1); R1+ (1); R2- (1); R1+ R1- R2+ R2- (4); R1+ (1); R1- (1);
    R2- (1); R2+ (1); R2- (1); R1+ (1); R1+ (1); R2- (1); R1- (1); R2+ (1);
    R2- (1); R1+ (1); R2- (1); R1+ (1); R2+ (1); R2- (1); R1- (1); R1+ (1);
    R2+ (1); R2- (1); R2+ (1); R1+ (1); R1- (1); R1+ (1); R2- (1); R1- (1);
    R2- (1); R1+ (1); R2- (1); R1+ (1); R1- (1); R2+ (1); R1+ (1); R2- (1);
    R1- (1); R2+ (1); R1+ (1); R2+ (1); R1- (1); R2- (1); R1+ R1- (2);
    R2+ R2- (2); R1- (1); R1+ (1); R2+ (1); R2- (1); R1+ (1); R2- (1); R1+ (1);
    R1+ R2- (2); R1- (1); R2+ R2- (2); R2+ (1); R1- (1); R1+ (1); R1- (1);
    R2- (1); R2+ (1); R1+ R1- (2); R2- (1); R1+ (1); R1- (1); R2+ (1); R2- (1);
    R2+ (1); R1+ (1); R1+ (1); R1- (1); R2- (1); R1+ (1); R2+ (1); R1- (1);
    R2- (1); R2- (1); R2- (1); R1+ (1); R2+ (1); R2- (1); R2- (1); R1+ (1);
    R2+ (1); R1+ R1- (2); R2- (1); R2+ (1); R1+ (1); R1+ (1); R2- (1); R1+ (1);
    R1- (1); R2+ (1); R2- (1); R1+ (1); R1- (1); R1+ (1); R2+ (1); R1- (1);
    R2- (1); R2- (1); R1+ (1); R1- (1); R2- (1); R2- (1); R2+ (1); R1- (1);
    R2- (1); R1+ (1); R2+ (1); R1+ (1); R2+ (1); R2- (1); R1- (1); R1+ (1);
    R2+ (1); R1- (1); R1+ (1); R2- (1); R1+ (1); R2- (1); R1+ (1); R1- (1);
    R2- (1); R2+ (1); R1- (1); R1+ (1); R2- (1); R1- (1); R1+ (1); R2+ (1);
    R2- (1); R1+ R1- (2); R2+ (1); R1+ (1); R1- (1); R1- (1); R2+ (1); [160];
S : S1+ S2- (2); S2- (1); S2+ (1); S1+ (1); S1- (1); S1+ S1- S2+ S2- (4);
    S1+ (1); S1- (1); S2- (1); S2+ (1); S1+ S1+ S2- S2- (4); S2- (1); S1+ (1);
    S1+ (1); S2- (1); S1+ S1- S2- (3); S2+ (1); S2- (1); S1+ (1); S2- (1);
    S1+ (1); S2+ (1); S1- (1); S1+ (1); S2- (1); S1+ (1); S2- (1); S1- S2+ (2);
    S1+ (1); S2+ (1); S2- (1); S2- (1); S1+ S1- (2); S1- (1); S1+ S2- (2);
    S2+ (1); S1- (1); S2+ (1); S1+ S1- (2); S2- (1); S1+ S2+ S2- (3); S2- (1);
    S1+ S2+ (2); S1- (1); S1+ (1); S1- (1); S1+ (1); S2- (1); S1- (1); S2+ (1);
    S2- (1); S1- S2- (2); S2+ (1); S1+ (1); S1+ (1); S2+ (1); S1- (1); S2- (1);
    S1+ (1); S2- (1); S1+ (1); S2+ (1); S1- (1); S1+ S2+ (2); S2- (1); S1- (1);
    S2- (1); S2+ (1); S1+ (1); S2- (1); S1+ (1); S2- (1); S2- (1); S1+ (1);
    S2- (1); S1- S2+ (2); S1- (1); S1+ (1); S2- (1); S2+ (1); S1+ (1); S2- (1);
    S2- (1); S1+ (1); S2+ (1); S1+ (1); S2- (1); S1- (1); S2+ (1); S1+ (1);
    S1+ (1); S2- (1); S2- (1); S1+ (1); S2- (1); S1- (1); S1+ (1); S2+ (1);
    S2- (1); S1+ (1); S2+ (1); S1- (1); S1+ (1); S2- (1); S1- (1); S1+ (1);
    S1+ (1); S1- (1); S2- (1); S2+ (1); S2- (1); S2- (1); S1+ (1); S1- (1);
    S2+ (1); S1- (1); S1+ (1); S2+ (1); S1+ S2- (2); S2- (1); S1- (1); S1+ (1);
    S2- (1); S1- (1); S2+ (1); S1+ (1); S1+ (1); S1- (1); S2+ (1); S2- (1);
    S2- (1); S2+ (1); S1- (1); S1+ (1); S1+ S2- (2); S2+ (1); S1- (1); S2- (1);
    S1- (1); [160];
T : T1+ T1- (2); T1+ (1); T2- (1); T2- (1); T1+ (1); T1+ T1- T2+ T2- (4);
    T2- (1); T1+ (1); T2+ (1); T1- (1); T1+ T1- T2+ T2- (4); T2- (1); T1+ (1);
    T2+ (1); T1- (1); T2- (1); T1+ T2+ (2); T2- (1); T1+ (1); T2+ (1); T1- (1);
    T2- (1); T2- (1); T1- (1); T1+ (1); T2- (1); T1+ (1); T2+ (1); T2+ (1);
    T1- (1); T2- (1); T1+ T2- (2); T2- (1); T1+ (1); T2+ (1); T1- (1); T2+ (1);
    T2- (1); T1+ (1); T1- T2- (2); T1+ T2+ (2); T1+ (1); T2- (1); T1- (1);
    T2+ (1); T1- (1); T2- (1); T1+ (1); T2- (1); T1+ (1); T2+ (1); T1+ (1);
    T2+ (1); T1- (1); T1- (1); T1+ (1); T2- (1); T1- (1); T2- (1); T2+ (1);
    T1+ (1); T2+ T2- (2); T1+ (1); T1- (1); T2+ (1); T2- (1); T1+ (1); T2- (1);
    T2+ (1); T1- (1); T1- (1); T1+ (1); T2+ (1); T1- (1); T2+ (1); T1- (1);
    T1+ (1); T2- (1); T2- (1); T1+ (1); T1- (1); T2+ (1); T2- (1); T2- (1);
    T1+ (1); T2- (1); T1+ (1); T1- (1); T2+ (1); T2- (1); T1+ (1); T1+ (1);
    T1- (1); T2+ (1); T2- (1); T1+ (1); T1+ (1); T1+ (1); T2- (1); T1- (1);
    T2+ (1); T2- (1); T2+ (1); T2- (1); T1+ (1); T1- (1); T2+ (1); T1+ (1);
    T1- (1); T1+ (1); T2- (1); T2- (1); T1+ (1); T2- (1); T2+ (1); T1- (1);
    T2+ (1); T1+ (1); T2- (1); T1- (1); T2- (1); T1+ (1); T2+ (1); T2- (1);
    T1- (1); T2+ (1); T2- (1); T1- (1); T1+ (1); T2+ (1); T2- (1); T1- (1);
    T2+ (1); T1+ (1); T2- (1); T2+ (1); T2- (1); T1- (1); T2+ (1); T1+ (1);
    T1- (1); T2- (1); T2+ (1); T1- (1); T2- (1); T1+ (1); T1+ (1); T1- (1);
    [160];
W : W1  W2  (2); W2  (1); W4  (1); W3  (1); W1  (1); W1  W2  W3  W4  (4);
    W3  (1); W1  (1); W4  (1); W2  (1); W1  W2  W3  W4  (4); W4  (1); W1  (1);
    W3  (1); W2  (1); W3  (1); W4  (1); W1  (1); W4  (1); W2  (1); W3  (1);
    W2  (1); W3  (1); W4  (1); W1  (1); W3  (1); W2  (1); W4  (1); W1  (1);
    W3  (1); W2  (1); W4  (1); W2  (1); W1  W3  (2); W4  (1); W1  (1);
    W3  W4  (2); W3  (1); W1  (1); W2  (1); W1  W4  (2); W3  (1); W4  (1);
    W2  (1); W1  (1); W2  (1); W4  (1); W3  (1); W1  W4  (2); W1  (1); W3  (1);
    W2  (1); W3  (1); W1  (1); W2  (1); W2  W4  (2); W1  (1); W4  (1); W3  (1);
    W1  W2  W3  W4  (4); W3  (1); W1  (1); W4  (1); W2  (1); W3  (1); W4  (1);
    W1  W2  (2); W2  (1); W1  (1); W4  (1); W3  (1); W2  (1); W1  (1); W4  (1);
    W4  (1); W2  W3  (2); W1  (1); W4  (1); W3  (1); W2  (1); W3  (1); W2  (1);
    W1  (1); W4  (1); W3  (1); W2  (1); W2  (1); W1  (1); W4  (1); W3  (1);
    W2  (1); W1  (1); W1  (1); W4  (1); W2  (1); W3  (1); W4  (1); W1  (1);
    W3  (1); W4  (1); W1  (1); W3  (1); W2  (1); W1  (1); W2  (1); W4  (1);
    W4  (1); W3  (1); W1  (1); W3  (1); W2  (1); W3  (1); W2  (1); W4  (1);
    W1  (1); W3  (1); W1  (1); W4  (1); W3  W4  (2); W1  (1); W2  (1); W3  (1);
    W1  W3  (2); W4  (1); W4  (1); W1  (1); W2  (1); W4  (1); W3  (1); W3  (1);
    W2  (1); W4  (1); W2  (1); W1  (1); W1  (1); W4  (1); W3  (1); W4  (1);
    W2  (1); W1  (1); W1  (1); [160;
\end{lstlisting}

==> (inline-167) <==
\begin{lstlisting}
Computed bands:  1 -162
GM: GM1+GM1-(2); GM2+GM2-(2); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+GM2-(2);
    GM1-GM2+(2); GM1+(1); GM1-GM2+(2); GM2-(1); GM1+(1); GM2+(1); GM1-(1);
    GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1);
    GM2-(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2+(1); GM1+GM1-(2);
    GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1-(1);
    GM1+GM2-(2); GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1);
    GM2+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1);
    GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1-(1);
    GM2+GM2-(2); GM1+(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM1-(1);
    GM1+GM2+(2); GM1-(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM2-(1); GM2+(1);
    GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1);
    GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1);
    GM2-(1); GM1+(1); GM2-(1); GM1+(1); GM2+(1); GM1+GM1-(2); GM1-(1); GM2+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM2-(1); GM1+(1); GM1-(1);
    GM2+(1); GM2+(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1-(1); GM1-(1);
    GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1); GM1+(1);
    GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1); GM2+(1); GM2-(1);
    GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM2+(1); GM2-(1); GM1-(1); GM1+(1);
    GM1-(1); GM1+(1); [162];
Y : Y1+ Y1- (2); Y2+ Y2- (2); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1+ Y1- Y2+ Y2- (4); Y1- (1); Y1+ Y2- (2); Y2+ (1); Y1- (1); Y1+ (1);
    Y2+ Y2- (2); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y1- Y2- (2); Y2+ (1); Y1+ (1); Y2+ (1); Y1+ Y1- (2);
    Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y1- (1); Y2- (1); Y1- (1);
    Y1+ Y2- (2); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y2- (1); Y1- (1); Y2+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y1+ (1); Y1- Y2+ (2); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1+ Y1- Y2+ (3);
    Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2- (1); Y2- (1);
    Y2+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y2- (1); Y2- (1); Y1+ Y2+ (2); Y1- (1);
    Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y2- (1);
    Y1+ (1); Y1- Y2- (2); Y1+ Y2+ (2); Y2+ (1); Y2+ (1); Y1+ (1); Y1- (1);
    Y2- (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1);
    Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y2+ (1); Y2+ (1); Y2- (1); Y1+ (1);
    Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y2+ (1); Y2- (1);
    Y1- (1); Y2+ (1); Y2- (1); Y1+ Y2+ (2); Y1+ (1); Y2- (1); Y1+ (1); Y1- (1);
    Y2- (1); Y2+ (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y1- (1); Y1+ (1); Y1- (1); Y1+ (1); Y2+ (1); Y2- (1); Y1- Y2- (2); Y1+ (1);
    Y2+ (1); Y1- (1); Y1+ (1); Y2+ Y2- (2); Y1+ (1); Y1- (1); [162];
L : L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2);
    L1- (1); L1+ L1- (2); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2);
    L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ L1- (2); L1+ (1); L1+ (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ L1+ (2);
    L1- L1- (2); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1+ L1- (2); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1);
    L1+ L1- (2); L1+ L1- (2); L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ L1- (2);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ L1- (2); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ L1- (2);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); [162];
M : M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); [162];
V : V1+ V1- (2); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ V1- (2); V1+ V1- (2);
    V1+ V1- (2); V1+ V1- (2); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1+ V1- (2); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1);
    V1+ V1- (2); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ V1- (2); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ V1- (2); V1+ V1- (2);
    V1+ V1- (2); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ V1- (2);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); [162];
U : U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); [162];
A : A1  (2); A1  (2); A1  (2); A1  (2); A1  A1  (4); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [162;
\end{lstlisting}

==> (inline-168) <==
\begin{lstlisting}
Computed bands:  1 -124
GM: GM1+GM4+(2); GM1+GM2-GM2-GM3-GM3-GM4+(6); GM2-(1); GM3-(1); GM4+(1); GM1+(1);
    GM1+(1); GM4+(1); GM4+(1); GM1+(1); GM2-GM3-(2); GM3-(1); GM2-(1);
    GM1+GM4+(2); GM2-GM3-(2); GM2+GM3+(2); GM1-GM4-(2); GM2+GM3+(2); GM1-GM4-(2);
    GM1+(1); GM3-(1); GM4+(1); GM1+(1); GM2-(1); GM4+(1); GM4+(1); GM3-(1);
    GM2-(1); GM1+(1); GM2-(1); GM4+(1); GM3-(1); GM2-(1); GM1+(1); GM4+(1);
    GM1+(1); GM3-(1); GM3-(1); GM2-(1); GM4+(1); GM1+(1); GM2-(1); GM3-(1);
    GM3-(1); GM1+(1); GM1+(1); GM2-(1); GM4+(1); GM3-(1); GM4+(1); GM2-(1);
    GM4+(1); GM2-(1); GM1+(1); GM3-(1); GM3-(1); GM1+(1); GM2-(1); GM4+(1);
    GM1+(1); GM4+(1); GM3-(1); GM2+(1); GM2-GM3+(2); GM4-(1); GM1-(1); GM2+(1);
    GM4+(1); GM4-(1); GM2-(1); GM1+(1); GM3+(1); GM3-(1); GM4+(1); GM2+(1);
    GM2-(1); GM1+(1); GM3-(1); GM1-(1); GM3+(1); GM2-(1); GM4+(1); GM1+(1);
    GM2-(1); GM1-(1); GM3+(1); GM4+(1); GM3-(1); GM1-(1); GM3-(1); GM4-(1);
    GM2+(1); GM1+(1); GM3+(1); GM1+(1); GM3-(1); GM4+(1); GM2-(1); GM1+(1);
    GM4-(1); GM4+(1); GM2-(1); GM2+(1); GM3-(1); GM3-(1); GM2-(1); GM4+(1);
    GM1+(1); GM4+(1); GM1+(1); [124];
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); [124];
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); [124];
T : T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4); T1  T2  (4);
    T1  (2); T2  (2); T1  T2  (4); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T1  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T1  T2  (4); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    [124];
U : U2- U3- (2); U1+ U1+ U2- U3- U4+ U4+ (6); U1+ U4+ (2); U1+ U2- U3- U4+ (4);
    U2- U3- (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2);
    U1- U2+ U3+ U4- (4); U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2);
    U2+ U3+ (2); U2- U3- (2); U1- U4- (2); U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2);
    U1+ U4+ (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2); U2- U3- (2); U1- U4- (2);
    U2+ U3+ (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); [124];
X : X1  (2); X1  X1  X1  (6); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X2  X2  (4); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); [124];
Y : Y1  Y2  (4); Y1  Y2  (4); Y1  Y2  (4); Y1  Y2  (4); Y1  Y2  (4); Y1  Y2  (4);
    Y2  (2); Y1  (2); Y1  Y2  (4); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2);
    Y1  (2); [124];
Z : Z1  (2); Z1  Z1  Z1  (6); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z1  Z2  (4); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); [124;
\end{lstlisting}

==> (inline-169) <==
\begin{lstlisting}
Computed bands:  1 -100
GM: GM1+GM2-GM3-GM4+(4); GM4+(1); GM1+(1); GM2-GM3-(2); GM2-GM4+(2); GM1+GM3-(2);
    GM1-GM2+GM3+GM4-(4); GM1+(1); GM4+(1); GM2-(1); GM3-(1); GM4+(1); GM3-(1);
    GM2-(1); GM1+(1); GM4+(1); GM1+(1); GM2-(1); GM3-(1); GM4+(1); GM1+(1);
    GM3-(1); GM2-(1); GM1+(1); GM1+(1); GM4+(1); GM2-(1); GM2-(1); GM4+(1);
    GM3-(1); GM4+(1); GM1+(1); GM3-(1); GM2-(1); GM1-(1); GM3-(1); GM3-(1);
    GM2+(1); GM4-(1); GM4+(1); GM4+(1); GM3+(1); GM2-(1); GM3-(1); GM1+(1);
    GM3+(1); GM2-(1); GM1+(1); GM4-(1); GM2-(1); GM4+(1); GM2+(1); GM3-(1);
    GM1+(1); GM2+GM3+(2); GM1-(1); GM3-(1); GM4+(1); GM1+(1); GM4-(1); GM4+(1);
    GM1+(1); GM2-(1); GM3-(1); GM2-(1); GM1-(1); GM3-(1); GM2+(1); GM1+(1);
    GM3+(1); GM2-(1); GM4+(1); GM1+(1); GM4+(1); GM3-(1); GM2-(1); GM4+(1);
    GM1+(1); GM3+(1); GM4+(1); GM4-(1); GM2-(1); GM2+(1); GM4-(1); GM1+(1);
    GM2+(1); GM1-(1); GM3+(1); GM3-(1); GM1-(1); [100];
R : R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4); R1  R2  (4);
    R1  R2  (4); [100];
S : S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4); S1  S2  (4);
    S1  S2  (4); [100];
T : T1  T2  (4); T1  (2); T2  (2); T1  T2  (4); T2  (2); T1  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); [100];
U : U1+ U2- U3- U4+ (4); U2- U3- (2); U1+ U4+ (2); U1+ U2- U3- U4+ (4);
    U1- U2+ U3+ U4- (4); U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2); U1+ U4+ (2);
    U1+ U4+ (2); U2- U3- (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2- U3- (2);
    U1+ U4+ (2); U2+ U3+ (2); U2- U3- (2); U1+ U4+ (2); U1- U4- (2); U2+ U3+ (2);
    U2- U3- (2); U2- U3- (2); U1- U4- (2); U1+ U4+ (2); U2+ U3+ (2); U1+ U4+ (2);
    U2- U3- (2); U1+ U4+ (2); U1+ U4+ (2); U2- U3- (2); U1- U4- (2); U1+ U4+ (2);
    U2- U3- (2); U2- U3- (2); U2+ U3+ (2); U1+ U4+ (2); U2+ U3+ (2); U1- U4- (2);
    U1+ U4+ (2); U2+ U3+ (2); [100];
X : X1  X1  (4); X1  (2); X1  (2); X1  X1  (4); X2  X2  (4); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X1  (2);
    X2  (2); X1  X2  (4); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); [100];
Y : Y1  Y2  (4); Y2  (2); Y1  (2); Y1  Y2  (4); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); [100];
Z : Z1  Z1  (4); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  Z2  (4); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z2  (2); [100;
\end{lstlisting}

==> (inline-170) <==
\begin{lstlisting}
Computed bands:  1 -178
GM: GM1+GM1-(2); GM2+GM2-(2); GM1+GM1-GM2+GM2-(4); GM1+GM2+(2); GM1-GM2-(2);
    GM1+GM1-(2); GM2+GM2-(2); GM1+GM1-(2); GM2+GM2-(2); GM1+(1); GM1-(1);
    GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2+GM2-(2); GM1+(1); GM1-(1); GM2+(1);
    GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM1-GM2+(2); GM2-(1);
    GM1-(1); GM1+(1); GM2-(1); GM2+(1); GM1+(1); GM2+(1); GM1-(1); GM1+GM2-(2);
    GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM1-(1); GM2+(1); GM1+(1); GM1-(1);
    GM2-(1); GM2+(1); GM1+GM1-GM2-(3); GM2+GM2-(2); GM1+(1); GM1-(1); GM2+(1);
    GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM2-(1);
    GM1-(1); GM2+(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM1-(1); GM1+(1);
    GM2-(1); GM1-(1); GM2+GM2-(2); GM1+(1); GM1+(1); GM2+(1); GM1-GM2-(2);
    GM1+(1); GM1-(1); GM2+(1); GM1+(1); GM1-(1); GM1+GM2-(2); GM2+(1); GM1-(1);
    GM2-(1); GM2+(1); GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM1+(1); GM2-(1);
    GM1-(1); GM2+(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1+(1); GM1-(1);
    GM2-(1); GM1+(1); GM2-(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1);
    GM1+(1); GM2+(1); GM1-(1); GM2-(1); GM1+(1); GM2+(1); GM1-(1); GM2-(1);
    GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2+(1); GM1+(1); GM2+(1); GM1-(1);
    GM2-(1); GM1-(1); GM1-(1); GM1+GM2-(2); GM2+(1); GM1-(1); GM1+(1); GM2+(1);
    GM2-(1); GM1+(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM2+(1); GM2-(1);
    GM1-(1); GM1+(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM1+(1); GM1-(1);
    GM2+(1); GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM1-(1); GM2+(1);
    GM1+(1); GM2-(1); GM1-(1); GM1+(1); [178];
Y : Y1+ Y1- (2); Y2+ Y2- (2); Y1+ Y1- Y2+ Y2- (4); Y1+ Y2+ (2); Y1- Y2- (2);
    Y1+ Y1- (2); Y2+ Y2- (2); Y1+ Y1- (2); Y2+ Y2- (2); Y1+ (1); Y1- (1);
    Y2+ (1); Y2- (1); Y1+ Y1- (2); Y2+ (1); Y2- (1); Y1- (1); Y1+ (1); Y2- (1);
    Y2+ (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1+ (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1+ (1); Y2+ (1); Y1- (1);
    Y1+ Y2- (2); Y2+ (1); Y1+ (1); Y1- (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y1- (1); Y2- (1); Y2+ (1); Y1+ Y1- Y2- (3); Y2+ Y2- (2); Y1+ (1); Y1- (1);
    Y2- (1); Y2+ (1); Y1+ (1); Y1- Y2- (2); Y1- (1); Y2+ (1); Y2- (1); Y2+ (1);
    Y1+ Y2- (2); Y1- Y2+ (2); Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1);
    Y1+ Y1- Y2+ (3); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1);
    Y2- (1); Y2- (1); Y2+ (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2- (1);
    Y1+ (1); Y1- (1); Y2+ (1); Y1+ (1); Y1- (1); Y1- (1); Y1+ (1); Y2- (1);
    Y1- (1); Y2- (1); Y2+ (1); Y1+ (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y1+ Y2+ (2); Y2- (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1);
    Y1+ (1); Y1- (1); Y2- (1); Y1- (1); Y2+ (1); Y2- (1); Y1+ (1); Y2+ (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y2+ (1); Y1- (1); Y2- (1); Y1- (1); Y2+ (1); Y1+ (1); Y2- (1); Y2+ (1);
    Y1+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2- (1); Y2+ (1); Y1- (1); Y2+ (1);
    Y2- (1); Y1+ (1); Y2- (1); Y2+ (1); Y1- (1); Y1+ (1); Y1- (1); Y1+ (1);
    Y2+ (1); Y2- (1); Y1- (1); Y2- (1); Y1+ (1); Y2+ (1); Y1- (1); Y1+ (1);
    Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); [178];
L : L1+ L1- (2); L1+ L1- (2); L1+ L1+ L1- L1- (4); L1+ L1- (2); L1+ L1- (2);
    L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2);
    L1- (1); L1+ (1); L1+ L1- (2); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ L1- (2);
    L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2);
    L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1+ L1- (2); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- L1- (2);
    L1+ L1- (2); L1+ (1); L1+ (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ L1+ L1- (3); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1+ (1); L1- (1);
    L1- (1); L1- (1); L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1);
    L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ (1); L1+ (1);
    L1- (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1+ (1); L1- (1);
    L1+ (1); L1+ (1); L1- (1); L1+ (1); L1- (1); L1- (1); L1+ L1- (2); L1+ (1);
    L1+ L1- (2); L1+ (1); L1- (1); L1- (1); L1+ (1); [178];
M : M1  (2); M1  (2); M1  M1  (4); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2); M1  (2);
    [178];
V : V1+ V1- (2); V1+ V1- (2); V1+ V1+ V1- V1- (4); V1- V1- (2); V1+ V1+ (2);
    V1+ V1- (2); V1+ V1- (2); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ V1- (2); V1+ V1- (2); V1+ V1- (2); V1+ V1- (2); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1- (1); V1+ (1);
    V1+ V1- (2); V1- (1); V1+ V1- (2); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1+ (1); V1- (1); V1+ V1+ V1- (3); V1+ V1- (2); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1+ V1- (2); V1+ V1- (2); V1- (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ V1- (2); V1- (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1); V1+ (1); V1- (1); V1- (1);
    V1+ (1); V1- (1); V1+ V1- (2); V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1);
    V1+ (1); V1- (1); V1- (1); V1+ (1); V1+ V1- (2); V1- (1); V1+ (1); V1- (1);
    V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1- (1);
    V1- (1); V1+ (1); V1+ (1); V1- (1); V1+ (1); V1- (1); V1+ (1); V1+ (1);
    V1- (1); V1- (1); V1+ (1); V1- (1); [178];
U : U1  U2  (2); U1  U2  (2); U1  U1  U2  U2  (4); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2);
    U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); U1  U2  (2); [178];
A : A1  (2); A1  (2); A1  A1  (4); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2);
    A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); A1  (2); [178;
\end{lstlisting}

==> (inline-171) <==
\begin{lstlisting}
Computed bands:  1 -182
GM: GM1+GM2+(2); GM1+(1); GM2+(1); GM4-(1); GM3-(1); GM4+(1); GM1-(1); GM2-(1);
    GM3+(1); GM1+(1); GM2+(1); GM4-(1); GM3-(1); GM2+(1); GM1+(1); GM2+(1);
    GM4-(1); GM3-(1); GM1+(1); GM3+(1); GM4+(1); GM3-(1); GM4-(1); GM1-(1);
    GM2-(1); GM1+GM4-(2); GM3-(1); GM2+(1); GM2-(1); GM1-(1); GM2-(1); GM1-(1);
    GM1+GM2+(2); GM3+(1); GM4+(1); GM3+GM4+(2); GM3-(1); GM4-(1); GM4-(1);
    GM3-(1); GM2+(1); GM1-GM2-(2); GM1+(1); GM3+GM4+(2); GM1+(1); GM2+(1);
    GM1+(1); GM3-(1); GM4-(1); GM4+(1); GM1-(1); GM2+(1); GM1+GM4-(2); GM2+(1);
    GM3-(1); GM2-(1); GM3+(1); GM2+(1); GM3+(1); GM4-(1); GM3-(1); GM2-(1);
    GM1-(1); GM4-(1); GM3-(1); GM1+(1); GM2+(1); GM4+(1); GM1+(1); GM2+(1);
    GM1+(1); GM2-(1); GM1-(1); GM4-(1); GM3-(1); GM4-(1); GM3-(1); GM3-(1);
    GM4-(1); GM2-(1); GM4+(1); GM3-(1); GM1+(1); GM1-(1); GM4-(1); GM3-(1);
    GM2-(1); GM2+(1); GM3-(1); GM1-(1); GM3+(1); GM1+(1); GM4-(1); GM1-(1);
    GM4-(1); GM1+(1); GM2+(1); GM4+(1); GM3+(1); GM2+(1); GM2-(1); GM1+(1);
    GM2+(1); GM2-(1); GM4-(1); GM3-(1); GM3+(1); GM4-(1); GM1-(1); GM1+(1);
    GM3-(1); GM2+(1); GM4+(1); GM1+(1); GM4-(1); GM2+(1); GM2+(1); GM4+(1);
    GM3+(1); GM3-(1); GM3+(1); GM4-(1); GM1+(1); GM4-(1); GM2-(1); GM3-(1);
    GM2+(1); GM4+(1); GM1-(1); GM3-(1); GM1-(1); GM2-(1); GM2+GM4-(2); GM3-(1);
    GM1+(1); GM2-(1); GM1-GM4+(2); GM1+GM3+(2); GM1-(1); GM2+(1); GM3-(1);
    GM3+(1); GM4+(1); GM4-(1); GM3-(1); GM3+(1); GM1+(1); GM4-(1); GM2-(1);
    GM1-(1); GM2-(1); GM2-(1); GM4-(1); GM3-(1); GM1-(1); GM4-(1); GM4+(1);
    GM3-(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM4+(1); GM3+(1); GM4-(1);
    GM3-(1); GM1+(1); GM2+(1); GM4-(1); GM2-(1); GM1-GM3-(2); [182];
R : R3+ R4+ (2); R3- R4- (2); R1+ R2+ (2); R1- R2- R3+ R4+ (4); R3- R4- (2);
    R1+ R2+ (2); R1- R2- (2); R1- R2- (2); R3- R4- (2); R3+ R4+ (2); R1+ R2+ (2);
    R3+ R4+ (2); R3+ R4+ (2); R1+ R2+ (2); R1+ R1- R2+ R2- (4); R3- R4- (2);
    R1- R2- (2); R3- R4- (2); R1+ R2+ (2); R3+ R4+ (2); R3+ R4+ (2); R3- R4- (2);
    R1- R2- (2); R3- R4- (2); R1- R2- (2); R1+ R2+ (2); R1+ R2+ (2); R3+ R4+ (2);
    R3- R4- (2); R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R1- R2- (2); R3+ R4+ (2);
    R1+ R2+ (2); R3- R4- (2); R3- R4- (2); R1- R2- (2); R1- R2- (2); R3- R4- (2);
    R3+ R4+ (2); R1- R2- (2); R1+ R2+ (2); R3+ R4+ (2); R1- R2- R3- R4- (4);
    R1+ R2+ (2); R3- R4- (2); R1+ R2+ (2); R1- R2- (2); R3- R4- (2); R3+ R4+ (2);
    R3- R4- (2); R3- R4- (2); R3+ R4+ (2); R1+ R2+ (2); R1- R2- (2); R3+ R4+ (2);
    R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R3- R4- (2); R1+ R2+ (2); R1+ R2+ (2);
    R3+ R3- R4+ R4- (4); R1- R2- (2); R3+ R4+ (2); R3- R4- (2); R1- R2- (2);
    R1+ R2+ (2); R3+ R4+ (2); R1- R2- (2); R3- R4- (2); R1+ R2+ (2); R3+ R4+ (2);
    R3- R4- (2); R1- R2- (2); R3+ R4+ (2); R3- R4- (2); R1+ R2+ (2); R1+ R2+ (2);
    R1- R2- (2); R1- R2- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2); R3+ R4+ (2);
    R1- R2- (2); [182];
S : S3- S4- (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2); S3- S4- (2);
    S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S3- S4- (2);
    S1- S2- (2); S3- S4- (2); S1+ S2+ (2); S1- S2- (2); S1- S2- (2); S1+ S2+ (2);
    S3+ S4+ (2); S3+ S4+ (2); S3- S4- (2); S3- S4- (2); S1- S2- (2); S1+ S2+ (2);
    S3+ S4+ (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S1- S2- (2);
    S3- S4- (2); S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2);
    S3+ S4+ (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S1+ S2+ (2); S1+ S2+ (2);
    S3- S4- (2); S3- S4- (2); S1- S2- (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2);
    S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); S1+ S2+ (2);
    S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2);
    S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S3- S4- (2); S1- S2- (2); S3+ S4+ (2);
    S3- S4- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S1- S2- (2);
    S3- S4- (2); S1+ S2+ (2); S1- S2- (2); S3+ S4+ (2); S3- S4- (2); S1- S2- (2);
    S3+ S4+ (2); S3- S4- (2); S1- S2- (2); S1+ S2+ (2); S3+ S4+ (2); S1+ S2+ (2);
    S1+ S2+ (2); S1+ S2+ (2); S3+ S4+ (2); S3- S4- (2); S1+ S2+ (2); S1- S2- (2);
    S3- S4- (2); [182];
T : T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); [182];
U : U2  (2); U1  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U2  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2); U2  (2); U1  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2); U1  (2); U2  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2);
    U2  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U2  (2); U1  (2);
    U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U2  (2); U1  (2); U2  (2);
    U1  (2); U2  (2); U1  (2); U1  (2); U2  (2); U2  (2); U1  (2); U2  (2);
    U2  (2); U1  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2); U1  (2);
    U2  (2); U2  (2); U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2);
    U1  (2); U2  (2); U1  (2); U1  (2); U2  (2); U2  (2); U1  (2); U2  (2);
    U1  (2); U2  (2); U2  (2); [182];
X : X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X1  X2  (4); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X1  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); [182];
Y : Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2);
    Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); [182];
Z : Z1- Z2- (2); Z1+ (1); Z2+ (1); Z4- (1); Z3- (1); Z1- (1); Z4+ (1);
    Z2- Z3+ (2); Z2+ (1); Z1+ (1); Z4- (1); Z3- (1); Z1- Z2- (2); Z2- (1);
    Z1- (1); Z3- (1); Z4- (1); Z3+ (1); Z4+ (1); Z2+ (1); Z1+ (1); Z3+ (1);
    Z4+ (1); Z1+ Z3+ (2); Z4+ (1); Z2+ (1); Z2+ Z2- (2); Z1+ (1); Z1- (1);
    Z3- Z4- (2); Z2- (1); Z1- (1); Z4- (1); Z3- (1); Z1+ (1); Z2+ (1); Z4+ (1);
    Z3+ (1); Z3+ (1); Z3- Z4- (2); Z4+ (1); Z1- (1); Z2- (1); Z4- (1); Z1+ (1);
    Z1- (1); Z2+ (1); Z4+ (1); Z3+ (1); Z2+ (1); Z2- (1); Z1+ (1); Z3- (1);
    Z1+ Z2+ (2); Z3+ (1); Z4+ (1); Z1- (1); Z3- (1); Z4+ (1); Z2- (1);
    Z3+ Z4- (2); Z2- (1); Z3- (1); Z2+ (1); Z1+ (1); Z1- (1); Z4- (1); Z2+ (1);
    Z1+ (1); Z3+ Z4+ (2); Z2+ Z3+ (2); Z4+ (1); Z1+ (1); Z3+ (1); Z1- (1);
    Z4- (1); Z2+ (1); Z1- (1); Z1+ (1); Z4+ (1); Z2- (1); Z3- (1); Z4- (1);
    Z2- Z3- (2); Z2- (1); Z3+ (1); Z3- (1); Z1- (1); Z2+ (1); Z4- (1); Z1+ (1);
    Z4+ (1); Z3- (1); Z3+ (1); Z4+ (1); Z4- (1); Z1+ (1); Z2- (1); Z4+ (1);
    Z3- (1); Z1- (1); Z4- (1); Z2+ (1); Z2- (1); Z4- (1); Z4+ (1); Z3- (1);
    Z1+ (1); Z1- (1); Z2+ (1); Z3+ (1); Z3- (1); Z2- (1); Z3+ (1); Z4- (1);
    Z2+ (1); Z1- (1); Z2- (1); Z4- (1); Z1+ (1); Z1+ (1); Z1- (1); Z2- (1);
    Z2+ (1); Z4+ (1); Z3- (1); Z1- (1); Z2+ (1); Z3+ (1); Z4+ (1); Z2- (1);
    Z4- (1); Z3- (1); Z1+ (1); Z1- (1); Z3+ (1); Z1+ (1); Z2+ (1); Z1- (1);
    Z3+ (1); Z2- (1); Z4+ (1); Z3+ Z4- (2); Z3- (1); Z1+ (1); Z3- (1); Z2+ (1);
    Z4+ (1); Z1- (1); Z4- (1); Z3- (1); Z4- (1); Z2- (1); Z4- (1); Z3- (1);
    Z2- (1); Z1- (1); Z4+ (1); Z1+ (1); Z2- (1); Z3+ (1); Z1- (1); Z3- (1);
    Z3+ (1); Z2+ (1); Z4- (1); Z1- (1); Z2- (1); Z4+ (1); [182;
\end{lstlisting}

==> (inline-172) <==
\begin{lstlisting}
Computed bands:  1 -182
GM: GM1+(1); GM2+(1); GM4+(1); GM1-(1); GM2-(1); GM3+GM4-(2); GM3-(1);
    GM1+GM2+(2); GM3-GM4-(2); GM2+(1); GM1+(1); GM2+(1); GM1+(1); GM3-(1);
    GM4-(1); GM3+(1); GM4+(1); GM3-GM4-(2); GM1-(1); GM2-(1); GM3-GM4-(2);
    GM1+(1); GM2+(1); GM2-(1); GM1-(1); GM2-(1); GM1-(1); GM1+GM2+(2); GM3+(1);
    GM4+(1); GM3+GM4+(2); GM3-(1); GM4-(1); GM4-(1); GM3-(1); GM2+(1); GM1+(1);
    GM1-GM2-(2); GM3+GM4+(2); GM1+(1); GM2+(1); GM1+(1); GM2+(1); GM1+(1);
    GM3-(1); GM4-(1); GM4+(1); GM2+(1); GM1-(1); GM3+(1); GM2-(1); GM4-(1);
    GM2+(1); GM3-(1); GM1+(1); GM2-(1); GM3+(1); GM2+(1); GM1-(1); GM4-(1);
    GM3-(1); GM1+GM2+(2); GM4+(1); GM1+(1); GM3-(1); GM4-(1); GM2+(1); GM1+(1);
    GM2-(1); GM1-(1); GM4-(1); GM3-(1); GM3-(1); GM4-(1); GM3-(1); GM4-(1);
    GM1+(1); GM2-(1); GM4+(1); GM1-(1); GM3-(1); GM3-(1); GM2-(1); GM4-(1);
    GM1-(1); GM2+(1); GM1+GM4-(2); GM2+(1); GM3-(1); GM4-(1); GM3+(1); GM1+(1);
    GM1-(1); GM2+(1); GM3+(1); GM4+(1); GM3+(1); GM1+(1); GM2-(1); GM3-(1);
    GM4-(1); GM2+(1); GM4-(1); GM1+(1); GM1-(1); GM2-(1); GM2+(1); GM4+(1);
    GM3-(1); GM4-(1); GM1+(1); GM4+(1); GM2+(1); GM3+(1); GM3-(1); GM4-(1);
    GM3+(1); GM2+(1); GM3-(1); GM1-GM4-(2); GM2+(1); GM2-(1); GM1+(1); GM3-(1);
    GM3-(1); GM2-(1); GM4+(1); GM1-(1); GM4-(1); GM2+(1); GM1+(1); GM4+(1);
    GM1+(1); GM2-(1); GM2+(1); GM1-(1); GM3+(1); GM4+(1); GM3-(1); GM4-(1);
    GM1-GM3-(2); GM3+(1); GM4-(1); GM3+(1); GM1-(1); GM2-(1); GM1+(1);
    GM2-GM4-(2); GM4+(1); GM3-(1); GM2-(1); GM1-(1); GM3-(1); GM4-(1); GM2+(1);
    GM1+(1); GM2+(1); GM1+(1); GM4+(1); GM3+(1); GM2+(1); GM4-(1); GM3-(1);
    GM1+(1); GM4-(1); GM2-(1); GM3-(1); GM1-(1); [182];
R : R3- R4- (2); R1- R2- R3+ R4+ (4); R1+ R2+ (2); R3- R4- (2); R1+ R2+ (2);
    R1- R2- (2); R1- R2- (2); R3- R4- (2); R3+ R4+ (2); R1+ R2+ (2); R3+ R4+ (2);
    R3+ R4+ (2); R1+ R2+ (2); R1+ R1- R2+ R2- (4); R3- R4- (2); R1- R2- (2);
    R3- R4- (2); R3+ R4+ (2); R1+ R2+ (2); R3+ R4+ (2); R1- R2- (2); R3- R4- (2);
    R3+ R4+ (2); R1- R2- R3- R4- (4); R1+ R2+ (2); R1+ R2+ (2); R3+ R4+ (2);
    R3+ R4+ (2); R1- R2- (2); R3- R4- (2); R3+ R4+ (2); R1- R2- (2); R1+ R2+ (2);
    R3- R4- (2); R1+ R2+ (2); R3- R4- (2); R1- R2- (2); R1- R2- (2); R3- R4- (2);
    R3+ R4+ (2); R1+ R2+ (2); R1- R2- (2); R1- R2- (2); R3+ R4+ (2); R3- R4- (2);
    R1+ R2+ (2); R3- R4- (2); R3- R4- (2); R1+ R2+ (2); R1- R2- (2); R3+ R4+ (2);
    R3- R4- (2); R3+ R4+ (2); R1+ R2+ (2); R3- R4- (2); R1- R2- (2); R3+ R4+ (2);
    R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2); R3+ R4+ (2); R3- R4- (2);
    R1+ R2+ (2); R1- R2- (2); R3- R4- (2); R3- R4- (2); R3+ R4+ (2); R1+ R2+ (2);
    R1- R2- (2); R3- R4- (2); R3+ R4+ (2); R1- R2- (2); R3+ R4+ (2);
    R1+ R2+ R3- R4- (4); R1- R2- (2); R3+ R4+ (2); R3- R4- (2); R1+ R2+ (2);
    R1+ R2+ (2); R1- R2- (2); R1- R2- (2); R1+ R2+ (2); R3+ R3- R4+ R4- (4);
    R3+ R4+ (2); R1- R2- (2); [182];
S : S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2);
    S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S3- S4- (2); S1- S2- (2);
    S3- S4- (2); S1+ S2+ (2); S1- S2- (2); S1- S2- (2); S1+ S2+ (2); S3+ S4+ (2);
    S3+ S4+ (2); S3- S4- (2); S3- S4- (2); S1+ S2+ (2); S1- S2- (2); S3+ S4+ (2);
    S3- S4- (2); S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S1- S2- (2);
    S3- S4- (2); S3- S4- (2); S1- S2- (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2);
    S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S1+ S2+ (2); S1+ S2+ (2);
    S3- S4- (2); S3- S4- (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2); S1- S2- (2);
    S3+ S4+ (2); S1+ S2+ (2); S1- S2- (2); S3+ S4+ (2); S1+ S2+ (2); S3- S4- (2);
    S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S1- S2- (2); S3+ S4+ (2);
    S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S3- S4- (2); S1- S2- (2); S3- S4- (2);
    S3+ S4+ (2); S1+ S2+ (2); S3- S4- (2); S1+ S2+ (2); S3+ S4+ (2); S3- S4- (2);
    S1- S2- (2); S1- S2- (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S1- S2- (2);
    S3- S4- (2); S3+ S4+ (2); S1- S2- (2); S1+ S2+ (2); S3+ S4+ (2); S1+ S2+ (2);
    S1+ S2+ (2); S1+ S2+ (2); S3- S4- (2); S3+ S4+ (2); S1+ S2+ (2); S1- S2- (2);
    S3- S4- (2); [182];
T : T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  T2  (4); T1  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  T2  (4); T2  (2); T1  (2); T1  (2); T1  (2); T1  T2  (4);
    T2  (2); T1  (2); T2  (2); T2  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T2  (2); T1  (2); T1  (2); T1  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); [182];
U : U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U2  (2); U2  (2);
    U1  (2); U2  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U2  (2);
    U1  (2); U2  (2); U1  (2); U1  U2  (4); U2  (2); U2  (2); U1  (2); U2  (2);
    U1  (2); U2  (2); U1  (2); U1  (2); U2  (2); U2  (2); U2  (2); U1  (2);
    U1  (2); U2  (2); U2  (2); U1  (2); U1  (2); U1  (2); U2  (2); U2  (2);
    U1  (2); U2  (2); U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2);
    U2  (2); U1  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2); U2  (2);
    U1  (2); U1  (2); U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2);
    U2  (2); U1  (2); U2  (2); U1  (2); U1  (2); U2  (2); U1  (2); U2  (2);
    U2  (2); U2  (2); U1  (2); U1  (2); U2  (2); U2  (2); U1  (2); U1  (2);
    U2  (2); U1  (2); U1  (2); U2  (2); U2  (2); U1  (2); U2  (2); U1  (2);
    U2  (2); U2  (2); [182];
X : X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X2  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X1  (2); X1  (2); X2  (2); X1  (2);
    X1  (2); X1  (2); X2  (2); [182];
Y : Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2);
    Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2); Y1  (2); Y2  (2); Y2  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2);
    Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2);
    Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y1  (2); Y2  (2); Y1  (2); Y1  (2);
    Y1  (2); Y2  (2); Y1  (2); Y2  (2); Y2  (2); Y2  (2); Y2  (2); Y1  (2);
    Y2  (2); Y2  (2); Y1  (2); [182];
Z : Z1+ (1); Z1- Z2+ (2); Z4+ (1); Z2- Z3+ (2); Z4- (1); Z3- (1); Z2+ (1);
    Z1+ (1); Z4- (1); Z3- (1); Z2- (1); Z1- (1); Z1- Z3- (2); Z2- (1); Z4- (1);
    Z4+ (1); Z3+ (1); Z2+ (1); Z1+ Z3+ (2); Z4+ (1); Z1+ Z4+ (2); Z3+ (1);
    Z2+ (1); Z2- (1); Z2+ (1); Z1+ (1); Z1- (1); Z3- Z4- (2); Z2- (1); Z1- (1);
    Z4- (1); Z3- (1); Z4+ (1); Z1+ (1); Z2+ (1); Z3+ (1); Z3+ (1); Z4+ (1);
    Z1- (1); Z2- (1); Z3- Z4- (2); Z2- (1); Z1- (1); Z4- (1); Z1+ (1); Z1- (1);
    Z2+ (1); Z1+ (1); Z2+ (1); Z2- (1); Z4+ (1); Z3+ (1); Z3- (1); Z3+ (1);
    Z4+ (1); Z3- (1); Z1- (1); Z2- (1); Z4+ (1); Z1+ (1); Z2+ (1); Z2- (1);
    Z3+ (1); Z2+ (1); Z1+ (1); Z1- (1); Z4- (1); Z3- (1); Z4- (1); Z2+ (1);
    Z1+ (1); Z3+ (1); Z4+ (1); Z4+ (1); Z1+ (1); Z3+ (1); Z2+ (1); Z1- (1);
    Z3+ (1); Z4- (1); Z2+ (1); Z1- (1); Z2- (1); Z4+ (1); Z1+ (1); Z2- (1);
    Z4- (1); Z3- (1); Z3- (1); Z2- Z3+ (2); Z1- (1); Z3- (1); Z4- (1); Z3- (1);
    Z1+ (1); Z4- (1); Z2+ (1); Z4+ (1); Z2- (1); Z4+ (1); Z3+ (1); Z1- (1);
    Z1+ (1); Z3- (1); Z2- Z4+ (2); Z4- (1); Z2+ (1); Z3- (1); Z4+ (1); Z1- (1);
    Z4- (1); Z3+ (1); Z1+ (1); Z2- (1); Z3- (1); Z1- (1); Z2+ (1); Z4- (1);
    Z1+ (1); Z2+ (1); Z2- Z4- (2); Z3+ (1); Z1- (1); Z2- (1); Z1+ (1); Z3- (1);
    Z4+ (1); Z1- (1); Z2+ (1); Z3- (1); Z3+ (1); Z2+ (1); Z4- (1); Z4+ (1);
    Z2- (1); Z1- (1); Z1+ (1); Z3+ (1); Z2+ Z4- (2); Z1- (1); Z2- Z3- (2);
    Z3+ (1); Z1+ (1); Z4+ (1); Z1+ (1); Z3- (1); Z1- (1); Z2+ (1); Z3+ (1);
    Z4+ (1); Z4- (1); Z3- (1); Z2- (1); Z4- (1); Z3- (1); Z4- (1); Z2- (1);
    Z1- (1); Z1+ (1); Z2- (1); Z4+ (1); Z3+ (1); Z3- (1); Z1- (1); Z2+ (1);
    Z3+ (1); Z4- (1); Z4+ (1); Z1- (1); Z2- (1); [182;
\end{lstlisting}

==> (inline-173) <==
\begin{lstlisting}
Computed bands:  1 - 78
GM: GM1+GM2-GM3+GM4-(4); GM1+GM2-GM3+GM4-(4); GM1-GM4+(2); GM2+GM3-(2); GM1+(1);
    GM3+GM4-(2); GM2-(1); GM1+(1); GM3+(1); GM4-(1); GM2-(1); GM1-(1); GM2-(1);
    GM4-(1); GM3-(1); GM1+(1); GM3+(1); GM4+(1); GM2-(1); GM4-(1); GM1+(1);
    GM4-(1); GM1-(1); GM3+(1); GM1+(1); GM4+(1); GM2+(1); GM3+(1); GM1+(1);
    GM2-(1); GM2+(1); GM4-(1); GM3+(1); GM4+(1); GM1+(1); GM3+(1); GM3-(1);
    GM2-(1); GM1+(1); GM1-(1); GM2-(1); GM4-(1); GM1-(1); GM4-(1); GM3+(1);
    GM2-(1); GM3-(1); GM3+(1); GM4-(1); GM4-(1); GM4+(1); GM1+(1); GM1-(1);
    GM3-(1); GM3-(1); GM2-(1); GM1-(1); GM2+(1); GM2-(1); GM4-(1); GM2-(1);
    GM1+(1); GM2+(1); GM3+(1); GM4+(1); GM3+(1); GM1+GM3-(2); GM2+(1); [78] ;
T : T1  T1  (4); T1  T1  (4); T2  (2); T2  (2); T1  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); [78] ;
Y : Y1+ Y2- Y3+ Y4- (4); Y1+ Y2- Y3+ Y4- (4); Y1- Y4+ (2); Y2+ Y3- (2); Y1+ (1);
    Y3+ Y4- (2); Y2- (1); Y1+ (1); Y3+ (1); Y4- (1); Y2- (1); Y4- (1); Y1+ (1);
    Y1- (1); Y2- (1); Y3- (1); Y3+ (1); Y4- (1); Y1+ (1); Y4+ (1); Y2- (1);
    Y1- (1); Y3+ (1); Y1+ (1); Y4- (1); Y2+ (1); Y3+ (1); Y4+ (1); Y2+ (1);
    Y3+ (1); Y2- (1); Y1+ (1); Y4+ (1); Y1+ (1); Y4- (1); Y3+ (1); Y1- (1);
    Y3- (1); Y2- (1); Y1+ (1); Y4- (1); Y2- (1); Y3- (1); Y4- (1); Y3+ (1);
    Y1- Y2- (2); Y4- (1); Y1+ (1); Y4+ (1); Y1- (1); Y3+ (1); Y4- (1); Y3- (1);
    Y2- (1); Y2+ (1); Y2- (1); Y1+ (1); Y1- (1); Y3- (1); Y4+ (1); Y3+ (1);
    Y1+ (1); Y2- (1); Y4- (1); Y3+ (1); Y2+ (1); Y2+ (1); Y3- (1); [78] ;
Z : Z1  Z1  (4); Z1  Z1  (4); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); [78] ;
R : R1+ R1- R2+ R2- (4); R1+ R1- R2+ R2- (4); R1+ R1- R2+ R2- (4); R1+ R2+ (2);
    R1- R2- (2); R1- R2- (2); R1+ R2+ (2); R1+ R2+ (2); R1+ R2+ (2); R1- R2- (2);
    R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R1- R2- (2);
    R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2);
    R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2); R1+ R2+ (2); R1+ R2+ (2); R1- R2- (2);
    R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2); R1- R2- (2); R1+ R2+ (2); R1- R2- (2);
    R1+ R2+ (2); R1- R2- (2); [78] ;
S : S1  S1  (4); S1  S1  (4); S1  S1  (4); S1  (2); S1  (2); S1  (2); S1  (2);
    S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2);
    S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2);
    S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); S1  (2);
    S1  (2); S1  (2); S1  (2); S1  (2); S1  (2); [78];
\end{lstlisting}

==> (inline-174) <==
\begin{lstlisting}
Computed bands:  1 -224
A : A3  A4  (4); A1  A2  (4); A3  A4  (4); A1  A2  (4); A1  A2  (4); A1  A2  (4);
    A1  A2  (4); A1  A2  (4); A3  A4  (4); A3  A4  (4); A2  (2); A3  A4  (4);
    A1  (2); A1  (2); A2  (2); A3  A4  (4); A1  (2); A2  (2); A1  (2); A2  (2);
    A1  (2); A2  (2); A3  A4  (4); A1  (2); A2  (2); A3  A4  (4); A3  A4  (4);
    A1  A2  (4); A3  A4  (4); A3  A4  (4); A3  A4  (4); A3  A4  (4); A2  (2);
    A1  (2); A2  (2); A1  (2); A3  A4  (4); A1  (2); A3  A4  (4); A2  (2);
    A1  (2); A2  (2); A3  A4  (4); A2  (2); A1  (2); A2  (2); A1  (2);
    A3  A4  (4); A1  (2); A2  (2); A2  (2); A1  (2); A2  (2); A1  (2);
    A3  A4  (4); A2  (2); A2  (2); A1  (2); A3  A4  (4); A2  (2); A1  (2);
    A1  (2); A3  A4  (4); A1  (2); A3  A4  (4); A3  A4  (4); A2  (2); A2  (2);
    A1  (2); A3  A4  (4); A3  A4  (4); A1  (2); A1  (2); A2  (2); A3  A4  (4);
    A2  (2); A3  A4  (4); A3  A4  (4); [224];
GM: GM2+GM3+(2); GM2-GM3-(2); GM5+GM5-(4); GM1+GM4+(2); GM2+GM3+(2); GM5+GM5-(4);
    GM5-GM5-(4); GM5+GM5+(4); GM5-GM5-(4); GM5+GM5+(4); GM1-GM4-(2); GM2-GM3-(2);
    GM1+(1); GM3+(1); GM4+(1); GM1-(1); GM2+(1); GM4-(1); GM5-(2); GM5-(2);
    GM1+(1); GM3-(1); GM5+(2); GM4+(1); GM5-(2); GM5+(2); GM5-(2); GM3+(1);
    GM2-(1); GM2+(1); GM3+(1); GM1+(1); GM3-(1); GM1-(1); GM5-(2); GM5-(2);
    GM5+(2); GM5-(2); GM5+(2); GM4-(1); GM4+(1); GM5-(2); GM4+(1); GM2+(1);
    GM2-(1); GM2+(1); GM3+(1); GM1+(1); GM1+(1); GM1-(1); GM3+(1); GM3-(1);
    GM1+(1); GM1-(1); GM3+(1); GM1-(1); GM4-(1); GM4+(1); GM1+(1); GM2-(1);
    GM3-(1); GM2+(1); GM5-(2); GM4-(1); GM5+(2); GM4+(1); GM5-(2); GM2+(1);
    GM3+(1); GM1+(1); GM3-(1); GM4+(1); GM5-(2); GM5+(2); GM1-(1); GM2-(1);
    GM5-(2); GM2+(1); GM1+(1); GM4-(1); GM5+(2); GM4+(1); GM5+(2); GM3+GM3-(2);
    GM5-(2); GM1+(1); GM4+(1); GM3+(1); GM2-(1); GM5+(2); GM5-(2); GM2+(1);
    GM4-(1); GM5-(2); GM5+(2); GM1-(1); GM5-(2); GM3+(1); GM5-(2); GM5-(2);
    GM5+(2); GM3-(1); GM5-(2); GM2+(1); GM5+(2); GM2-(1); GM5+(2); GM5-(2);
    GM5+(2); GM5-(2); GM2-(1); GM1-(1); GM1+(1); GM5-(2); GM4+(1); GM4-(1);
    GM3-(1); GM3+(1); GM4-(1); GM1-(1); GM2+(1); GM3+(1); GM5-(2); GM5+(2);
    GM3-(1); GM5+(2); GM1+(1); GM3+(1); GM5+(2); GM4-(1); GM1+(1); GM4+(1);
    GM1-(1); GM2-(1); GM2+(1); GM4+(1); GM5-(2); GM5+(2); GM5-(2); GM3+(1);
    GM3-(1); GM1+(1); GM2+(1); GM1+(1); GM5-(2); GM5+(2); GM1-(1); GM4+(1);
    GM3-(1); GM5+(2); GM2-(1); GM3+(1); GM2+(1); [224];
M : M1- M4- (2); M1+ M4+ (2); M5+ M5- (4); M2- M3- (2); M1- M4- (2); M5+ M5- (4);
    M5+ M5+ (4); M5- M5- (4); M5+ M5+ (4); M5- M5- (4); M2+ M3+ (2); M1+ M4+ (2);
    M2- M3- (2); M1- M4- (2); M2+ M3+ (2); M5+ (2); M5+ (2); M5- (2);
    M2- M3- (2); M5+ (2); M1+ M4+ (2); M5+ M5- (4); M1- M4- (2); M5+ (2);
    M5- (2); M5+ (2); M5+ (2); M2- M3- (2); M1- M4- (2); M5- (2); M5+ (2);
    M2+ M3+ (2); M1+ M4+ (2); M2- M3- (2); M1- M4- (2); M5+ M5- (4); M2- M3- (2);
    M2+ M3+ (2); M2+ M3+ (2); M1- M4- (2); M1+ M4+ (2); M2- M3- (2); M1- M4- (2);
    M5+ (2); M5- (2); M5+ (2); M2- M3- (2); M1+ M4+ (2); M5+ (2); M2+ M3+ (2);
    M5- (2); M1- M4- (2); M2- M3- (2); M5- (2); M5+ (2); M5+ (2); M5- (2);
    M2- M3- (2); M1+ M4+ (2); M5+ (2); M5+ (2); M5- (2); M1- M4- (2);
    M2+ M3+ (2); M5- (2); M5+ (2); M5+ (2); M5- (2); M1- M4- (2); M5+ (2);
    M1+ M4+ (2); M5- (2); M5+ (2); M5- (2); M5+ (2); M1+ M4+ (2); M5- (2);
    M2+ M3+ (2); M5+ (2); M1- M4- (2); M5+ (2); M2+ M2- M3+ M3- (4); M5+ (2);
    M1+ M4+ (2); M2- M3- (2); M5- (2); M1- M4- (2); M2+ M3+ M5- (4); M5- (2);
    M1- M2- M3- M4- (4); M5+ (2); M2- M3- (2); M2+ M3+ (2); M5- (2); M5+ (2);
    M1+ M4+ (2); M5- (2); M1- M4- (2); M2- M3- (2); M1+ M4+ (2); M1- M4- (2);
    [224];
Z : Z1  Z2  (4); Z3  Z4  (4); Z1  Z2  (4); Z3  Z4  (4); Z3  Z4  (4); Z3  Z4  (4);
    Z3  Z4  (4); Z3  Z4  (4); Z1  Z2  (4); Z2  (2); Z1  (2); Z2  (2);
    Z3  Z4  (4); Z1  (2); Z3  Z4  (4); Z2  (2); Z3  Z4  (4); Z1  (2); Z2  (2);
    Z2  (2); Z3  Z4  (4); Z3  Z4  (4); Z1  (2); Z3  Z4  (4); Z1  (2); Z1  (2);
    Z2  (2); Z2  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2);
    Z3  Z4  (4); Z1  (2); Z1  Z3  Z4  (6); Z2  (2); Z1  (2); Z2  (2);
    Z3  Z4  (4); Z2  (2); Z3  Z4  (4); Z1  (2); Z2  (2); Z3  Z4  (4); Z2  (2);
    Z1  (2); Z1  (2); Z3  Z4  (4); Z3  Z4  (4); Z3  Z4  (4); Z1  (2);
    Z3  Z4  (4); Z2  (2); Z3  Z4  (4); Z3  Z4  (4); Z2  (2); Z3  Z4  (4);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z3  Z4  (4); Z1  (2); Z3  Z4  (4);
    Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z3  Z4  (4); Z2  (2); Z2  (2);
    Z3  Z4  (4); Z1  (2); Z2  (2); Z3  Z4  (4); Z2  (2); Z1  (2); [224];
R : R1+ R1- (4); R1+ R1- (4); R1+ R1- (4); R1+ R1- (4); R1+ R1- (4); R1+ R1- (4);
    R1+ R1- (4); R1+ R1- (4); R1+ R1- (4); R1- (2); R1+ (2); R1+ (2); R1- (2);
    R1+ (2); R1- (2); R1- (2); R1+ (2); R1- (2); R1+ (2); R1+ (2); R1- (2);
    R1+ (2); R1- (2); R1- (2); R1+ (2); R1- (2); R1+ (2); R1- (2); R1+ (2);
    R1- (2); R1+ (2); R1+ (2); R1- (2); R1+ R1- (4); R1- (2); R1+ (2);
    R1+ R1- (4); R1+ (2); R1+ (2); R1- (2); R1- (2); R1- (2); R1+ (2); R1- (2);
    R1+ (2); R1- (2); R1+ (2); R1+ (2); R1+ (2); R1- (2); R1- (2); R1+ (2);
    R1- (2); R1- (2); R1+ (2); R1+ (2); R1- (2); R1- (2); R1+ (2); R1- (2);
    R1+ (2); R1+ (2); R1- (2); R1+ (2); R1- (2); R1+ (2); R1- (2); R1- (2);
    R1+ (2); R1+ (2); R1- (2); R1- (2); R1+ (2); R1- (2); R1+ (2); R1+ (2);
    R1- (2); R1+ (2); R1- (2); R1- (2); R1+ (2); R1- (2); R1+ (2); R1+ (2);
    R1- (2); R1- (2); R1+ (2); R1- (2); R1+ (2); R1+ (2); R1- (2); R1+ (2);
    R1- (2); R1+ (2); R1+ (2); R1- (2); R1- (2); R1- (2); R1+ (2); R1+ (2);
    R1- (2); [224];
X : X2  (2); X1  (2); X1  X2  (4); X2  (2); X2  (2); X1  X2  (4); X2  X2  (4);
    X1  X1  (4); X2  X2  (4); X1  X1  (4); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X2  (2);
    X2  (2); X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  X2  (4); X1  (2);
    X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2);
    X2  (2); X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2); X1  (2); X2  (2);
    X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X1  (2); X2  (2); X2  (2); X1  (2); X2  (2); X1  (2);
    X2  (2); X1  (2); X2  (2); X1  (2); X2  (2); X1  (2); X1  (2); X2  (2);
    X2  (2); X1  (2); X2  (2); [224;
\end{lstlisting}

==> (inline-175) <==
\begin{lstlisting}
Computed bands:  1 -132
GM: GM1+GM4-(2); GM2-GM3+(2); GM1+GM2-GM3+GM4-(4); GM1+GM2-GM3+GM4-(4);
    GM1+GM4-(2); GM2-GM3+(2); GM1+GM2+GM3-GM4-(4); GM1-GM4+(2); GM2-GM3+(2);
    GM1+GM4-(2); GM2-GM3+(2); GM1-GM2+GM3-GM4+(4); GM1+GM4-(2); GM2-GM3+(2);
    GM1+GM2-GM4-(3); GM3+(1); GM1+GM3+(2); GM2-GM4-(2); GM1-GM2+GM3-GM4+(4);
    GM1+(1); GM4-(1); GM3+(1); GM1+(1); GM2-(1); GM3+(1); GM4-(1); GM2-(1);
    GM1+(1); GM4-(1); GM4-(1); GM2-(1); GM3+(1); GM1+(1); GM2-(1); GM1+(1);
    GM4-(1); GM1-GM3-(2); GM4-(1); GM2+GM3-(2); GM1+(1); GM3+(1); GM4-(1);
    GM1+(1); GM3+(1); GM1+(1); GM2-(1); GM1+(1); GM3+(1); GM3+(1); GM2+GM4+(2);
    GM4-(1); GM4+(1); GM2-(1); GM1-(1); GM4-(1); GM2+GM3-(2); GM2+(1); GM4+(1);
    GM1+(1); GM3+(1); GM2-(1); GM1+(1); GM4-(1); GM3-(1); GM4-(1); GM1-(1);
    GM2-(1); GM2-(1); GM1+(1); GM4-(1); GM3+(1); GM2-(1); GM3+(1); GM4-(1);
    GM1+(1); GM3+(1); GM4-(1); GM2-(1); GM2+(1); GM2-GM3-(2); GM1+(1); GM4-(1);
    GM1-(1); GM3+(1); GM3+(1); GM1+(1); GM3-(1); GM1+(1); GM4+(1); GM4-(1);
    GM2-(1); GM2+(1); GM1-(1); GM3-(1); GM4+(1); GM2+(1); GM1-(1); GM3-(1);
    [132];
T : T1  (2); T1  (2); T1  T1  (4); T1  T1  (4); T1  (2); T1  (2); T1  T2  (4);
    T2  (2); T1  (2); T1  (2); T1  (2); T2  T2  (4); T1  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T2  T2  (4); T1  (2); T1  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T2  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); [132];
Y : Y1+ Y4- (2); Y2- Y3+ (2); Y1+ Y2- Y3+ Y4- (4); Y1+ Y2- Y3+ Y4- (4);
    Y1+ Y4- (2); Y2- Y3+ (2); Y1+ Y2+ Y3- Y4- (4); Y1- Y4+ (2); Y2- Y3+ (2);
    Y1+ Y4- (2); Y2- Y3+ (2); Y1- Y2+ Y3- Y4+ (4); Y1+ Y4- (2); Y2- Y3+ (2);
    Y1+ Y4- (2); Y2- Y3+ (2); Y2- Y4- (2); Y1+ Y3+ (2); Y1- Y2+ Y3- Y4+ (4);
    Y1+ (1); Y4- (1); Y3+ (1); Y1+ (1); Y2- (1); Y4- (1); Y3+ (1); Y2- (1);
    Y1+ (1); Y4- (1); Y4- (1); Y2- (1); Y1+ (1); Y3+ (1); Y3- (1); Y1- (1);
    Y2+ (1); Y3- (1); Y1+ (1); Y3+ (1); Y4- (1); Y2- (1); Y4- (1); Y1+ (1);
    Y3+ (1); Y1+ (1); Y1+ (1); Y2- (1); Y4- (1); Y4- (1); Y3+ (1); Y1+ (1);
    Y4+ (1); Y2+ (1); Y2- (1); Y4+ (1); Y1- (1); Y3+ (1); Y4- (1); Y1+ (1);
    Y4- (1); Y3- (1); Y2+ (1); Y2+ (1); Y2- (1); Y4+ (1); Y3+ (1); Y2- (1);
    Y1+ (1); Y4- (1); Y1- (1); Y3- (1); Y3+ (1); Y1+ (1); Y2- (1); Y4- (1);
    Y1+ (1); Y4- (1); Y3+ (1); Y4- (1); Y1+ (1); Y2- (1); Y4- (1); Y2+ (1);
    Y2- (1); Y3- (1); Y3+ (1); Y1+ (1); Y2- (1); Y3- (1); Y4+ (1); Y1- (1);
    Y3- (1); Y3+ (1); Y2+ (1); Y1+ (1); Y1- (1); Y4- (1); Y3+ (1); Y2+ (1);
    Y2- (1); Y1- (1); Y4+ (1); Y3- (1); [132];
Z : Z1  (2); Z1  (2); Z1  Z1  (4); Z1  Z1  (4); Z1  (2); Z1  (2); Z1  Z2  (4);
    Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  Z2  (4); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  Z2  (4); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z2  (2); [132];
R : R1  (2); R1  (2); R1  R1  (4); R1  R1  (4); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  R1  (4); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  R1  (4); R1  R1  (4); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); [132];
S : S1+ S2- (2); S1- S2+ (2); S1+ S1- S2+ S2- (4); S1+ S1- S2+ S2- (4);
    S1+ S2- (2); S1- S2+ (2); S1+ S2- (2); S1+ S2- (2); S1- S2+ (2); S1- S2+ (2);
    S1+ S2- (2); S1- S2+ (2); S1+ S1- S2+ S2- (4); S1+ S2- (2); S1- S2+ (2);
    S1+ S2- (2); S1- S2+ (2); S1+ S1- S2+ S2- (4); S1+ S1- S2+ S2- (4); S2- (1);
    S1+ (1); S1- (1); S2- (1); S2+ (1); S1+ (1); S2- (1); S1+ (1); S2+ (1);
    S1- (1); S1+ (1); S2+ (1); S2- (1); S1+ (1); S1+ (1); S1- (1); S2- (1);
    S2+ (1); S1+ (1); S2- (1); S2+ (1); S1+ (1); S1- (1); S2+ (1); S2- (1);
    S1- (1); S2- (1); S1- (1); S2- (1); S1- (1); S1+ (1); S2+ (1); S1- (1);
    S2- (1); S2- (1); S1+ (1); S1- (1); S2- (1); S1+ (1); S2+ (1); S2- (1);
    S1+ (1); S1- (1); S2- (1); S2+ (1); S1+ (1); S1+ (1); S2+ (1); S2- (1);
    S2+ (1); S2- (1); S1+ (1); S1- (1); S1+ (1); S2+ (1); S1- (1); S2+ (1);
    S1+ (1); S2- (1); S1+ (1); S1- (1); S1+ (1); S2+ (1); S1+ (1); S2- (1);
    S1- (1); S2- (1); S2+ (1); S2- (1); S1+ (1); S2+ (1); S1+ (1); S2- (1);
    S1- (1); S1+ (1); S1- (1); S2+ (1); S2- (1); S2+ (1); S1- (1); S1+ S2- (2);
    S2+ (1); S1- (1); [132;
\end{lstlisting}

==> (inline-176) <==
\begin{lstlisting}
Computed bands:  1 -228
GM: GM1+(1); GM4-(1); GM3+(1); GM2-(1); GM1+(1); GM4-(1); GM3+(1); GM2-(1);
    GM1+(1); GM4-(1); GM1+(1); GM3+(1); GM4-(1); GM1+(1); GM2-(1); GM2+GM3-(2);
    GM3+(1); GM2-(1); GM4-(1); GM1-(1); GM3-(1); GM4+(1); GM2+(1); GM3+(1);
    GM1+(1); GM4-(1); GM2-GM3+(2); GM2-(1); GM1+(1); GM3+(1); GM2-GM4-(2);
    GM4-(1); GM1+(1); GM2-(1); GM3+(1); GM1+(1); GM4-(1); GM1-(1); GM4+(1);
    GM2+GM3-(2); GM2+(1); GM3-GM4+(2); GM1-(1); GM3+(1); GM2-(1); GM3-(1);
    GM1-(1); GM1+(1); GM4-(1); GM2+(1); GM3+GM4+(2); GM1+(1); GM4-(1); GM1+(1);
    GM2-(1); GM3+(1); GM4-(1); GM2-(1); GM1+(1); GM4-(1); GM3+(1); GM1+(1);
    GM1-(1); GM4+(1); GM4-(1); GM2-(1); GM1+(1); GM2-(1); GM3+(1); GM3+(1);
    GM4-(1); GM2-(1); GM3-(1); GM2+(1); GM1-(1); GM4+(1); GM3-(1); GM2+(1);
    GM4-(1); GM1+(1); GM1-(1); GM3+GM4-(2); GM2-(1); GM1+(1); GM3-(1); GM4+(1);
    GM2+(1); GM3+(1); GM1+(1); GM2-(1); GM4-(1); GM3+(1); GM2-(1); GM2-GM4-(2);
    GM1+(1); GM3+(1); GM3-(1); GM2+(1); GM1+(1); GM3+(1); GM4-(1); GM2-(1);
    GM1+(1); GM4-(1); GM1-(1); GM3+(1); GM2-(1); GM1+(1); GM4+(1); GM3+(1);
    GM3-(1); GM4-(1); GM4-(1); GM1+(1); GM1+(1); GM2+(1); GM2-(1); GM1+GM4-(2);
    GM3+(1); GM4-(1); GM1-GM3-(2); GM3-(1); GM2+(1); GM2-(1); GM3+(1); GM2-(1);
    GM4+(1); GM1+(1); GM1-(1); GM3+(1); GM4-(1); GM1+GM4+(2); GM2+(1); GM2-(1);
    GM4-(1); GM2-(1); GM3+(1); GM1-(1); GM1+(1); GM4-(1); GM2+(1); GM1+(1);
    GM4+(1); GM3-GM4+(2); GM4-(1); GM2+(1); GM3+(1); GM3-(1); GM2-(1); GM3+(1);
    GM1-(1); GM1+(1); GM4+(1); GM2+(1); GM1-(1); GM2-(1); GM3+(1); GM3-(1);
    GM4-(1); GM2-(1); GM1-(1); GM2+(1); GM3-(1); GM1+(1); GM4-(1); GM4+(1);
    GM2-GM3+(2); GM1-(1); GM1+(1); GM3-(1); GM3+(1); GM4-(1); GM4-(1); GM1+(1);
    GM2+(1); GM2-(1); GM4+(1); GM3+(1); GM3-(1); GM1+(1); GM4-(1); GM2-(1);
    GM1-(1); GM3+(1); GM4-(1); GM1+GM2-(2); GM4+(1); GM2+(1); GM1+(1); GM3-(1);
    GM2+(1); GM1+(1); GM3+(1); GM3-(1); GM2-(1); GM4-(1); GM2+(1); GM1-(1);
    GM4+(1); GM4-(1); GM3+(1); GM1-(1); GM1+(1); GM3-(1); GM4+(1); GM2+(1);
    GM3+(1); GM1-(1); GM2-(1); GM4-(1); GM4+(1); GM2-(1); GM1+(1); GM3+(1);
    [228];
T : T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2);
    T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2); T2  (2);
    T1  (2); T2  (2); T2  (2); T1  (2); T1  (2); T1  (2); T1  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2); T2  (2);
    T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2);
    T1  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T1  (2); T1  (2); T1  T2  (4); T1  (2); T1  (2); T1  (2); T2  (2);
    T1  (2); T2  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2);
    T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2);
    T2  (2); T2  (2); T2  (2); T1  (2); T2  (2); T1  (2); T1  (2); T1  T2  (4);
    T1  (2); T2  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2); T2  (2);
    T2  (2); T1  (2); T1  (2); T2  (2); T1  (2); T2  (2); T2  (2); T1  (2);
    T2  (2); T1  (2); T1  (2); T1  (2); T2  (2); T1  (2); T1  (2); T1  (2);
    [228];
Y : Y1+ (1); Y4- (1); Y3+ (1); Y2- (1); Y1+ (1); Y3+ (1); Y4- (1); Y4- (1);
    Y2- (1); Y1+ (1); Y2- (1); Y3+ (1); Y1+ (1); Y4- (1); Y1+ (1); Y3+ (1);
    Y2+ Y3- (2); Y4- (1); Y2- (1); Y1- (1); Y3- (1); Y4+ (1); Y2+ (1); Y3+ (1);
    Y1+ (1); Y4- (1); Y2- (1); Y3+ (1); Y2- (1); Y1+ (1); Y3+ (1); Y4- (1);
    Y2- (1); Y4- (1); Y1+ (1); Y1- (1); Y4+ (1); Y2- (1); Y3+ (1); Y1+ (1);
    Y4- (1); Y3+ Y3- (2); Y2+ (1); Y3- (1); Y1- (1); Y2+ (1); Y4+ (1); Y1+ (1);
    Y3- (1); Y1- (1); Y2+ (1); Y2- (1); Y4+ (1); Y4- (1); Y1+ Y4- (2);
    Y2- Y3+ (2); Y3+ (1); Y1+ (1); Y4- (1); Y1+ (1); Y2- (1); Y4- (1); Y3+ (1);
    Y2- (1); Y1+ (1); Y4- (1); Y3+ (1); Y1- Y4+ (2); Y1+ (1); Y2- (1); Y3+ (1);
    Y3- (1); Y2+ (1); Y1- (1); Y4+ (1); Y4- (1); Y1+ (1); Y2- (1); Y3+ (1);
    Y3- (1); Y2+ (1); Y4- (1); Y2- (1); Y1- (1); Y3- (1); Y4- (1); Y1+ (1);
    Y4+ (1); Y2+ (1); Y1+ Y2- (2); Y3+ (1); Y4- (1); Y2- (1); Y3+ (1); Y4- (1);
    Y2- (1); Y1+ (1); Y3+ (1); Y3- (1); Y2+ (1); Y4- (1); Y1- (1); Y2- (1);
    Y1+ (1); Y3+ (1); Y1+ (1); Y4- (1); Y3- Y4+ (2); Y4- (1); Y2- (1); Y3+ (1);
    Y1+ (1); Y1+ (1); Y4- (1); Y3+ (1); Y2+ Y2- (2); Y4- (1); Y1+ (1); Y2- (1);
    Y1- (1); Y4- (1); Y1+ (1); Y2+ Y3- (2); Y3+ (1); Y3+ (1); Y4+ (1); Y1+ (1);
    Y4- (1); Y2- (1); Y2- (1); Y3+ (1); Y1- (1); Y1+ Y3+ (2); Y4+ (1); Y4+ (1);
    Y1+ (1); Y4- (1); Y2+ (1); Y2- (1); Y3+ (1); Y1+ (1); Y3- (1); Y4- (1);
    Y2- (1); Y3+ (1); Y1- (1); Y2+ (1); Y3- (1); Y1+ (1); Y1- (1); Y4- (1);
    Y2+ (1); Y3+ (1); Y1+ (1); Y3- (1); Y1- (1); Y4+ (1); Y2- (1); Y3- (1);
    Y4- (1); Y3+ (1); Y4+ (1); Y2- (1); Y1+ (1); Y1- (1); Y2+ (1); Y4- (1);
    Y4- (1); Y3- (1); Y2- (1); Y2+ (1); Y4- (1); Y1+ (1); Y3+ (1); Y2- Y4+ (2);
    Y1- (1); Y3- (1); Y4+ (1); Y2+ (1); Y1- (1); Y1+ (1); Y4+ (1); Y3+ (1);
    Y3- (1); Y2+ (1); Y3+ (1); Y4- (1); Y3- (1); Y1- (1); Y1+ Y2+ (2);
    Y2- Y4- (2); Y3- (1); Y2+ (1); Y1+ Y3- Y4+ (3); Y2- (1); Y1- (1); Y4+ (1);
    Y2+ (1); Y4- (1); Y3+ (1); Y2- Y3+ (2); Y1+ (1); Y1- (1); Y4- (1); Y4+ (1);
    Y1+ (1); Y2- (1); Y3+ (1); Y2- (1); Y4- (1); Y1+ (1); Y3+ (1); [228];
Z : Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  Z2  (4);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  Z1  (4); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z2  (2); Z2  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2);
    Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  Z1  (4); Z2  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z1  (2); Z1  (2);
    Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z1  (2); Z2  (2); Z1  (2); Z2  (2);
    Z1  (2); Z2  (2); Z2  (2); Z1  (2); Z2  (2); Z1  (2); Z1  (2); [228];
R : R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2); R1  (2);
    R1  (2); R1  (2); [228];
S : S2- (1); S1+ (1); S2- (1); S1+ (1); S1- (1); S2+ (1); S2- (1); S2+ (1);
    S1- (1); S1- (1); S1+ (1); S2- (1); S1+ (1); S2+ (1); S1- (1); S2+ (1);
    S2- (1); S1+ (1); S1- (1); S2- (1); S2+ (1); S1+ (1); S1+ (1); S2- (1);
    S1- (1); S2- (1); S2+ (1); S1+ S1- (2); S2- (1); S1+ (1); S2- (1); S1+ (1);
    S2+ (1); S2+ (1); S1- (1); S1- (1); S2+ (1); S2+ (1); S1- (1); S2- (1);
    S1+ (1); S2+ (1); S1- (1); S1+ (1); S2- (1); S1+ S1- S2- (3); S2+ (1);
    S1+ (1); S2- (1); S2+ (1); S1- (1); S2- (1); S1- (1); S1+ (1); S2- (1);
    S2+ (1); S1- (1); S1+ (1); S2- (1); S1+ (1); S2+ (1); S2- (1); S1- (1);
    S1+ (1); S2+ (1); S2- (1); S1+ (1); S1- (1); S2+ (1); S2- (1); S1+ (1);
    S1- (1); S2- (1); S2+ (1); S1- (1); S1+ (1); S2- (1); S2+ (1); S1+ (1);
    S1+ (1); S2+ (1); S2- (1); S1- (1); S1- (1); S2+ (1); S1- (1); S1+ (1);
    S2- (1); S2- (1); S2+ (1); S1+ (1); S2+ (1); S1- (1); S2- (1); S1+ (1);
    S1- (1); S2+ (1); S1+ (1); S2+ (1); S2- (1); S1- (1); S1+ (1); S2- (1);
    S2+ (1); S1+ (1); S2- (1); S1+ (1); S1- (1); S1- (1); S2- (1); S2+ (1);
    S2- (1); S1+ (1); S1+ (1); S2+ (1); S1- (1); S1- (1); S2- (1); S2+ (1);
    S1+ (1); S2- (1); S1- (1); S2+ (1); S1+ (1); S2+ (1); S2- (1); S1+ S2- (2);
    S2+ (1); S1- (1); S1+ (1); S1- (1); S2+ (1); S1- (1); S1+ (1); S2- (1);
    S2+ (1); S1- (1); S2- (1); S2+ (1); S1+ (1); S2- (1); S1+ (1); S2- (1);
    S1+ (1); S2- (1); S2+ (1); S1- (1); S1+ (1); S1- (1); S2- (1); S2+ (1);
    S1+ S1- (2); S2+ (1); S1- (1); S2- (1); S1+ (1); S2- (1); S1+ (1); S2- (1);
    S2+ (1); S1- (1); S2- (1); S2+ (1); S1- (1); S1+ (1); S2- (1); S2+ (1);
    S1+ (1); S1- (1); S1- (1); S1+ (1); S2+ (1); S1- (1); S2- (1); S1- (1);
    S2+ (1); S1+ (1); S2- (1); S2- (1); S2+ (1); S1+ (1); S1- (1); S2- (1);
    S2+ (1); S1+ (1); S1+ (1); S1- S2- (2); S2- (1); S1+ (1); S2+ (1); S2+ (1);
    S1- (1); S1+ (1); S2- (1); S1- (1); S2+ (1); S1+ (1); S2- (1); S2+ (1);
    S1- (1); S1- S2- (2); S2+ (1); S1+ (1); S2+ (1); S1+ (1); S1- (1); S2- (1);
    S2+ (1); S1- (1); S1- (1); S2- (1); S1+ (1); S2- (1); S2+ (1); S1- (1);
    S2- (1); S1+ (1); S1+ S2+ (2); S1- S2- (2); [228;
\end{lstlisting}
